Cartesian Gray-Monoidal Double Categories

In this paper we present cartesian structure for symmetric Gray-monoidal double categories. To do this we first introduce locally cubical Gray categories, which are three-dimensional categorical structures analogous to classical, locally globular, Gray categories. The motivating example comprises double categories themselves, together with their functors, transformations, and modifications. A one-object locally cubical Gray category is a Gray-monoidal double category. Braiding, syllepsis, and symmetry for these is introduced in a manner analogous to that for 2-categories. Adding cartesian structure requires the introduction of doubly-lax functors of double categories to manage the order of copies. The resulting theory is algebraically rather complex, largely due to the bureaucracy of linearizing higher-dimensional boundary constraints. Fortunately, it has a relatively simple and compelling representation in the graphical calculus of surface diagrams, which we present.

==> (inline-0) <==
\begin{tikzpicture}[string diagram , x = {(12mm , 0mm)} , y = {(0mm , -12mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (cell) at (1/2 , 1/2) ;
		% lines
		\draw (0 , 0 |- cell) to node [fromleft] {f} node [toright] {g} (1 , 1 |- cell) ;
		\draw (cell |- 0 , 0) to node [fromabove] {m} node [tobelow] {n} (cell |- 1 , 1) ;
		% nodes
		\node [bead] (align) at (cell) {α} ;
		% regions
		\node at ($ (cell) + (-1/3 , -1/3) $) {A} ;
		\node at ($ (cell) + (-1/3 , 1/3) $) {C} ;
		\node at ($ (cell) + (1/3 , -1/3) $) {B} ;
		\node at ($ (cell) + (1/3 , 1/3) $) {D} ;
	\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(8mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (cell1) at (1/2 , 1/4) ;
		\coordinate (cell2) at (1/2 , 3/4) ;
		% lines
		\draw (0 , 0 |- cell1) to node [fromleft] {f} (cell1) to node [toright] {g} (1 , 1 |- cell1) ;
		\draw (0 , 0 |- cell2) to node [fromleft] {i} (cell2) to node [toright] {j} (1 , 1 |- cell2) ;
		\draw (cell1 |- 0 , 0) to node [fromabove] {m} node [pos = 1/2 , auto] {p} node [tobelow] {r} (cell2 |- 1 , 1) ;
		% nodes
		\node [bead] at (cell1) {α} ;
		\node [bead] at (cell2) {γ} ;
		% align
		\node (align) at ($ (cell1) ! 1/2 ! (cell2) $) {} ;
	\end{tikzpicture}
	\, = \,
	\begin{tikzpicture}[string diagram , x = {(12mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (cell) at (1/2 , 1/2) ;
		% lines
		\draw (0 , 0 |- cell) to node [fromleft] {\comp{f , i}} node [toright] {\comp{g , j}} (1 , 1 |- cell) ;
		\draw (cell |- 0 , 0) to node [fromabove] {m} node [tobelow] {r} (cell |- 1 , 1) ;
		% nodes
		\node [bead] (align) at (cell) {\comp{α , γ}} ;
	\end{tikzpicture}
	\quad , \quad
	\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (cell1) at (1/4 , 1/2) ;
		\coordinate (cell2) at (3/4 , 1/2) ;
		% lines
		\draw (0 , 0 |- cell1) to node [fromleft] {f} node [auto] {g} node [toright] {h} (1 , 1 |- cell2) ;
		\draw (cell1 |- 0 , 0) to node [fromabove] {m} node [tobelow] {p} (cell1 |- 1 , 1) ;
		\draw (cell2 |- 0 , 0) to node [fromabove] {n} node [tobelow] {q} (cell2 |- 1 , 1) ;
		% nodes
		\node [bead] at (cell1) {α} ;
		\node [bead] at (cell2) {β} ;
		% align
		\node (align) at ($ (cell1) ! 1/2 ! (cell2) $) {} ;
	\end{tikzpicture}
	\, = \,
	\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (cell) at (1/2 , 1/2) ;
		% lines
		\draw (0 , 0 |- cell) to node [fromleft] {f} node [toright] {h} (1 , 1 |- cell) ;
		\draw (cell |- 0 , 0) to node [fromabove] {\procomp{m , n}} node [tobelow] {\procomp{p , q}} (cell |- 1 , 1) ;
		% nodes
		\node [bead] (align) at (cell) {\procomp{α , β}} ;
	\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (p1) at (1/4 , 1/4) ;
		\coordinate (p2) at (3/4 , 3/4) ;
		% lines
		\draw [name path =  top] (0 , 0 |- p1) to node [fromleft] {f} node [toright] {f′′} (1 , 1 |- p1) ;
		\draw [name path =  bot] (0 , 0 |- p2) to node [fromleft] {g} node [toright] {g′′} (1 , 1 |- p2) ;
		\draw [name path =  left] (p1 |- 0 , 0) to node [fromabove] {m} node [tobelow] {m′′} (p1 |- 1 , 1) ;
		\draw [name path =  right] (p2 |- 0 , 0) to node [fromabove] {n} node [tobelow] {n′′} (p2 |- 1 , 1) ;
		\path [name intersections = {of = top and left , by = {a}}] ;
		\path [name intersections = {of = top and right , by = {b}}] ;
		\path [name intersections = {of = bot and left , by = {c}}] ;
		\path [name intersections = {of = bot and right , by = {d}}] ;
		% nodes
		\node [bead] at (a) {α} ;
		\node [bead] (align) at (b) {β} ;
		\node [bead] at (c) {γ} ;
		\node [bead] (align) at (d) {δ} ;
		% align
		\node (align) at ($ (p1) ! 1/2 ! (p2) $) {} ;
	\end{tikzpicture}
	\qquad , \qquad
	\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (p1) at (1/4 , 1/4) ;
		\coordinate (p2) at (3/4 , 3/4) ;
		% lines
		\draw [name path =  left] (p1 |- 0 , 0) to node [fromabove] {m} node [tobelow] {m} (p1 |- 1 , 1) ;
		\draw [name path =  right] (p2 |- 0 , 0) to node [fromabove] {n} node [tobelow] {n} (p2 |- 1 , 1) ;
		% align
		\node (align) at ($ (p1) ! 1/2 ! (p2) $) {} ;
	\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (p1) at (1/4 , 1/4) ;
		\coordinate (p2) at (3/4 , 3/4) ;
		% morphisms
		\draw [name path =  top] (0 , 0 |- p1) to node [fromleft] {f} node [toright] {f} (1 , 1 |- p1) ;
		\draw [name path =  bot] (0 , 0 |- p2) to node [fromleft] {g} node [toright] {g} (1 , 1 |- p2) ;
		% align
		\node (align) at ($ (p1) ! 1/2 ! (p2) $) {} ;
	\end{tikzpicture}
	\qquad , \qquad
	\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (id) at (1/2 , 1/2) ;
		% lines
		\path [name path =  id arrow] (0 , 0 |- id) to (1 , 1 |- id) ;
		\path [name path = id proarrow] (id |- 0 , 0) to (id |- 1 , 1) ;
		% regions
		\node (align) at (id) {A} ;
	\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (cell) at (1/2 , 5/16) ;
		\coordinate (unitor) at (1/2 , 11/16) ;
		% arrows
		\draw [name path = proarrow]
			($ (unitor |- 0 , 0) + (1/3 , 0) $) to [out = south , in = east] node [fromabove] {m}
			(unitor) to node [tobelow] {m′}
			(unitor |- 1 , 1)
		;
		\draw [name path = arrow] (0 , 0 |- cell) to node [fromleft] {f} node [toright] {g} (1 , 1 |- cell) ;
		% nodes
		\path [name intersections = {of = proarrow and arrow , by = {square}}] ;
		\node [bead] at (square) {α} ;
		\node [bead] (align) at (unitor) {λ} ;
	\end{tikzpicture}
		\, = \;
	\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (unitor) at (1/2 , 5/16) ;
		\coordinate (cell) at (1/2 , 11/16) ;
		% arrows
		\draw [name path = proarrow]
			($ (unitor |- 0 , 0) + (1/3 , 0) $) to [out = south , in = east] node [fromabove] {m}
			(unitor) to node [tobelow] {m′}
			(unitor |- 1 , 1)
		;
		\draw [name path = arrow] (1/8 , 0 |- cell) to node [fromleft] {f} node [toright] {g} (7/8 , 1 |- cell) ;
		% nodes
		\path [name intersections = {of = proarrow and arrow , by = {square}}] ;
		\node [bead] at (unitor) {λ} ;
		\node [bead] (align) at (square) {α} ;
	\end{tikzpicture}
	\quad , \quad
	\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (cell) at (1/2 , 5/16) ;
		\coordinate (unitor) at (1/2 , 11/16) ;
		% arrows
		\draw [name path = proarrow]
			($ (unitor |- 0 , 0) + (-1/3 , 0) $) to [out = south , in = west] node [fromabove] {m}
			(unitor) to node [tobelow] {m′}
			(unitor |- 1 , 1)
		;
		\draw [name path = arrow] (0 , 0 |- cell) to node [fromleft] {f} node [toright] {g} (1 , 1 |- cell) ;
		% nodes
		\path [name intersections = {of = proarrow and arrow , by = {square}}] ;
		\node [bead] at (square) {α} ;
		\node [bead] (align) at (unitor) {ρ} ;
	\end{tikzpicture}
		\, = \;
	\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (unitor) at (1/2 , 5/16) ;
		\coordinate (cell) at (1/2 , 11/16) ;
		% arrows
		\draw [name path = proarrow]
			($ (unitor |- 0 , 0) + (-1/3 , 0) $) to [out = south , in = west] node [fromabove] {m}
			(unitor) to node [tobelow] {m′}
			(unitor |- 1 , 1)
		;
		\draw [name path = arrow] (1/8 , 0 |- cell) to node [fromleft] {f} node [toright] {g} (7/8 , 1 |- cell) ;
		% nodes
		\path [name intersections = {of = proarrow and arrow , by = {square}}] ;
		\node [bead] at (unitor) {ρ} ;
		\node [bead] (align) at (square) {α} ;
	\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(24mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (m) at (1/6 , 1/2) ;
		\coordinate (n) at (1/2 , 1/2) ;
		\coordinate (p) at (5/6 , 1/2) ;
		\coordinate (f) at (1/2 , 9/32) ;
		\coordinate (k) at (1/2 , 23/32) ;
		\node (align) at (1/2 , 1/2) {} ;
		% arrows
		\draw [name path = pro 1] (m |- 0 , 0) to node [fromabove] {(m\phantom{)}} node [tobelow] {m′} (m |- 1 , 1) ;
		\draw [name path = pro 2] (n |- 0 , 0) to node [fromabove] {\phantom{(}n)} node [tobelow] {(n′\phantom{)}} (n |- 1 , 1) ;
		\draw [name path = pro 3] (p |- 0 , 0) to node [fromabove] {p} node [tobelow] {\phantom{(}p′)} (p |- 1 , 1) ;
		\draw [name path = arr] (0 , 0 |- f) to node [fromleft] {f} node [toright] {i} (1 , 1 |- f) ;
		\path [name intersections = {of = pro 1 and arr , by = {cell 1}}] ;
		\path [name intersections = {of = pro 2 and arr , by = {cell 2}}] ;
		\path [name intersections = {of = pro 3 and arr , by = {cell 3}}] ;
		\path [name path = ass] (0 , 0 |- k) to (1 , 1 |- k) ;
		\path [name intersections = {of = pro 2 and ass , by = {assoc}}] ;
		% nodes
		\node [bead] at (cell 1) {α} ;
		\node [bead] at (cell 2) {β} ;
		\node [bead] at (cell 3) {γ} ;
		\node [bead , minimum width = 20mm] at (assoc) {κ} ;
	\end{tikzpicture}
		\; = \;
	\begin{tikzpicture}[string diagram , x = {(24mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (m) at (1/6 , 1/2) ;
		\coordinate (n) at (1/2 , 1/2) ;
		\coordinate (p) at (5/6 , 1/2) ;
		\coordinate (k) at (1/2 , 9/32) ;
		\coordinate (f) at (1/2 , 23/32) ;
		\node (align) at (1/2 , 1/2) {} ;
		% arrows
		\draw [name path = pro 1] (m |- 0 , 0) to node [fromabove] {(m\phantom{)}} node [tobelow] {m′} (m |- 1 , 1) ;
		\draw [name path = pro 2] (n |- 0 , 0) to node [fromabove] {\phantom{(}n)} node [tobelow] {(n′\phantom{)}} (n |- 1 , 1) ;
		\draw [name path = pro 3] (p |- 0 , 0) to node [fromabove] {p} node [tobelow] {\phantom{(}p′)} (p |- 1 , 1) ;
		\draw [name path = arr] (0 , 0 |- f) to node [fromleft] {f} node [toright] {i} (1 , 1 |- f) ;
		\path [name intersections = {of = pro 1 and arr , by = {cell 1}}] ;
		\path [name intersections = {of = pro 2 and arr , by = {cell 2}}] ;
		\path [name intersections = {of = pro 3 and arr , by = {cell 3}}] ;
		\path [name path = ass] (0 , 0 |- k) to (1 , 1 |- k) ;
		\path [name intersections = {of = pro 2 and ass , by = {assoc}}] ;
		% nodes
		\node [bead] at (cell 1) {α} ;
		\node [bead] at (cell 2) {β} ;
		\node [bead] at (cell 3) {γ} ;
		\node [bead , minimum width = 20mm] at (assoc) {κ} ;
	\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[math diagram , x = {(24mm , 0mm)} , y = {(0mm , -12mm)} , baseline=(align.base)]
			% nodes
			\node (00) at (0 , 0) {\cat{C}_1} ;
			\node (01) at (0 , 1) {\cat{C}_0} ;
			\node (10) at (1 , 0) {\cat{D}_1} ;
			\node (11) at (1 , 1) {\cat{D}_0} ;
			% arrows
			\draw (00) to node [auto] {F_1} (10) ;
			\draw (01) to node [swap] {F_0} (11) ;
			\draw [decoration =  {simple line , raise=1mm} , decorate] (00) to node [left = 1mm] {L} (01) ;
			\draw [decoration =  {simple line , raise=-1mm} , decorate] (00) to node [right = 1mm] {R} (01) ;
			\draw [decoration =  {simple line , raise=1mm} , decorate] (10) to node [left = 1mm] {L} (11) ;
			\draw [decoration =  {simple line , raise=-1mm} , decorate] (10) to node [right = 1mm] (align) {R} (11) ;
		\end{tikzpicture}
\begin{tikzpicture}[math diagram , x = {(24mm , 0mm)} , y = {(0mm , -12mm)} , baseline=(align.base)]
			% nodes
			\node (00) at (0 , 0) {\cat{C}_0} ;
			\node (01) at (0 , 1) {\cat{C}_1} ;
			\node (10) at (1 , 0) {\cat{D}_0} ;
			\node (11) at (1 , 1) {\cat{D}_1} ;
			% arrows
			\draw (00) to node [auto] {F_0} (10) ;
			\draw (01) to node [swap] {F_1} (11) ;
			\draw (00) to node [swap] {\procomp{}} (01) ;
			\draw (10) to node [auto] (align) {\procomp{}} (11) ;
		\end{tikzpicture}
		\quad , \quad
		\begin{tikzpicture}[math diagram , x = {(32mm , 0mm)} , y = {(0mm , -12mm)} , baseline=(align.base)]
			% nodes
			\node (00) at (0 , 0) {\cat{C}_1 ×_{\cat{C}_0} \cat{C}_1} ;
			\node (01) at (0 , 1) {\cat{C}_1} ;
			\node (10) at (1 , 0) {\cat{D}_1 ×_{\cat{D}_0} \cat{D}_1} ;
			\node (11) at (1 , 1) {\cat{D}_1} ;
			% arrows
			\draw (00) to node [auto] {F_1 ×_{F_0} F_1} (10) ;
			\draw (01) to node [swap] {F_1} (11) ;
			\draw (00) to node [swap] {\procomp{,}} (01) ;
			\draw (10) to node [auto] (align) {\procomp{,}} (11) ;
		\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(24mm , 0mm)} , baseline=(align.base)]
		% back volume
		\coordinate (volume) at (1/2 , 1/2 , 3/2) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\cat{D}} ;
		% back sheet
		\coordinate (sheet) at ($ (volume) + (0 , 0 , -1/2) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to
			cycle ;
		\node at (sheet) {F} ;
		% middle volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\cat{C}} ;
		% front sheet
		\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (top)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (right)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (bot)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (left)
			cycle ;
		\draw [on sheet , name path = arrow] (left) to node [fromleft] {f} node [toright] {g} (right) ;
		\draw [on sheet , name path = proarrow] (top) to node [fromabove] {m} node [tobelow] {n} (bot) ;
		\path [name intersections = {of = arrow and proarrow , by = {square}}] ;
		\node [bead] at (square) {φ} ;
		\node at ($ (square) + (-1/4 , -1/4 , 0) $) {A} ;
		\node at ($ (square) + (1/4 , -1/4 , 0) $) {B} ;
		\node at ($ (square) + (-1/4 , 1/4 , 0) $) {A′} ;
		\node at ($ (square) + (1/4 , 1/4 , 0) $) {B′} ;
		% front volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\cat{\product{}}} ;
		% align
		\node (align) at (volume) {} ;
	\end{tikzpicture}
	\qquad \text{yields} \qquad
	\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (cell) at (1/2 , 1/2) ;
		% lines
		\draw [name path = arrow] (0 , 0 |- cell) to node [fromleft] {F f} node [toright] {F g} (1 , 1 |- cell) ;
		\draw [name path = proarrow] (cell |- 0 , 0) to node [fromabove] {F m} node [tobelow] {F n} (cell |- 1 , 1) ;
		\path [name intersections = {of = arrow and proarrow , by = {square}}] ;
		% regions
		\node at ($ (square) + (-1/3 , -1/3) $) {F A} ;
		\node at ($ (square) + (1/3 , -1/3) $) {F B} ;
		\node at ($ (square) + (-1/3 , 1/3) $) {F A′} ;
		\node at ($ (square) + (1/3 , 1/3) $) {F B′} ;
		% nodes
		\node [bead] (align) at (square) {F φ} ;
	\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(24mm , 0mm)} , baseline=(align.base)]
		% back volume
		\coordinate (volume) at (1/2 , 1/2 , 3/2) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\cat{D}} ;
		% back sheet
		\coordinate (sheet) at ($ (volume) + (0 , 0 , -1/2) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to
			cycle ;
		\node at ($ (sheet) + (0 , 0 , 0) $) {F} ;
		% middle volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\cat{C}} ;
		% front sheet
		\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 3/10] (top 1) coordinate [pos = 7/10] (top 2)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (right)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 3/10] (bot 2) coordinate [pos = 7/10] (bot 1)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (left)
			cycle ;
		\draw [on sheet , name path = arrow] (left) to node [fromleft] {f} node [toright] {h} (right) ;
		\draw [on sheet , name path = proarrow 1] (top 1) to node [fromabove] {m} node [tobelow] {n} (bot 1) ;
		\draw [on sheet , name path = proarrow 2] (top 2) to node [fromabove] {p} node [tobelow] {q} (bot 2) ;
		\path [name intersections = {of = arrow and proarrow 1 , by = {square 1}}] ;
		\path [name intersections = {of = arrow and proarrow 2 , by = {square 2}}] ;
		\node [bead] at (square 1) {φ} ;
		\node [bead] at (square 2) {ψ} ;
		% front volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\cat{\product{}}} ;
		% align
		\node (align) at (volume) {} ;
	\end{tikzpicture}
	\qquad \text{yields} \qquad
	\begin{tikzpicture}[string diagram , x = {(18mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (pro in) at (1/2 , 0) ;
		\coordinate (pro out) at (1/2 , 1) ;
		\coordinate (arr in) at (0 , 1/2) ;
		\coordinate (arr out) at (1 , 1/2) ;
		% lines
		\draw [name path = arr] (arr in) to node [fromleft] {F f} node [toright] {F h} (arr out) ;
		\draw [name path = pro] (pro in) to [out = south , in = north] node [fromabove] {F (\procomp{m , p})} node [tobelow] {F (\procomp{n , q})} (pro out) ;
		\path [name intersections = {of = pro and arr , by = {cell}}] ;
		% nodes
		\node [bead] (align) at (cell) {F (\procomp{φ , ψ})} ;
	\end{tikzpicture}
	\, = \,
	\begin{tikzpicture}[string diagram , x = {(18mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (pro1 in) at (1/4 , 0) ;
		\coordinate (pro1 out) at (1/4 , 1) ;
		\coordinate (pro2 in) at (3/4 , 0) ;
		\coordinate (pro2 out) at (3/4 , 1) ;
		\coordinate (arr in) at (0 , 1/2) ;
		\coordinate (arr out) at (1 , 1/2) ;
		% lines
		\draw [name path = arr] (arr in) to node [fromleft] {F f} coordinate [pos = 1/2] (center) node [toright] {F h} (arr out) ;
		\draw [name path = pro1] (pro1 in) to node [fromabove] {F m} node [tobelow] {F n} (pro1 out) ;
		\draw [name path = pro2] (pro2 in) to node [fromabove] {F p} node [tobelow] {F q} (pro2 out) ;
		\path [name intersections = {of = arr and pro1 , by = {cell1}}] ;
		\path [name intersections = {of = arr and pro2 , by = {cell2}}] ;
		% nodes
		\node [bead] at (cell1) {F φ} ;
		\node [bead] at (cell2) {F ψ} ;
		% align
		\node (align) [anchor = center] at (center) {} ;
	\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(24mm , 0mm)} , baseline=(align.base)]
		% back volume
		\coordinate (volume) at (1/2 , 1/2 , 3/2) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\cat{D}} ;
		% back sheet
		\coordinate (sheet) at ($ (volume) + (0 , 0 , -1/2) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (right)
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (left)
			cycle ;
		\draw [on sheet] (left) to node [fromleft] {α} node [toright] {α} (right) ;
		\node at ($ (sheet) + (0 , -1/3 , 0) $) {F} ;
		\node at ($ (sheet) + (0 , 1/3 , 0) $) {G} ;
		% middle volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\cat{C}} ;
		% front sheet
		\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (top)
			($ (sheet) + (1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (bot)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to
			cycle ;
		\draw [on sheet] (top) to  node [fromabove] {m} node [tobelow] {m} (bot) ;
		\node at ($ (sheet) + (-1/3 , 0 , 0) $) {A} ;
		\node at ($ (sheet) + (1/3 , 0 , 0) $) {B} ;
		% front volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\cat{\product{}}} ;
		% align
		\node (align) at (volume) {} ;
	\end{tikzpicture}
	\qquad \text{yields} \qquad
	\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (front in) at (1/2 , 0) ;
		\coordinate (front out) at (1/2 , 1) ;
		\coordinate (back in) at (0 , 1/2) ;
		\coordinate (back out) at (1 , 1/2) ;
		% lines
		\draw [name path = back , overcross] (back in) to node [fromleft] {α A} node [toright] {α B} (back out) ;
		\draw [name path = front , overcross] (front in) to node [fromabove] {F m} node [tobelow] {G m} (front out) ;
		\path [name intersections = {of = back and front , by = {cell}}] ;
		% regions
		\node at ($ (cell) + (-1/3 , -1/3) $) {F A} ;
		\node at ($ (cell) + (-1/3 , 1/3) $) {G A} ;
		\node at ($ (cell) + (1/3 , -1/3) $) {F B} ;
		\node at ($ (cell) + (1/3 , 1/3) $) {G B} ;
		% nodes
		\node [bead] (align) at (cell) {α m} ;
	\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(24mm , 0mm)} , baseline=(align.base)]
		% back volume
		\coordinate (volume) at (1/2 , 1/2 , 3/2) ;
		\node at ($ (volume) + (0 , 1/4 , 0) $) {\cat{D}} ;
		% back sheet
		\coordinate (sheet) at ($ (volume) + (0 , 0 , -1/2) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/4] (right)
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/4] (left)
			cycle ;
		\draw [on sheet] (left) .. controls +(1/2 , 0 , 0) and +(-1/2 , 0 , 0) .. node [fromleft] {α} node [toright] {α} (right) ;
		\node at ($ (sheet) + (-1/3 , -1/3 , 0) $) {F} ;
		\node at ($ (sheet) + (1/3 , 1/3 , 0) $) {G} ;
		% middle volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , -1/4 , 0) $) {\cat{C}} ;
		% front sheet
		\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 3/4] (right)
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 3/4] (left)
			cycle ;
		\draw [on sheet] (left) .. controls +(1/2 , 0 , 0) and +(-1/2 , 0 , 0) .. node [fromleft] {f} node [toright] {f} (right) ;
		\node at ($ (sheet) + (1/3 , -1/3 , 0) $) {A} ;
		\node at ($ (sheet) + (-1/3 , 1/3 , 0) $) {A′} ;
		% front volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\cat{\product{}}} ;
		% align
		\node (align) at (volume) {} ;
	\end{tikzpicture}
	\qquad \text{yields} \qquad
	\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (front in) at (0 , 1/6) ;
		\coordinate (front out) at (1 , 5/6) ;
		\coordinate (back in) at (0 , 5/6) ;
		\coordinate (back out) at (1 , 1/6) ;
		% lines
		\draw [name path = back , overcross] (back in) to [out = east , in = west] node [fromleft] {α A′} node [toright] {α A} (back out) ;
		\draw [name path = front , overcross] (front in) to [out = east , in = west] node [fromleft] {F f} node [toright] {G f} (front out) ;
		\path [name intersections = {of = back and front , by = {cell}}] ;
		% regions
		\node [anchor = south] at ($ (cell) + (0 , -1/4) $) {F A} ;
		\node [anchor = east] at ($ (cell) + (-1/4 , 0) $) {F A′} ;
		\node [anchor = west] at ($ (cell) + (1/4 , 0) $) {G A} ;
		\node [anchor = north] at ($ (cell) + (0 , 1/4) $) {G A′} ;
		% nodes
		\node [bead] (align) at (cell) {α f} ;
	\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(24mm , 0mm)} , baseline=(align.base)]
		% back volume
		\coordinate (volume) at (1/2 , 1/2 , 3/2) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\cat{D}} ;
		% back sheet
		\coordinate (sheet) at ($ (volume) + (0 , 0 , -1/2) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (right)
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (left)
			cycle ;
		\draw [on sheet] (left) to node [fromleft] {α} node [toright] {α} (right) ;
		\node at ($ (sheet) + (0 , -1/3 , 0) $) {F} ;
		\node at ($ (sheet) + (0 , 1/3 , 0) $) {G} ;
		% middle volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\cat{C}} ;
		% front sheet
		\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/3] (top1) coordinate [pos = 2/3] (top2)
			($ (sheet) + (1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/3] (bot2) coordinate [pos = 2/3] (bot1)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to
			cycle ;
		\draw [on sheet] (top1) to  node [fromabove] {m} node [tobelow] {m} (bot1) ;
		\draw [on sheet] (top2) to  node [fromabove] {n} node [tobelow] {n} (bot2) ;
		\node at ($ (sheet) + (-1/3 , 0 , 0) $) {A} ;
		\node at ($ (sheet) + (1/3 , 0 , 0) $) {C} ;
		% front volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\cat{\product{}}} ;
		% align
		\node (align) at (volume) {} ;
	\end{tikzpicture}
	\quad \text{yields} \quad
	\begin{tikzpicture}[string diagram , x = {(18mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (front in1) at (1/4 , 0) ;
		\coordinate (front out1) at (1/4 , 1) ;
		\coordinate (front in2) at (3/4 , 0) ;
		\coordinate (front out2) at (3/4 , 1) ;
		\coordinate (back in) at (0 , 1/2) ;
		\coordinate (back out) at (1 , 1/2) ;
		% lines
		\draw [name path = back , overcross] (back in) to node [fromleft] {α A} node [toright] {α C} (back out) ;
		\draw [name path = front1 , overcross] (front in2) to [out = south , in = north] node [fromabove] {F n} node [tobelow] {G m} (front out1) ;
		\draw [name path = front2] (front in1) to [out = south , in = north] node [fromabove] {F m} node [tobelow] {G n} (front out2) ;
		\path [name intersections = {of = front1 and front2 , by = {cell}}] ;
		% nodes
		\node [bead] (align) at (cell) {α (\procomp{m , n})} ;
	\end{tikzpicture}
	\, = \,
	\begin{tikzpicture}[string diagram , x = {(18mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (front in1) at (1/4 , 0) ;
		\coordinate (front out1) at (1/4 , 1) ;
		\coordinate (front in2) at (3/4 , 0) ;
		\coordinate (front out2) at (3/4 , 1) ;
		\coordinate (back in) at (0 , 1/2) ;
		\coordinate (back out) at (1 , 1/2) ;
		% lines
		\draw [name path = back , overcross] (back in) to node [fromleft] {α A} coordinate [pos = 1/2] (center) node [toright] {α C} (back out) ;
		\draw [name path = front1 , overcross] (front in1) to node [fromabove] {F m} node [tobelow] {G m} (front out1) ;
		\draw [name path = front2 , overcross] (front in2) to node [fromabove] {F n} node [tobelow] {G n} (front out2) ;
		\path [name intersections = {of = back and front1 , by = {cell1}}] ;
		\path [name intersections = {of = back and front2 , by = {cell2}}] ;
		% align
		\node (align) [anchor = center] at (center) {} ;
	\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(24mm , 0mm)} , baseline=(align.base)]
		% back volume
		\coordinate (volume) at (1/2 , 1/2 , 3/2) ;
		\node at ($ (volume) + (0 , 1/4 , 0) $) {\cat{D}} ;
		% back sheet
		\coordinate (sheet) at ($ (volume) + (0 , 0 , -1/2) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/4] (right)
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/4] (left)
			cycle ;
		\draw [on sheet] (left) .. controls +(1/2 , 0 , 0) and +(-1/2 , 0 , 0) .. node [fromleft] {α} node [toright] {α} (right) ;
		\node at ($ (sheet) + (-1/3 , -1/3 , 0) $) {F} ;
		\node at ($ (sheet) + (1/3 , 1/3 , 0) $) {G} ;
		% middle volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , -1/4 , 0) $) {\cat{C}} ;
		% front sheet
		\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (right1) coordinate [pos = 7/8] (right2)
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (left2) coordinate [pos = 7/8] (left1)
			cycle ;
		\draw [on sheet] (left1) .. controls +(3/5 , 0 , 0) and +(-2/5 , 0 , 0) .. node [fromleft] {f} node [toright] {f} (right1) ;
		\draw [on sheet] (left2) .. controls +(2/5 , 0 , 0) and +(-3/5 , 0 , 0) .. node [fromleft] {g} node [toright] {g} (right2) ;
		\node at ($ (sheet) + (1/3 , -1/3 , 0) $) {A} ;
		\node at ($ (sheet) + (-1/3 , 1/3 , 0) $) {A′′} ;
		% front volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\cat{\product{}}} ;
		% align
		\node (align) at (volume) {} ;
	\end{tikzpicture}
	\quad \text{yields} \quad
	\begin{tikzpicture}[string diagram , x = {(18mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (top in) at (0 , 1/8) ;
		\coordinate (mid in) at (0 , 1/2) ;
		\coordinate (bot in) at (0 , 7/8) ;
		\coordinate (top out) at (1 , 1/8) ;
		\coordinate (mid out) at (1 , 1/2) ;
		\coordinate (bot out) at (1 , 7/8) ;
		% lines
		\draw [name path = back] (bot in) to [out = east , in = west] node [fromleft] {α A′′} node [toright] {α A} (top out) ;
		\draw (mid in) to [out = east , in = west] node [fromleft] {F g} node [toright] {G f} (mid out) ;
		\draw [name path = front] (top in) to [out = east , in = west] node [fromleft] {F f} node [toright] {G g} (bot out) ;
		\path [name intersections = {of = back and front , by = {cell}}] ;
		% nodes
		\node [bead] at (cell) (align) {α (\comp{f , g})} ;
	\end{tikzpicture}
	\, = \,
	\begin{tikzpicture}[string diagram , x = {(18mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (front in1) at (0 , 1/6) ;
		\coordinate (front in2) at (0 , 1/2) ;
		\coordinate (front out1) at (1 , 1/2) ;
		\coordinate (front out2) at (1 , 5/6) ;
		\coordinate (back in) at (0 , 5/6) ;
		\coordinate (back out) at (1 , 1/6) ;
		% lines
		\draw [name path = back , overcross] (back in) to [out = east , in = west] node [fromleft] {α A′′} node [toright] {α A} (back out) ;
		\draw [name path = front1 , overcross]
			(front in1) to [out = east , out looseness = 1.1 , in looseness = 0.9 , in = west] node [fromleft] {F f} node [toright] {G f}
			(front out1) ;
		\draw [name path = front2 , overcross]
			(front in2) to [out = east , out looseness = 0.9 , in looseness = 1.1 , in = west] node [fromleft] {F g} node [toright] {G g}
			(front out2) ;
		\path [name intersections = {of = back and front1 , by = {cell1}}] ;
		\path [name intersections = {of = back and front2 , by = {cell2}}] ;
		% nodes
		\node (align) at ($ (cell1) ! 1/2 ! (cell2) $) {} ;
	\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(24mm , 0mm)} , baseline=(align.base)]
		% back volume
		\coordinate (volume) at (1/2 , 1/2 , 3/2) ;
		\node at ($ (volume) + (0 , -1/4 , 0) $) {\cat{D}} ;
		% back sheet
		\coordinate (sheet) at ($ (volume) + (0 , 0 , -1/2) $) ;
		\coordinate (sheet) at (1/2 , 1/2 , 1) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (right)
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (left)
			cycle ;
		\draw [on sheet] (left) to node [fromleft] {α} node [toright] {α} (right) ;
		\node at ($ (sheet) + (0 , -1/3 , 0) $) {F} ;
		\node at ($ (sheet) + (0 , 1/3 , 0) $) {G} ;
		% middle volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 1/4 , 0) $) {\cat{C}} ;
		% front sheet
		\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
		\coordinate (sheet) at (1/2 , 1/2 , 0) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to
			cycle ;
		\node at (sheet) {A} ;
		% front volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\cat{\product{}}} ;
		% align
		\node (align) at (volume) {} ;
	\end{tikzpicture}
	\quad \text{yields} \quad
	\begin{tikzpicture}[string diagram , x = {(14mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (back in) at (0 , 1/2) ;
		\coordinate (back out) at (1 , 1/2) ;
		\coordinate (front in) at (1/2 , 0) ;
		\coordinate (front out) at (1/2 , 1) ;
		% lines
		\draw [name path = back , overcross] (back in) to node [fromleft] {α A} node [toright] {α A} (back out) ;
		\path [name path = front] (front in) to node [fromleft] {} node [toright] {} (front out) ;
		\path [name intersections = {of = back and front , by = {cell}}] ;
		% nodes
		\node [bead] (align) at (cell) {α (\procomp{} A)} ;
	\end{tikzpicture}
	\, = \,
	\begin{tikzpicture}[string diagram , x = {(8mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (back in) at (0 , 1/2) ;
		\coordinate (back out) at (1 , 1/2) ;
		\coordinate (front in) at (1/2 , 0) ;
		\coordinate (front out) at (1/2 , 1) ;
		% lines
		\draw [name path = back , overcross] (back in) to node [fromleft] {α A} node [toright] {α A} (back out) ;
		\path [name path = front] (front in) to node [fromleft] {} node [toright] {} (front out) ;
		\path [name intersections = {of = back and front , by = {cell}}] ;
		% align
		\node (align) at (cell) {} ;
	\end{tikzpicture}
	\, = \hspace{-0.5ex}
	\begin{tikzpicture}[string diagram , x = {(12mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (back in) at (0 , 3/4) ;
		\coordinate (back out) at (1 , 1/4) ;
		\coordinate (front in) at (0 , 1/4) ;
		\coordinate (front out) at (1 , 3/4) ;
		% lines
		\draw [name path = back , overcross] (back in) to [out = east , in = west] node [fromleft] {α A} node [toright] {α A} (back out) ;
		\path [name path = front] (front in) to [out = east , in = west] node [fromleft] {} node [toright] {} (front out) ;
		\path [name intersections = {of = back and front , by = {cell}}] ;
		% nodes
		\node [bead] (align) at (cell) {α (\comp{} A)} ;
	\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(24mm , 0mm)} , baseline=(align.base)]
		% back volume
		\coordinate (volume) at (1/2 , 1/2 , 3/2) ;
		\node at ($ (volume) + (0 , 1/4 , 0) $) {\cat{D}} ;
		% back sheet
		\coordinate (sheet) at ($ (volume) + (0 , 0 , -1/2) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/4] (right)
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/4] (left)
			cycle ;
		\draw [on sheet] (left) .. controls +(1/2 , 0 , 0) and +(-1/2 , 0 , 0) .. node [fromleft] {α} node [toright] {α} (right) ;
		\node at ($ (sheet) + (-1/3 , -1/3 , 0) $) {F} ;
		\node at ($ (sheet) + (1/3 , 1/3 , 0) $) {G} ;
		% middle volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , -1/4 , 0) $) {\cat{C}} ;
		% front sheet
		\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (top)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (right)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (bot)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (left)
			cycle ;
		\draw [on sheet , name path = arrow] (left) to node [fromleft] {f} node [toright] {g} (right) ;
		\draw [on sheet , name path = proarrow] (top) to node [fromabove] {m} node [tobelow] {n} (bot) ;
		\path [name intersections = {of = arrow and proarrow , by = {square}}] ;
		\node [bead] at (square) {φ} ;
		\node at ($ (square) + (-1/4 , -1/4 , 0) $) {A} ;
		\node at ($ (square) + (1/4 , -1/4 , 0) $) {B} ;
		\node at ($ (square) + (-1/4 , 1/4 , 0) $) {A′} ;
		\node at ($ (square) + (1/4 , 1/4 , 0) $) {B′} ;
		% front volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\cat{\product{}}} ;
		% align
		\node (align) at (volume) {} ;
	\end{tikzpicture}
	\quad \text{yields} \quad
	\begin{tikzpicture}[string diagram , x = {(18mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (back arrow in) at (0 , 3/4) ;
		\coordinate (back arrow out) at (1 , 1/4) ;
		\coordinate (front arrow in) at (0 , 1/4) ;
		\coordinate (front arrow out) at (1 , 3/4) ;
		\coordinate (front proarrow in) at (1/4 , 0) ;
		\coordinate (front proarrow out) at (1/4 , 1) ;
		% lines
		\draw [name path = back arrow , overcross]
			(back arrow in) to [out = east , in = west] node [fromleft] {α A′}
			(front proarrow out |- back arrow in) to [out = east , in = west] node [toright] {α B}
			(back arrow out) ;
		\draw [name path = front arrow , overcross]
			(front arrow in) to [out = east , in = west] node [fromleft] {F f}
			(front proarrow in |- front arrow in) to [out = east , in = west] node [toright] {G g}
			(front arrow out) ;
		\draw [name path =  front proarrow , overcross]
			(front proarrow in) to [out = south , in = north] node [fromabove] {F m} node [tobelow] {G n}
			(front proarrow out) ;
		\path [name intersections = {of = front arrow and front proarrow , by = {functor square}}] ;
		% nodes
		\node [bead] at (functor square) {F φ} ;
		% align
		\node (align) at (1/2 , 1/2) {} ;
	\end{tikzpicture}
	\, ≅ \,
	\begin{tikzpicture}[string diagram , x = {(18mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (back arrow in) at (0 , 3/4) ;
		\coordinate (back arrow out) at (1 , 1/4) ;
		\coordinate (front arrow in) at (0 , 1/4) ;
		\coordinate (front arrow out) at (1 , 3/4) ;
		\coordinate (front proarrow in) at (3/4 , 0) ;
		\coordinate (front proarrow out) at (3/4 , 1) ;
		% lines
		\draw [name path = back arrow , overcross]
			(back arrow in) to [out = east , in = west] node [fromleft] {α A′}
			(front proarrow in |- back arrow out) to [out = east , in = west] node [toright] {α B}
			(back arrow out) ;
		\draw [name path = front arrow , overcross]
			(front arrow in) to [out = east , in = west] node [fromleft] {F f}
			(front proarrow out |- front arrow out) to [out = east , in = west] node [toright] {G g}
			(front arrow out) ;
		\draw [name path =  front proarrow , overcross]
			(front proarrow in) to [out = south , in = north] node [fromabove] {F m} node [tobelow] {G n}
			(front proarrow out) ;
		\path [name intersections = {of = front arrow and front proarrow , by = {functor square}}] ;
		% nodes
		\node [bead] at (functor square) {G φ} ;
		% align
		\node (align) at (1/2 , 1/2) {} ;
	\end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}[string diagram , x = {(18mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (back arrow in) at (0 , 3/4) ;
		\coordinate (back arrow out) at (1 , 1/4) ;
		\coordinate (front arrow in) at (0 , 1/4) ;
		\coordinate (front arrow out) at (1 , 3/4) ;
		\coordinate (front proarrow in) at (1/4 , 0) ;
		\coordinate (front proarrow out) at (1/4 , 1) ;
		% lines
		\draw [name path = back arrow , overcross]
			(back arrow in) to [out = east , in = west] node [fromleft] {α A′}
			(front proarrow out |- back arrow in) to [out = east , in = west] node [toright] {α A}
			(back arrow out) ;
		\draw [name path = front arrow , overcross]
			(front arrow in) to [out = east , in = west] node [fromleft] {F f}
			(front proarrow in |- front arrow in) to [out = east , in = west] node [toright] {G g}
			(front arrow out) ;
		\path [name path =  front proarrow]
			(front proarrow in) to [out = south , in = north]
			(front proarrow out) ;
		\path [name intersections = {of = front arrow and front proarrow , by = {functor square}}] ;
		% nodes
		\node [bead] at (functor square) {F φ} ;
		% align
		\node (align) at (1/2 , 1/2) {} ;
	\end{tikzpicture}
	\, = \,
	\begin{tikzpicture}[string diagram , x = {(18mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (back arrow in) at (0 , 3/4) ;
		\coordinate (back arrow out) at (1 , 1/4) ;
		\coordinate (front arrow in) at (0 , 1/4) ;
		\coordinate (front arrow out) at (1 , 3/4) ;
		\coordinate (front proarrow in) at (3/4 , 0) ;
		\coordinate (front proarrow out) at (3/4 , 1) ;
		% lines
		\draw [name path = back arrow , overcross]
			(back arrow in) to [out = east , in = west] node [fromleft] {α A′}
			(front proarrow in |- back arrow out) to [out = east , in = west] node [toright] {α A}
			(back arrow out) ;
		\draw [name path = front arrow , overcross]
			(front arrow in) to [out = east , in = west] node [fromleft] {F f}
			(front proarrow out |- front arrow out) to [out = east , in = west] node [toright] {G g}
			(front arrow out) ;
		\path [name path =  front proarrow]
			(front proarrow in) to [out = south , in = north]
			(front proarrow out) ;
		\path [name intersections = {of = front arrow and front proarrow , by = {functor square}}] ;
		% nodes
		\node [bead] at (functor square) {G φ} ;
		% align
		\node (align) at (1/2 , 1/2) {} ;
	\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -12mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (back arrow in) at (0 , 2/3) ;
		\coordinate (back arrow out) at (1 , 2/3) ;
		\coordinate (front arrow in) at (0 , 1/3) ;
		\coordinate (front arrow out) at (1 , 1/3) ;
		\coordinate (front proarrow in) at (1/2 , 0) ;
		\coordinate (front proarrow out) at (1/2 , 1) ;
		% lines
		\draw [name path = back arrow , overcross]
			(back arrow in) to node [fromleft] {α A} node [toright] {α B}
			(back arrow out) ;
		\path [name path =  front arrow]
			(front arrow in) to
			(front arrow out) ;
		\draw [name path =  front proarrow , overcross]
			(front proarrow in) to [out = south , in = north] node [fromabove] {F m} node [tobelow] {G n}
			(front proarrow out) ;
		\path [name intersections = {of = front arrow and front proarrow , by = {functor square}}] ;
		% nodes
		\node [bead] at (functor square) {F φ} ;
		% align
		\node (align) at (1/2, 1/2) {} ;
	\end{tikzpicture}
	\; = \;
	\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -12mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (back arrow in) at (0 , 1/3) ;
		\coordinate (back arrow out) at (1 , 1/3) ;
		\coordinate (front arrow in) at (0 , 2/3) ;
		\coordinate (front arrow out) at (1 , 2/3) ;
		\coordinate (front proarrow in) at (1/2 , 0) ;
		\coordinate (front proarrow out) at (1/2 , 1) ;
		% lines
		\draw [name path = back arrow , overcross]
			(back arrow in) to node [fromleft] {α A} node [toright] {α B}
			(back arrow out) ;
		\path [name path =  front arrow]
			(front arrow in) to
			(front arrow out) ;
		\draw [name path =  front proarrow , overcross]
			(front proarrow in) to [out = south , in = north] node [fromabove] {F m} node [tobelow] {G m}
			(front proarrow out) ;
		\path [name intersections = {of = front arrow and front proarrow , by = {functor square}}] ;
		% nodes
		\node [bead] at (functor square) {G φ} ;
		% align
		\node (align) at (1/2, 1/2) {} ;
	\end{tikzpicture}

==> (inline-6) <==
\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(24mm , 0mm)} , baseline=(align.base)]
		% back volume
		\coordinate (volume) at (1/2 , 1/2 , 3/2) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\cat{D}} ;
		% back sheet
		\coordinate (sheet) at ($ (volume) + (0 , 0 , -1/2) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 3/4] (right)
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/4] (left)
			cycle ;
		\draw [on sheet]
			(left) .. controls +(1/4 , 0 , 0) and +(-1/4 , 0 , 0) .. node [fromleft] {α}
			($ (sheet) + (0 , -1/16 , 0) $) .. controls +(1/4 , 0 , 0) and +(-1/4 , 0 , 0) .. node [toright] {α}
			(right) ;
		\node at ($ (sheet) + (0 , -1/3 , 0) $) {F} ;
		\node at ($ (sheet) + (0 , 1/3 , 0) $) {G} ;
		% middle volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 1/4 , 0) $) {\cat{C}} ;
		% front sheet
		\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/4] (right)
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 3/4] (left)
			cycle ;
		\draw [on sheet]
			(left) .. controls +(1/4 , 0 , 0) and +(-1/4 , 0 , 0) .. node [fromleft] {f}
			($ (sheet) + (0 , 1/16 , 0) $) .. controls +(1/4 , 0 , 0) and +(-1/4 , 0 , 0) .. node [toright] {f}
			(right) ;
		\node at ($ (sheet) + (0 , -1/3 , 0) $) {A} ;
		\node at ($ (sheet) + (0 , 1/3 , 0) $) {B} ;
		% front volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\cat{\product{}}} ;
		% align
		\node (align) at (volume) {} ;
	\end{tikzpicture}
	\quad , \quad
	\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(24mm , 0mm)} , baseline=(align.base)]
		% back volume
		\coordinate (volume) at (1/2 , 1/2 , 3/2) ;
		\node at ($ (volume) + (0 , 1/4 , 0) $) {\cat{D}} ;
		% back sheet
		\coordinate (sheet) at ($ (volume) + (0 , 0 , -1/2) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/4] (right)
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 3/4] (left)
			cycle ;
		\draw [on sheet]
			(left) .. controls +(1/4 , 0 , 0) and +(-1/4 , 0 , 0) .. node [fromleft] {α}
			($ (sheet) + (0 , 1/16 , 0) $) .. controls +(1/4 , 0 , 0) and +(-1/4 , 0 , 0) .. node [toright] {α}
			(right) ;
		\node at ($ (sheet) + (0 , -1/3 , 0) $) {F} ;
		\node at ($ (sheet) + (0 , 1/3 , 0) $) {G} ;
		% middle volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\cat{C}} ;
		% front sheet
		\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 3/4] (right)
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/4] (left)
			cycle ;
		\draw [on sheet]
			(left) .. controls +(1/4 , 0 , 0) and +(-1/4 , 0 , 0) .. node [fromleft] {f}
			($ (sheet) + (0 , -1/16 , 0) $) .. controls +(1/4 , 0 , 0) and +(-1/4 , 0 , 0) .. node [toright] {f}
			(right) ;
		\node at ($ (sheet) + (0 , -1/3 , 0) $) {A} ;
		\node at ($ (sheet) + (0 , 1/3 , 0) $) {B} ;
		% front volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 1/4 , 0) $) {\cat{\product{}}} ;
		% align
		\node (align) at (volume) {} ;
	\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(24mm , 0mm)} , baseline=(align.base)]
		% back volume
		\coordinate (volume) at (1/2 , 1/2 , 3/2) ;
		\node at ($ (volume) + (0 , -1/4 , 0) $) {\cat{D}} ;
		% back sheet
		\coordinate (sheet) at ($ (volume) + (0 , 0 , -1/2) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/3] (right1) coordinate [pos = 2/3] (right2)
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/3] (left2) coordinate [pos = 2/3] (left1)
			cycle ;
		\draw [on sheet] (left1) to node [fromleft] {α} node [toright] {α} (right1) ;
		\draw [on sheet] (left2) to node [fromleft] {β} node [toright] {β} (right2) ;
		\node at ($ (sheet) + (0 , -1/3 , 0) $) {F} ;
		\node at ($ (sheet) + (0 , 0 , 0) $) {G} ;
		\node at ($ (sheet) + (0 , 1/3 , 0) $) {H} ;
		% middle volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 1/4 , 0) $) {\cat{C}} ;
		% front sheet
		\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (top)
			($ (sheet) + (1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (bot)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to
			cycle ;
		\draw [on sheet] (top) to  node [fromabove] {m} node [tobelow] {m} (bot) ;
		\node at ($ (sheet) + (-1/3 , 0 , 0) $) {A} ;
		\node at ($ (sheet) + (1/3 , 0 , 0) $) {B} ;
		% front volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\cat{\product{}}} ;
		% align
		\node (align) at (volume) {} ;
	\end{tikzpicture}
	\quad \text{yields} \quad
	\begin{tikzpicture}[string diagram , x = {(18mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (top in) at (0 , 1/4) ;
		\coordinate (bot in) at (0 , 3/4) ;
		\coordinate (top out) at (1 , 1/4) ;
		\coordinate (bot out) at (1 , 3/4) ;
		\coordinate (front in) at (1/2 , 0) ;
		\coordinate (front out) at (1/2 , 1) ;
		% lines
		\draw [name path = back1] (bot in) to [out = east , in = west] node [fromleft] {β A} node [toright] {α B} (top out) ;
		\draw [name path = back2] (top in) to [out = east , in = west] node [fromleft] {α A} node [toright] {β B} (bot out) ;
		\draw (front in) to [out = south , in = north] node [fromabove] {F m} node [tobelow] {H m} (front out) ;
		\path [name intersections = {of = back1 and back2 , by = {cell}}] ;
		% nodes
		\node [bead] (align) at (cell) {(\comp{α , β}) m} ;
	\end{tikzpicture}
	\, = \,
	\begin{tikzpicture}[string diagram , x = {(18mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (back in1) at (0 , 1/4) ;
		\coordinate (back out1) at (1 , 1/4) ;
		\coordinate (back in2) at (0 , 3/4) ;
		\coordinate (back out2) at (1 , 3/4) ;
		\coordinate (front in) at (1/2 , 0) ;
		\coordinate (front out) at (1/2 , 1) ;
		% lines
		\draw [name path = back1 , overcross] (back in1) to node [fromleft] {α A} node [toright] {α B} (back out1) ;
		\draw [name path = back2 , overcross] (back in2) to node [fromleft] {β A} node [toright] {β B} (back out2) ;
		\draw [name path = front , overcross] (front in) to node [fromabove] {F m} node [tobelow] {H m} (front out) ;
		\path [name intersections = {of = back1 and front , by = {cell1}}] ;
		\path [name intersections = {of = back2 and front , by = {cell2}}] ;
		% align
		\node (align) at ($ (cell1) ! 1/2 ! (cell2) $) {} ;
	\end{tikzpicture}
$$
$$
	\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(24mm , 0mm)} , baseline=(align.base)]
		% back volume
		\coordinate (volume) at (1/2 , 1/2 , 3/2) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\cat{D}} ;
		% back sheet
		\coordinate (sheet) at ($ (volume) + (0 , 0 , -1/2) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to
			cycle ;
		\node at (sheet) {F} ;
		% middle volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\cat{C}} ;
		% front sheet
		\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (top)
			($ (sheet) + (1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (bot)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to
			cycle ;
		\draw [on sheet] (top) to  node [fromabove] {m} node [tobelow] {m} (bot) ;
		\node at ($ (sheet) + (-1/3 , 0 , 0) $) {A} ;
		\node at ($ (sheet) + (1/3 , 0 , 0) $) {B} ;
		% front volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\cat{\product{}}} ;
		% align
		\node (align) at (volume) {} ;
	\end{tikzpicture}
	\quad \text{yields} \quad
	\begin{tikzpicture}[string diagram , x = {(18mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (back in) at (0 , 1/2) ;
		\coordinate (back out) at (1 , 1/2) ;
		\coordinate (front in) at (1/2 , 0) ;
		\coordinate (front out) at (1/2 , 1) ;
		% lines
		\path (back in) to node [fromleft] {\phantom{F A}} node [toright] {\phantom{F B}} (back out) ;
		\draw (front in) to [out = south , in = north] node [fromabove] {F m}  coordinate [pos = 1/2] (cell) node [tobelow] {F m} (front out) ;
		% nodes
		\node [bead] (align) at (cell) {(\comp{} \, F) m} ;
	\end{tikzpicture}
	\, = \,
	\begin{tikzpicture}[string diagram , x = {(18mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (back in) at (0 , 1/2) ;
		\coordinate (back out) at (1 , 1/2) ;
		\coordinate (front in) at (1/2 , 0) ;
		\coordinate (front out) at (1/2 , 1) ;
		% lines
		\path (back in) to node [fromleft] {\phantom{F A}} node [toright] {\phantom{F B}} (back out) ;
		\draw [name path = front] (front in) to node [fromabove] {F m} coordinate [pos = 1/2] (cell) node [tobelow] {F m} (front out) ;
		% align
		\node (align) at (cell) {} ;
	\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(24mm , 0mm)} , baseline=(align.base)]
		% back volume
		\coordinate (volume) at (1/2 , 1/2 , 3/2) ;
		\node at ($ (volume) + (0 , 1/2 , 0) $) {\cat{D}} ;
		% back sheet
		\coordinate (sheet) at ($ (volume) + (0 , 0 , -1/2) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/8] (right1) coordinate [pos = 1/2] (right2)
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/8] (left2) coordinate [pos = 1/2] (left1)
			cycle ;
		\draw [on sheet] (left1) .. controls +(2/5 , 0 , 0) and +(-3/5 , 0 , 0) .. node [fromleft] {α} node [toright] {α} (right1) ;
		\draw [on sheet] (left2) .. controls +(3/5 , 0 , 0) and +(-3/5 , 0 , 0) .. node [fromleft] {β} node [toright] {β} (right2) ;
		\node at ($ (sheet) + (-1/3 , -1/3 , 0) $) {F} ;
		\node at ($ (sheet) + (0 , 0 , 0) $) {G} ;
		\node at ($ (sheet) + (1/3 , 1/3 , 0) $) {H} ;
		% middle volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , -1/2 , 0) $) {\cat{C}} ;
		% front sheet
		\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 3/4] (right)
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 3/4] (left)
			cycle ;
		\draw [on sheet] (left) .. controls +(1/2 , 0 , 0) and +(-1/2 , 0 , 0) .. node [fromleft] {f} node [toright] {f} (right) ;
		\node at ($ (sheet) + (1/3 , -1/3 , 0) $) {A} ;
		\node at ($ (sheet) + (-1/3 , 1/3 , 0) $) {A′} ;
		% front volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\cat{\product{}}} ;
		% align
		\node (align) at (volume) {} ;
	\end{tikzpicture}
	\quad \text{yields} \quad
	\begin{tikzpicture}[string diagram , x = {(18mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (top in) at (0 , 1/6) ;
		\coordinate (mid in) at (0 , 1/2) ;
		\coordinate (bot in) at (0 , 5/6) ;
		\coordinate (top out) at (1 , 1/6) ;
		\coordinate (mid out) at (1 , 1/2) ;
		\coordinate (bot out) at (1 , 5/6) ;
		% lines
		\draw [name path = back] (bot in) to [out = east , in = west] node [fromleft] {β A′} node [toright] {α A} (top out) ;
		\draw (mid in) to [out = east , in = west] node [fromleft] {α A′} node [toright] {β A} (mid out) ;
		\draw [name path = front] (top in) to [out = east , in = west] node [fromleft] {F f} node [toright] {H f} (bot out) ;
		\path [name intersections = {of = back and front , by = {cell}}] ;
		% nodes
		\node [bead] at (cell) (align) {(\comp{α , β}) f} ;
	\end{tikzpicture}
	\, = \,
	\begin{tikzpicture}[string diagram , x = {(18mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (front in) at (0 , 1/6) ;
		\coordinate (front out) at (1 , 5/6) ;
		\coordinate (back in1) at (0 , 1/2) ;
		\coordinate (back out1) at (1 , 1/6) ;
		\coordinate (back in2) at (0 , 5/6) ;
		\coordinate (back out2) at (1 , 1/2) ;
		% lines
		\draw [name path = back1 , overcross]
			(back in1) to [out = east , out looseness = 0.9 , in looseness = 1.1 , in = west] node [fromleft] {α A′} node [toright] {α A}
			(back out1) ;
		\draw [name path = back2 , overcross]
			(back in2) to [out = east , out looseness = 1.1 , in looseness = 0.9 , in = west] node [fromleft] {β A′} node [toright] {β A}
			(back 	out2) ;
		\draw [name path = front , overcross] (front in) to [out = east , in = west] node [fromleft] {F f} node [toright] {H f} (front out) ;
		\path [name intersections = {of = back1 and front , by = {cell1}}] ;
		\path [name intersections = {of = back2 and front , by = {cell2}}] ;
		% align
		\node (align) at ($ (cell1) ! 1/2 ! (cell2) $) {} ;
	\end{tikzpicture}
$$
$$
	\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(24mm , 0mm)} , baseline=(align.base)]
		% back volume
		\coordinate (volume) at (1/2 , 1/2 , 3/2) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\cat{D}} ;
		% back sheet
		\coordinate (sheet) at ($ (volume) + (0 , 0 , -1/2) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to
			cycle ;
		\node at (sheet) {F} ;
		% middle volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\cat{C}} ;
		% front sheet
		\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 3/4] (right)
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 3/4] (left)
			cycle ;
		\draw [on sheet] (left) .. controls +(1/2 , 0 , 0) and +(-1/2 , 0 , 0) .. node [fromleft] {f} node [toright] {f} (right) ;
		\node at ($ (sheet) + (1/3 , -1/3 , 0) $) {A} ;
		\node at ($ (sheet) + (-1/3 , 1/3 , 0) $) {A′} ;
		% front volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\cat{\product{}}} ;
		% align
		\node (align) at (volume) {} ;
	\end{tikzpicture}
	\quad \text{yields} \quad
	\begin{tikzpicture}[string diagram , x = {(18mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (top in) at (0 , 1/6) ;
		\coordinate (bot in) at (0 , 5/6) ;
		\coordinate (top out) at (1 , 1/6) ;
		\coordinate (bot out) at (1 , 5/6) ;
		% lines
		\path [name path = back] (bot in) to [out = east , in = west] node [fromleft] {} node [toright] {} (top out) ;
		\draw [name path = front] (top in) to [out = east , in = west] node [fromleft] {F f} node [toright] {F f} (bot out) ;
		\path [name intersections = {of = back and front , by = {cell}}] ;
		% nodes
		\node [bead] at (cell) (align) {(\comp{} \, F) f} ;
	\end{tikzpicture}
	\, = \,
	\begin{tikzpicture}[string diagram , x = {(18mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (front in) at (0 , 1/2) ;
		\coordinate (front out) at (1 , 1/2) ;
		% lines
		\draw [name path = front] (front in) to [out = east , in = west] node [fromleft] {F f} coordinate [pos = 1/2] (cell) node [toright] {F f} (front out) ;
		% align
		\node (align) at (cell) {} ;
	\end{tikzpicture}

==> (inline-7) <==
\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(24mm , 0mm)} , baseline=(align.base)]
		% back volume
		\coordinate (volume) at (1/2 , 1/2 , 3/2) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\cat{D}} ;
		% back sheet
		\coordinate (sheet) at ($ (volume) + (0 , 0 , -1/2) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (top)
			($ (sheet) + (1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (bot)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to
			cycle ;
		\draw [on sheet] (top) to  node [fromabove] {γ} node [tobelow] {γ} (bot) ;
		\node at ($ (sheet) + (-1/3 , 0 , 0) $) {F} ;
		\node at ($ (sheet) + (1/3 , 0 , 0) $) {G} ;
		% middle volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\cat{C}} ;
		% front sheet
		\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (right)
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (left)
			cycle ;
		\draw [on sheet] (left) to node [fromleft] {f} node [toright] {f} (right) ;
		\node at ($ (sheet) + (0 , -1/3 , 0) $) {A} ;
		\node at ($ (sheet) + (0 , 1/3 , 0) $) {A′} ;
		% front volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\cat{\product{}}} ;
		% align
		\node (align) at (volume) {} ;
	\end{tikzpicture}
	\qquad \text{yields} \qquad
	\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (back in) at (1/2 , 0) ;
		\coordinate (back out) at (1/2 , 1) ;
		\coordinate (front in) at (0 , 1/2) ;
		\coordinate (front out) at (1 , 1/2) ;
		% lines
		\draw [name path = back , overcross] (back in) to node [fromabove] {γ A} node [tobelow] {γ A′} (back out) ;
		\draw [name path = front , overcross] (front in) to node [fromleft] {F f} node [toright] {G f} (front out) ;
		\path [name intersections = {of = back and front , by = {cell}}] ;
		% regions
		\node at ($ (cell) + (-1/3 , -1/3) $) {F A} ;
		\node at ($ (cell) + (-1/3 , 1/3) $) {F A′} ;
		\node at ($ (cell) + (1/3 , -1/3) $) {G A} ;
		\node at ($ (cell) + (1/3 , 1/3) $) {G A′} ;
		% align
		\node (align) at (cell) {} ;
	\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(24mm , 0mm)} , baseline=(align.base)]
		% back volume
		\coordinate (volume) at (1/2 , 1/2 , 3/2) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\cat{D}} ;
		% back sheet
		\coordinate (sheet) at ($ (volume) + (0 , 0 , -1/2) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 3/4] (top)
			($ (sheet) + (1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 3/4] (bot)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to
			cycle ;
		\draw [on sheet] (top) .. controls +(0 , 1/2 , 0) and +(0 , -1/2 , 0) .. node [fromabove] {γ} node [tobelow] {γ} (bot) ;
		\node at ($ (sheet) + (-1/3 , -1/3 , 0) $) {F} ;
		\node at ($ (sheet) + (1/3 , 1/3 , 0) $) {G} ;
		% middle volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\cat{C}} ;
		% front sheet
		\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/4] (top)
			($ (sheet) + (1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/4] (bot)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to
			cycle ;
		\draw [on sheet] (top) .. controls +(0 , 1/2 , 0) and +(0 , -1/2 , 0) .. node [fromabove] {m} node [tobelow] {m} (bot) ;
		\node at ($ (sheet) + (-1/3 , 1/3 , 0) $) {A} ;
		\node at ($ (sheet) + (1/3 , -1/3 , 0) $) {B} ;
		% front volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\cat{\product{}}} ;
		% align
		\node (align) at (volume) {} ;
	\end{tikzpicture}
	\qquad \text{yields} \qquad
	\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (front in) at (1/6 , 0) ;
		\coordinate (front out) at (5/6 , 1) ;
		\coordinate (back in) at (5/6 , 0) ;
		\coordinate (back out) at (1/6 , 1) ;
		% lines
		\draw [name path = back , overcross] (back in) to [out = south , in = north] node [fromabove] {γ B} node [tobelow] {γ A} (back out) ;
		\draw [name path = front , overcross] (front in) to [out = south , in = north] node [fromabove] {F m} node [tobelow] {G m} (front out) ;
		\path [name intersections = {of = back and front , by = {cell}}] ;
		% regions
		\node [anchor = south] at ($ (cell) + (0 , -1/4) $) {F B} ;
		\node [anchor = east] at ($ (cell) + (-1/4 , 0) $) {F A} ;
		\node [anchor = west] at ($ (cell) + (1/4 , 0) $) {G B} ;
		\node [anchor = north] at ($ (cell) + (0 , 1/4) $) {G A} ;
		% align
		\node (align) at (cell) {} ;
	\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(24mm , 0mm)} , baseline=(align.base)]
		% back volume
		\coordinate (volume) at (1/2 , 1/2 , 3/2) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\cat{D}} ;
		% back sheet
		\coordinate (sheet) at ($ (volume) + (0 , 0 , -1/2) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (top)
			($ (sheet) + (1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (bot)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to
			cycle ;
		\draw [on sheet] (top) to node [fromabove] {γ} node [tobelow] {γ} (bot) ;
		\node at ($ (sheet) + (-1/3 , 0 , 0) $) {F} ;
		\node at ($ (sheet) + (1/3 , 0 , 0) $) {G} ;
		% middle volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , -1/4 , 0) $) {\cat{C}} ;
		% front sheet
		\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/3] (right1) coordinate [pos = 2/3] (right2)
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/3] (left2) coordinate [pos = 2/3] (left1)
			cycle ;
		\draw [on sheet] (left1) to  node [fromleft] {f} node [toright] {f} (right1) ;
		\draw [on sheet] (left2) to  node [fromleft] {g} node [toright] {g} (right2) ;
		\node at ($ (sheet) + (0 , -1/3 , 0) $) {A} ;
		\node at ($ (sheet) + (0 , 1/3 , 0) $) {A′′} ;
		% front volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 1/4 , 0) $) {\cat{\product{}}} ;
		% align
		\node (align) at (volume) {} ;
	\end{tikzpicture}
	\quad \text{yields} \quad
	\begin{tikzpicture}[string diagram , x = {(18mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (front in1) at (0 , 1/4) ;
		\coordinate (front out1) at (1 , 1/4) ;
		\coordinate (front in2) at (0 , 3/4) ;
		\coordinate (front out2) at (1 , 3/4) ;
		\coordinate (back in) at (1/2 , 0) ;
		\coordinate (back out) at (1/2 , 1) ;
		% lines
		\draw [name path = back , overcross] (back in) to node [fromabove] {γ A} node [tobelow] {γ A′′} (back out) ;
		\draw [name path = front1 , overcross] (front in2) to [out = east , in = west] node [fromleft] {F g} node [toright] {G f} (front out1) ;
		\draw [name path = front2] (front in1) to [out = east , in = west] node [fromleft] {F f} node [toright] {G g} (front out2) ;
		\path [name intersections = {of = front1 and front2 , by = {cell}}] ;
		% nodes
		\node [bead] (align) at (cell) {γ (\comp{f , g})} ;
	\end{tikzpicture}
	\, = \,
	\begin{tikzpicture}[string diagram , x = {(18mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (front in1) at (0 , 1/4) ;
		\coordinate (front out1) at (1 , 1/4) ;
		\coordinate (front in2) at (0 , 3/4) ;
		\coordinate (front out2) at (1 , 3/4) ;
		\coordinate (back in) at (1/2 , 0) ;
		\coordinate (back out) at (1/2 , 1) ;
		% lines
		\draw [name path = back , overcross] (back in) to node [fromabove] {γ A} node [tobelow] {γ A′′} (back out) ;
		\draw [name path = front1 , overcross] (front in1) to node [fromleft] {F f} node [toright] {G f} (front out1) ;
		\draw [name path = front2 , overcross] (front in2) to node [fromleft] {F g} node [toright] {G g} (front out2) ;
		\path [name intersections = {of = back and front1 , by = {cell1}}] ;
		\path [name intersections = {of = back and front2 , by = {cell2}}] ;
		% align
			\node (align) at ($ (cell1) ! 1/2 ! (cell2) $) {} ;
	\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(24mm , 0mm)} , baseline=(align.base)]
		% back volume
		\coordinate (volume) at (1/2 , 1/2 , 3/2) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\cat{D}} ;
		% back sheet
		\coordinate (sheet) at ($ (volume) + (0 , 0 , -1/2) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 3/4] (top)
			($ (sheet) + (1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 3/4] (bot)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to
			cycle ;
		\draw [on sheet] (top) .. controls +(0 , 1/2 , 0) and +(0 , -1/2 , 0) .. node [fromabove] {γ} node [tobelow] {γ} (bot) ;
		\node at ($ (sheet) + (-1/3 , -1/3 , 0) $) {F} ;
		\node at ($ (sheet) + (1/3 , 1/3 , 0) $) {G} ;
		% middle volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\cat{C}} ;
		% front sheet
		\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/8] (top1) coordinate [pos = 1/2] (top2)
			($ (sheet) + (1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/8] (bot2) coordinate [pos = 1/2] (bot1)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to
			cycle ;
		\draw [on sheet] (top1) .. controls +(0 , 3/5 , 0) and +(0 , -2/5 , 0) .. node [fromabove] {m} node [tobelow] {m} (bot1) ;
		\draw [on sheet] (top2) .. controls +(0 , 2/5 , 0) and +(0 , -3/5 , 0) .. node [fromabove] {n} node [tobelow] {n} (bot2) ;
		\node at ($ (sheet) + (-1/3 , 1/3 , 0) $) {A} ;
		\node at ($ (sheet) + (1/3 , -1/3 , 0) $) {C} ;
		% front volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\cat{\product{}}} ;
		% align
		\node (align) at (volume) {} ;
	\end{tikzpicture}
	\quad \text{yields} \quad
	\begin{tikzpicture}[string diagram , x = {(18mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (left in) at (1/8 , 0) ;
		\coordinate (mid in) at (1/2 , 0) ;
		\coordinate (right in) at (7/8 , 0) ;
		\coordinate (left out) at (1/8 , 1) ;
		\coordinate (mid out) at (1/2 , 1) ;
		\coordinate (right out) at (7/8 , 1) ;
		% lines
		\draw [name path = back] (right in) to [out = south , in = north] node [fromabove] {γ C} node [tobelow] {γ A} (left out) ;
		\draw (mid in) to [out = south , in = north] node [fromabove] {F n} node [tobelow] {G m} (mid out) ;
		\draw [name path = front] (left in) to [out = south , in = north] node [fromabove] {F m} node [tobelow] {G n} (right out) ;
		\path [name intersections = {of = back and front , by = {cell}}] ;
		% nodes
		\node [bead] (align) at (cell) {γ (\procomp{m , n})} ;
	\end{tikzpicture}
	\, ≅ \,
	\begin{tikzpicture}[string diagram , x = {(18mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (front in1) at (1/8 , 0) ;
		\coordinate (front in2) at (1/2 , 0) ;
		\coordinate (front out1) at (1/2 , 1) ;
		\coordinate (front out2) at (7/8 , 1) ;
		\coordinate (back in) at (7/8 , 0) ;
		\coordinate (back out) at (1/8 , 1) ;
		% lines
		\draw [name path = back , overcross] (back in) to [out = south , in = north] node [fromabove] {γ C} node [tobelow] {γ A} (back out) ;
		\draw [name path = front1 , overcross]
			(front in1) to [out = south , out looseness = 1.1 , in looseness = 0.9 , in = north] node [fromabove] {F m} node [tobelow] {G m}
			(front out1) ;
		\draw [name path = front2 , overcross]
			(front in2) to [out = south , out looseness = 0.9 , in looseness = 1.1 , in = north] node [fromabove] {F n} node [tobelow] {G n}
			(front out2) ;
		\path [name intersections = {of = back and front1 , by = {cell1}}] ;
		\path [name intersections = {of = back and front2 , by = {cell2}}] ;
		% align
		\node (align) at ($ (cell1) ! 1/2 ! (cell2) $) {} ;
	\end{tikzpicture}

==> (inline-8) <==
\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(24mm , 0mm)} , baseline=(align.base)]
		% back volume
		\coordinate (volume) at (1/2 , 1/2 , 3/2) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\cat{D}} ;
		% back sheet
		\coordinate (sheet) at ($ (volume) + (0 , 0 , -1/2) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (top)
			($ (sheet) + (1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (bot)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to
			cycle ;
		\draw [on sheet] (top) to node [fromabove] {γ} node [tobelow] {γ} (bot) ;
		\node at ($ (sheet) + (-1/3 , 0 , 0) $) {F} ;
		\node at ($ (sheet) + (1/3 , 0 , 0) $) {G} ;
		% middle volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\cat{C}} ;
		% front sheet
		\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to
			cycle ;
		\node at (sheet) {A} ;
		% front volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\cat{\product{}}} ;
		% align
		\node (align) at (volume) {} ;
	\end{tikzpicture}
	\quad \text{yields} \quad
	\begin{tikzpicture}[string diagram , x = {(12mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (back in) at (1/2 , 0) ;
		\coordinate (back out) at (1/2 , 1) ;
		\coordinate (front in) at (0 , 1/2) ;
		\coordinate (front out) at (1 , 1/2) ;
		% lines
		\draw [name path = back , overcross] (back in) to node [fromabove] {γ A} node [tobelow] {γ A} (back out) ;
		\path [name path = front] (front in) to node [fromleft] {} node [toright] {} (front out) ;
		\path [name intersections = {of = back and front , by = {cell}}] ;
		% nodes
		\node [bead] (align) at (cell) {γ (\comp{} A)} ;
	\end{tikzpicture}
	\, = \,
	\begin{tikzpicture}[string diagram , x = {(8mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (back in) at (1/2 , 0) ;
		\coordinate (back out) at (1/2 , 1) ;
		\coordinate (front in) at (0 , 1/2) ;
		\coordinate (front out) at (1 , 1/2) ;
		% lines
		\draw [name path = back , overcross] (back in) to node [fromabove] {γ A} node [tobelow] {γ A} (back out) ;
		\path [name path = front] (front in) to node [fromleft] {} node [toright] {} (front out) ;
		\path [name intersections = {of = back and front , by = {cell}}] ;
		% align
		\node (align) at (cell) {} ;
	\end{tikzpicture}
	\, ≅ \,
	\begin{tikzpicture}[string diagram , x = {(12mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (back in) at (3/4 , 0) ;
		\coordinate (back out) at (1/4 , 1) ;
		\coordinate (front in) at (0 , 1/2) ;
		\coordinate (front out) at (1 , 1/2) ;
		% lines
		\draw [name path = back , overcross] (back in) to [out = south , in = north] node [fromabove] {γ A} node [tobelow] {γ A} (back out) ;
		\path [name path = front] (front in) to node [fromleft] {} node [toright] {} (front out) ;
		\path [name intersections = {of = back and front , by = {cell}}] ;
		% nodes
		\node [bead] (align) at (cell) {γ (\procomp{} A)} ;
	\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(24mm , 0mm)} , baseline=(align.base)]
		% back volume
		\coordinate (volume) at (1/2 , 1/2 , 3/2) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\cat{D}} ;
		% back sheet
		\coordinate (sheet) at ($ (volume) + (0 , 0 , -1/2) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 3/4] (top)
			($ (sheet) + (1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 3/4] (bot)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to
			cycle ;
		\draw [on sheet] (top) .. controls +(0 , 1/2 , 0) and +(0 , -1/2 , 0) .. node [fromabove] {γ} node [tobelow] {γ} (bot) ;
		\node at ($ (sheet) + (-1/3 , -1/3 , 0) $) {F} ;
		\node at ($ (sheet) + (1/3 , 1/3 , 0) $) {G} ;
		% middle volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\cat{C}} ;
		% front sheet
		\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (top)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (right)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (bot)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (left)
			cycle ;
		\draw [on sheet , name path = arrow] (left) to node [fromleft] {f} node [toright] {g} (right) ;
		\draw [on sheet , name path = proarrow] (top) to node [fromabove] {m} node [tobelow] {n} (bot) ;
		\path [name intersections = {of = arrow and proarrow , by = {square}}] ;
		\node [bead] at (square) {φ} ;
		\node at ($ (square) + (-1/4 , -1/4 , 0) $) {A} ;
		\node at ($ (square) + (1/4 , -1/4 , 0) $) {B} ;
		\node at ($ (square) + (-1/4 , 1/4 , 0) $) {A′} ;
		\node at ($ (square) + (1/4 , 1/4 , 0) $) {B′} ;
		% front volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\cat{\product{}}} ;
		% align
		\node (align) at (volume) {} ;
	\end{tikzpicture}
	\quad \text{yields} \quad
	\begin{tikzpicture}[string diagram , x = {(18mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (back proarrow in) at (3/4 , 0) ;
		\coordinate (back proarrow out) at (1/4 , 1) ;
		\coordinate (front arrow in) at (0 , 1/4) ;
		\coordinate (front arrow out) at (1 , 1/4) ;
		\coordinate (front proarrow in) at (1/4 , 0) ;
		\coordinate (front proarrow out) at (3/4 , 1) ;
		% lines
		\draw [name path = back proarrow , overcross]
			(back proarrow in) to [out = south , in = north] node [fromabove] {γ B}
			(back proarrow in |- front arrow out) to [out = south , in = north] node [tobelow] {γ A′}
			(back proarrow out) ;
		\draw [name path = front proarrow , overcross]
			(front proarrow in) to [out = south , in = north] node [fromabove] {F m}
			(front proarrow in |- front arrow in) to [out = south , in = north] node [tobelow] {G n}
			(front proarrow out) ;
		\draw [name path =  front arrow , overcross]
			(front arrow in) to [out = east , in = west] node [fromleft] {F f} node [toright] {G g}
			(front arrow out) ;
		\path [name intersections = {of = front arrow and front proarrow , by = {functor square}}] ;
		% nodes
		\node [bead] at (functor square) {F φ} ;
		% align
		\node (align) at (1/2 , 1/2) {} ;
	\end{tikzpicture}
	\, = \,
	\begin{tikzpicture}[string diagram , x = {(18mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (back proarrow in) at (3/4 , 0) ;
		\coordinate (back proarrow out) at (1/4 , 1) ;
		\coordinate (front arrow in) at (0 , 3/4) ;
		\coordinate (front arrow out) at (1 , 3/4) ;
		\coordinate (front proarrow in) at (1/4 , 0) ;
		\coordinate (front proarrow out) at (3/4 , 1) ;
		% lines
		\draw [name path = back proarrow , overcross]
			(back proarrow in) to [out = south , in = north] node [fromabove] {γ B}
			(back proarrow out |- front arrow in) to [out = south , in = north] node [tobelow] {γ A′}
			(back proarrow out) ;
		\draw [name path = front proarrow , overcross]
			(front proarrow in) to [out = south , in = north] node [fromabove] {F m}
			(front proarrow out |- front arrow out) to [out = south , in = north] node [tobelow] {G n}
			(front proarrow out) ;
		\draw [name path =  front arrow , overcross]
			(front arrow in) to [out = east , in = west] node [fromleft] {F f} node [toright] {G g}
			(front arrow out) ;
		\path [name intersections = {of = front arrow and front proarrow , by = {functor square}}] ;
		% nodes
		\node [bead] at (functor square) {G φ} ;
		% align
		\node (align) at (1/2 , 1/2) {} ;
	\end{tikzpicture}

==> (inline-9) <==
\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(24mm , 0mm)} , baseline=(align.base)]
		% back volume
		\coordinate (volume) at (1/2 , 1/2 , 3/2) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\cat{D}} ;
		% back sheet
		\coordinate (sheet) at ($ (volume) + (0 , 0 , -1/2) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (top)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (right)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (bot)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (left)
			cycle ;
		\draw [on sheet , name path = arrow] (left) to node [fromleft] {α} node [toright] {β} (right) ;
		\draw [on sheet , name path = proarrow] (top) to node [fromabove] {γ} node [tobelow] {δ} (bot) ;
		\path [name intersections = {of = arrow and proarrow , by = {square}}] ;
		\node [bead] at (square) {μ} ;
		\node at ($ (square) + (-1/4 , -1/4 , 0) $) {F} ;
		\node at ($ (square) + (1/4 , -1/4 , 0) $) {G} ;
		\node at ($ (square) + (-1/4 , 1/4 , 0) $) {F′} ;
		\node at ($ (square) + (1/4 , 1/4 , 0) $) {G′} ;
		% middle volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\cat{C}} ;
		% front sheet
		\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to
			cycle ;
		\node at ($ (sheet) + (0 , 0 , 0) $) {A} ;
		% front volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\cat{\product{}}} ;
		% align
		\node (align) at (volume) {} ;
	\end{tikzpicture}
	\qquad \text{yields} \qquad
	\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (cell) at (1/2 , 1/2) ;
		% lines
		\draw (cell |- 0 , 0) to node [fromabove] {γ A} node [tobelow] {δ A} (cell |- 1 , 1) ;
		\draw (0 , 0 |- cell) to node [fromleft] {α A} node [toright] {β A} (1 , 1 |- cell) ;
		% regions
		\node at ($ (cell) + (-1/3 , -1/3) $) {F A} ;
		\node at ($ (cell) + (-1/3 , 1/3) $) {F′ A} ;
		\node at ($ (cell) + (1/3 , -1/3) $) {G A} ;
		\node at ($ (cell) + (1/3 , 1/3) $) {G′ A} ;
		% align
		\node [bead] (align) at (cell) {μ A} ;
	\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(24mm , 0mm)} , baseline=(align.base)]
		% back volume
		\coordinate (volume) at (1/2 , 1/2 , 3/2) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\cat{D}} ;
		% back sheet
		\coordinate (sheet) at ($ (volume) + (0 , 0 , -1/2) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (top)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (right)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (bot)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (left)
			cycle ;
		\draw [on sheet , name path = arrow] (left) to node [fromleft] {α} node [toright] {β} (right) ;
		\draw [on sheet , name path = proarrow] (top) to node [fromabove] {γ} node [tobelow] {δ} (bot) ;
		\path [name intersections = {of = arrow and proarrow , by = {square}}] ;
		\node [bead] at (square) {μ} ;
		\node at ($ (square) + (-1/4 , -1/4 , 0) $) {F} ;
		\node at ($ (square) + (1/4 , -1/4 , 0) $) {G} ;
		\node at ($ (square) + (-1/4 , 1/4 , 0) $) {F′} ;
		\node at ($ (square) + (1/4 , 1/4 , 0) $) {G′} ;
		% middle volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\cat{C}} ;
		% front sheet
		\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 3/4] (right)
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 3/4] (left)
			cycle ;
		\draw [on sheet] (left) .. controls +(1/2 , 0 , 0) and +(-1/2 , 0 , 0) .. node [fromleft] {f} node [toright] {f} (right) ;
		\node at ($ (sheet) + (1/3 , -1/3 , 0) $) {A} ;
		\node at ($ (sheet) + (-1/3 , 1/3 , 0) $) {A′} ;
		% front volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\cat{\product{}}} ;
		% align
		\node (align) at (volume) {} ;
	\end{tikzpicture}
	\quad \text{yields} \quad
	\begin{tikzpicture}[string diagram , x = {(18mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (back arrow in) at (0 , 3/4) ;
		\coordinate (back arrow out) at (1 , 1/4) ;
		\coordinate (back proarrow in) at (3/4 , 0) ;
		\coordinate (back proarrow out) at (3/4 , 1) ;
		\coordinate (front arrow in) at (0 , 1/4) ;
		\coordinate (front arrow out) at (1 , 3/4) ;
		% lines
		\draw [name path = back arrow , overcross]
			(back arrow in) to [out = east , in = west] node [fromleft] {α A′}
			(back proarrow in |- back arrow out) to [out = east , in = west] node [toright] {β A}
			(back arrow out) ;
		\draw [name path =  back proarrow , overcross]
			(back proarrow in) to [out = south , in = north] node [fromabove] {γ A} node [tobelow] {δ A′}
			(back proarrow out) ;
		\draw [name path = front arrow , overcross]
			(front arrow in) to [out = east , in = west] node [fromleft] {F f}
			(back proarrow out |- front arrow out) to [out = east , in = west] node [toright] {G′ f}
			(front arrow out) ;
		\path [name intersections = {of = back proarrow and back arrow , by = {functor square}}] ;
		% nodes
		\node [bead] at (functor square) {μ A} ;
		% align
		\node (align) at (1/2 , 1/2) {} ;
	\end{tikzpicture}
	\, ≅ \,
	\begin{tikzpicture}[string diagram , x = {(18mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (back arrow in) at (0 , 3/4) ;
		\coordinate (back arrow out) at (1 , 1/4) ;
		\coordinate (back proarrow in) at (1/4 , 0) ;
		\coordinate (back proarrow out) at (1/4 , 1) ;
		\coordinate (front arrow in) at (0 , 1/4) ;
		\coordinate (front arrow out) at (1 , 3/4) ;
		% lines
		\draw [name path = back arrow , overcross]
			(back arrow in) to [out = east , in = west] node [fromleft] {α A′}
			(back proarrow out |- back arrow in) to [out = east , in = west] node [toright] {β A}
			(back arrow out) ;
		\draw [name path =  back proarrow , overcross]
			(back proarrow in) to [out = south , in = north] node [fromabove] {γ A} node [tobelow] {δ A′}
			(back proarrow out) ;
		\draw [name path = front arrow , overcross]
			(front arrow in) to [out = east , in = west] node [fromleft] {F f}
			(back proarrow in |- front arrow in) to [out = east , in = west] node [toright] {G′ f}
			(front arrow out) ;
		\path [name intersections = {of = back proarrow and back arrow , by = {functor square}}] ;
		% nodes
		\node [bead] at (functor square) {μ A′} ;
		% align
		\node (align) at (1/2 , 1/2) {} ;
	\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(24mm , 0mm)} , baseline=(align.base)]
		% back volume
		\coordinate (volume) at (1/2 , 1/2 , 3/2) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\cat{D}} ;
		% back sheet
		\coordinate (sheet) at ($ (volume) + (0 , 0 , -1/2) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (top)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (right)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (bot)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (left)
			cycle ;
		\draw [on sheet , name path = arrow] (left) to node [fromleft] {α} node [toright] {β} (right) ;
		\draw [on sheet , name path = proarrow] (top) to node [fromabove] {γ} node [tobelow] {δ} (bot) ;
		\path [name intersections = {of = arrow and proarrow , by = {square}}] ;
		\node [bead] at (square) {μ} ;
		\node at ($ (square) + (-1/4 , -1/4 , 0) $) {F} ;
		\node at ($ (square) + (1/4 , -1/4 , 0) $) {G} ;
		\node at ($ (square) + (-1/4 , 1/4 , 0) $) {F′} ;
		\node at ($ (square) + (1/4 , 1/4 , 0) $) {G′} ;
		% middle volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\cat{C}} ;
		% front sheet
		\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/4] (top)
			($ (sheet) + (1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/4] (bot)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to
			cycle ;
		\draw [on sheet] (top) .. controls +(0 , 1/2 , 0) and +(0 , -1/2 , 0) .. node [fromabove] {m} node [tobelow] {m} (bot) ;
		\node at ($ (sheet) + (-1/3 , 1/3 , 0) $) {A} ;
		\node at ($ (sheet) + (1/3 , -1/3 , 0) $) {B} ;
		% front volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\cat{\product{}}} ;
		% align
		\node (align) at (volume) {} ;
	\end{tikzpicture}
	\quad \text{yields} \quad
	\begin{tikzpicture}[string diagram , x = {(18mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (back arrow in) at (0 , 3/4) ;
		\coordinate (back arrow out) at (1 , 3/4) ;
		\coordinate (back proarrow in) at (3/4 , 0) ;
		\coordinate (back proarrow out) at (1/4 , 1) ;
		\coordinate (front proarrow in) at (1/4 , 0) ;
		\coordinate (front proarrow out) at (3/4 , 1) ;
		% lines
		\draw [name path = back arrow , overcross]
			(back arrow in) to [out = east , in = west] node [fromleft] {α A} node [toright] {β B}
			(back arrow out) ;
		\draw [name path =  back proarrow , overcross]
			(back proarrow in) to [out = south , in = north] node [fromabove] {γ B}
			(back proarrow out |- back arrow out) to [out = south , in = north] node [tobelow] {δ A}
			(back proarrow out) ;
		\draw [name path = front proarrow , overcross]
			(front proarrow in) to [out = south , in = north] node [fromabove] {F m}
			(front proarrow out |- back arrow out) to [out = south , in = north] node [tobelow] {G′ m}
			(front proarrow out) ;
		\path [name intersections = {of = back proarrow and back arrow , by = {functor square}}] ;
		% nodes
		\node [bead] at (functor square) {μ A} ;
		% align
		\node (align) at (1/2 , 1/2) {} ;
	\end{tikzpicture}
	\, = \,
	\begin{tikzpicture}[string diagram , x = {(18mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (back arrow in) at (0 , 1/4) ;
		\coordinate (back arrow out) at (1 , 1/4) ;
		\coordinate (back proarrow in) at (3/4 , 0) ;
		\coordinate (back proarrow out) at (1/4 , 1) ;
		\coordinate (front proarrow in) at (1/4 , 0) ;
		\coordinate (front proarrow out) at (3/4 , 1) ;
		% lines
		\draw [name path = back arrow , overcross]
			(back arrow in) to [out = east , in = west] node [fromleft] {α A} node [toright] {β B}
			(back arrow out) ;
		\draw [name path =  back proarrow , overcross]
			(back proarrow in) to [out = south , in = north] node [fromabove] {γ B}
			(back proarrow in |- back arrow in) to [out = south , in = north] node [tobelow] {δ A}
			(back proarrow out) ;
		\draw [name path = front proarrow , overcross]
			(front proarrow in) to [out = south , in = north] node [fromabove] {F m}
			(front proarrow in |- back arrow in) to [out = south , in = north] node [tobelow] {G′ m}
			(front proarrow out) ;
		\path [name intersections = {of = back proarrow and back arrow , by = {functor square}}] ;
		% nodes
		\node [bead] at (functor square) {μ B} ;
		% align
		\node (align) at (1/2 , 1/2) {} ;
	\end{tikzpicture}

==> (inline-10) <==
\begin{tikzpicture}[string diagram , x = {(18mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (back arrow in) at (0 , 3/4) ;
		\coordinate (back arrow out) at (1 , 1/4) ;
		\coordinate (back proarrow in) at (3/4 , 0) ;
		\coordinate (back proarrow out) at (3/4 , 1) ;
		\coordinate (front arrow in) at (0 , 1/4) ;
		\coordinate (front arrow out) at (1 , 3/4) ;
		% lines
		\draw [name path = back arrow , overcross]
			(back arrow in) to [out = east , in = west] node [fromleft] {α A′}
			(back proarrow in |- back arrow out) to [out = east , in = west] node [toright] {β A}
			(back arrow out) ;
		\path [name path =  back proarrow]
			(back proarrow in) to [out = south , in = north]
			(back proarrow out) ;
		\draw [name path = front arrow , overcross]
			(front arrow in) to [out = east , in = west] node [fromleft] {F f}
			(back proarrow out |- front arrow out) to [out = east , in = west] node [toright] {F′ f}
			(front arrow out) ;
		\path [name intersections = {of = back proarrow and back arrow , by = {functor square}}] ;
		% nodes
		\node [bead] at (functor square) {μ A} ;
		% align
		\node (align) at (1/2 , 1/2) {} ;
	\end{tikzpicture}
	\, = \,
	\begin{tikzpicture}[string diagram , x = {(18mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (back arrow in) at (0 , 3/4) ;
		\coordinate (back arrow out) at (1 , 1/4) ;
		\coordinate (back proarrow in) at (1/4 , 0) ;
		\coordinate (back proarrow out) at (1/4 , 1) ;
		\coordinate (front arrow in) at (0 , 1/4) ;
		\coordinate (front arrow out) at (1 , 3/4) ;
		% lines
		\draw [name path = back arrow , overcross]
			(back arrow in) to [out = east , in = west] node [fromleft] {α A′}
			(back proarrow out |- back arrow in) to [out = east , in = west] node [toright] {β A}
			(back arrow out) ;
		\path [name path =  back proarrow]
			(back proarrow in) to [out = south , in = north]
			(back proarrow out) ;
		\draw [name path = front arrow , overcross]
			(front arrow in) to [out = east , in = west] node [fromleft] {F f}
			(back proarrow in |- front arrow in) to [out = east , in = west] node [toright] {F′ f}
			(front arrow out) ;
		\path [name intersections = {of = back proarrow and back arrow , by = {functor square}}] ;
		% nodes
		\node [bead] at (functor square) {μ A′} ;
		% align
		\node (align) at (1/2 , 1/2) {} ;
	\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -12mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (front proarrow in) at (3/4 , 0) ;
		\coordinate (front proarrow out) at (3/4 , 1) ;
		\coordinate (back arrow in) at (0 , 1/2) ;
		\coordinate (back arrow out) at (1 , 1/2) ;
		\coordinate (back proarrow in) at (1/3 , 0) ;
		\coordinate (back proarrow out) at (1/3 , 1) ;
		% lines
		\draw [name path =  back arrow , overcross]
			(back arrow in) to [out = east , in = west] node [fromleft] {α A} node [toright] {β B}
			(back arrow out) ;
		\path [name path =  back proarrow]
			(back proarrow in) to [out = south , in = north]
			(back proarrow out) ;
		\draw [name path = front proarrow , overcross]
			(front proarrow in) to [out = south , in = north] node [fromabove] {F m} node [tobelow] {F′ m}
			(front proarrow out) ;
		\path [name intersections = {of = back arrow and back proarrow , by = {square}}] ;
		% nodes
		\node [bead] at (square) {μ A} ;
		% align
		\node (align) at (1/2, 1/2) {} ;
	\end{tikzpicture}
	\; ≅ \;
	\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -12mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (front proarrow in) at (1/4 , 0) ;
		\coordinate (front proarrow out) at (1/4 , 1) ;
		\coordinate (back arrow in) at (0 , 1/2) ;
		\coordinate (back arrow out) at (1 , 1/2) ;
		\coordinate (back proarrow in) at (2/3 , 0) ;
		\coordinate (back proarrow out) at (2/3 , 1) ;
		% lines
		\draw [name path =  back arrow , overcross]
			(back arrow in) to [out = east , in = west] node [fromleft] {α A} node [toright] {β B}
			(back arrow out) ;
		\path [name path =  back proarrow]
			(back proarrow in) to [out = south , in = north]
			(back proarrow out) ;
		\draw [name path = front proarrow , overcross]
			(front proarrow in) to [out = south , in = north] node [fromabove] {F m} node [tobelow] {F′ m}
			(front proarrow out) ;
		\path [name intersections = {of = back arrow and back proarrow , by = {square}}] ;
		% nodes
		\node [bead] at (square) {μ B} ;
		% align
		\node (align) at (1/2, 1/2) {} ;
	\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(24mm , 0mm)} , baseline=(align.base)]
		% back volume
		\coordinate (volume) at (1/2 , 1/2 , 3/2) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\cat{D}} ;
		% back sheet
		\coordinate (sheet) at ($ (volume) + (0 , 0 , -1/2) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 3/10] (top 1) coordinate [pos = 7/10] (top 2)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (right)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 3/10] (bot 2) coordinate [pos = 7/10] (bot 1)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (left)
			cycle ;
		\draw [on sheet , name path = arrow] (left) to node [fromleft] {α} node [toright] {β′} (right) ;
		\draw [on sheet , name path = proarrow 1] (top 1) to node [fromabove] {γ} node [tobelow] {δ} (bot 1) ;
		\draw [on sheet , name path = proarrow 2] (top 2) to node [fromabove] {γ′} node [tobelow] {δ′} (bot 2) ;
		\path [name intersections = {of = arrow and proarrow 1 , by = {square 1}}] ;
		\path [name intersections = {of = arrow and proarrow 2 , by = {square 2}}] ;
		\node [bead] at (square 1) {μ} ;
		\node [bead] at (square 2) {ν} ;
		% middle volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\cat{C}} ;
		% front sheet
		\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to
			cycle ;
		\node at ($ (sheet) + (0 , 0 , 0) $) {A} ;
		% front volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\cat{\product{}}} ;
		% align
		\node (align) at (volume) {} ;
	\end{tikzpicture}
	\qquad , \qquad
	\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(24mm , 0mm)} , baseline=(align.base)]
		% back volume
		\coordinate (volume) at (1/2 , 1/2 , 3/2) ;
		\node at ($ (volume) + (0 , 1/4 , 0) $) {\cat{D}} ;
		% back sheet
		\coordinate (sheet) at ($ (volume) + (0 , 0 , -1/2) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (top)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 3/10] (right 1) coordinate [pos = 7/10] (right 2)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (bot)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 3/10] (left 2) coordinate [pos = 7/10] (left 1)
			cycle ;
		\draw [on sheet , name path = arrow 1] (left 1) to node [fromleft] {α} node [toright] {β} (right 1) ;
		\draw [on sheet , name path = arrow 2] (left 2) to node [fromleft] {α′} node [toright] {β′} (right 2) ;
		\draw [on sheet , name path = proarrow] (top) to node [fromabove] {γ} node [tobelow] {δ′} (bot) ;
		\path [name intersections = {of = arrow 1 and proarrow , by = {square 1}}] ;
		\path [name intersections = {of = arrow 2 and proarrow , by = {square 2}}] ;
		\node [bead] at (square 1) {μ} ;
		\node [bead] at (square 2) {μ′} ;
		% middle volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , -1/4 , 0) $) {\cat{C}} ;
		% front sheet
		\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to
			cycle ;
		\node at ($ (sheet) + (0 , 0 , 0) $) {A} ;
		% front volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\cat{\product{}}} ;
		% align
		\node (align) at (volume) {} ;
	\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(24mm , 0mm)} , baseline=(align.base)]
		% back volume
		\coordinate (volume) at (1/2 , 1/2 , 3/2) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\cat{D}} ;
		% back sheet
		\coordinate (sheet) at ($ (volume) + (0 , 0 , -1/2) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (right)
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (left)
			cycle ;
		\draw [on sheet , name path = arrow] (left) to node [fromleft] {α} node [toright] {α} (right) ;
		% middle volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\cat{C}} ;
		% front sheet
		\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to
			cycle ;
		\node at ($ (sheet) + (0 , 0 , 0) $) {A} ;
		% front volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\cat{\product{}}} ;
		% align
		\node (align) at (volume) {} ;
	\end{tikzpicture}
	\qquad , \qquad
	\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(24mm , 0mm)} , baseline=(align.base)]
		% back volume
		\coordinate (volume) at (1/2 , 1/2 , 3/2) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\cat{D}} ;
		% back sheet
		\coordinate (sheet) at ($ (volume) + (0 , 0 , -1/2) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (top)
			($ (sheet) + (1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (bot)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to
			cycle ;
		\draw [on sheet , name path = proarrow] (top) to node [fromabove] {γ} node [tobelow] {γ} (bot) ;
		% middle volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\cat{C}} ;
		% front sheet
		\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to
			cycle ;
		\node at ($ (sheet) + (0 , 0 , 0) $) {A} ;
		% front volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\cat{\product{}}} ;
		% align
		\node (align) at (volume) {} ;
	\end{tikzpicture}

==> (inline-11) <==
\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(24mm , 0mm)} , baseline=(align.base)]
		% back volume
		\coordinate (volume) at (1/2 , 1/2 , 3/2) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\cat{D}} ;
		% back sheet
		\coordinate (sheet) at ($ (volume) + (0 , 0 , -1/2) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (top)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (right)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (bot)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (left)
			cycle ;
		\draw [on sheet , name path = arrow] (left) to node [fromleft] {α} node [toright] {β} (right) ;
		\draw [on sheet , name path = proarrow] (top) to node [fromabove] {γ} node [tobelow] {δ} (bot) ;
		\path [name intersections = {of = arrow and proarrow , by = {square}}] ;
		\node [bead] at (square) {μ} ;
		\node at ($ (square) + (-1/4 , -1/4 , 0) $) {F} ;
		\node at ($ (square) + (1/4 , -1/4 , 0) $) {G} ;
		\node at ($ (square) + (-1/4 , 1/4 , 0) $) {F′} ;
		\node at ($ (square) + (1/4 , 1/4 , 0) $) {G′} ;
		% middle volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\cat{C}} ;
		% front sheet
		\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to
			cycle ;
		\node at ($ (sheet) + (0 , 0 , 0) $) {C} ;
		% front volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\cat{C}′} ;
		% align
		\node (align) at (volume) {} ;
	\end{tikzpicture}
	\qquad , \qquad
	\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(24mm , 0mm)} , baseline=(align.base)]
		% back volume
		\coordinate (volume) at (1/2 , 1/2 , 3/2) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\cat{D}′} ;
		% back sheet
		\coordinate (sheet) at ($ (volume) + (0 , 0 , -1/2) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to
			cycle ;
		\node at ($ (sheet) + (0 , 0 , 0) $) {D} ;
		% middle volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\cat{D}} ;
		% front sheet
		\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (top)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (right)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (bot)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (left)
			cycle ;
		\draw [on sheet , name path = arrow] (left) to node [fromleft] {α} node [toright] {β} (right) ;
		\draw [on sheet , name path = proarrow] (top) to node [fromabove] {γ} node [tobelow] {δ} (bot) ;
		\path [name intersections = {of = arrow and proarrow , by = {square}}] ;
		\node [bead] at (square) {μ} ;
		\node at ($ (square) + (-1/4 , -1/4 , 0) $) {F} ;
		\node at ($ (square) + (1/4 , -1/4 , 0) $) {G} ;
		\node at ($ (square) + (-1/4 , 1/4 , 0) $) {F′} ;
		\node at ($ (square) + (1/4 , 1/4 , 0) $) {G′} ;
		% front volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\cat{C}} ;
		% align
		\node (align) at (volume) {} ;
	\end{tikzpicture}

==> (inline-12) <==
\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(24mm , 0mm)} , baseline=(align.base)]
		% back volume
		\coordinate (volume) at (1/2 , 1/2 , 3/2) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\cat{E}} ;
		% back sheet
		\coordinate (sheet) at ($ (volume) + (0 , 0 , -1/2) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (top)
			($ (sheet) + (1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (bot)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to
			cycle ;
		\draw [on sheet] (top) to  node [fromabove] {δ} node [tobelow] {δ} (bot) ;
		\node at ($ (sheet) + (-1/3 , 0 , 0) $) {H} ;
		\node at ($ (sheet) + (1/3 , 0 , 0) $) {I} ;
		% middle volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\cat{D}} ;
		% front sheet
		\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (right)
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (left)
			cycle ;
		\draw [on sheet] (left) to node [fromleft] {α} node [toright] {α} (right) ;
		\node at ($ (sheet) + (0 , -1/3 , 0) $) {F} ;
		\node at ($ (sheet) + (0 , 1/3 , 0) $) {F′} ;
		% front volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\cat{C}} ;
		% align
		\node (align) at (volume) {} ;
	\end{tikzpicture}
	\quad , \quad
	\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(24mm , 0mm)} , baseline=(align.base)]
		% back volume
		\coordinate (volume) at (1/2 , 1/2 , 3/2) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\cat{E}} ;
		% back sheet
		\coordinate (sheet) at ($ (volume) + (0 , 0 , -1/2) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (right)
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (left)
			cycle ;
		\draw [on sheet] (left) to node [fromleft] {β} node [toright] {β} (right) ;
		\node at ($ (sheet) + (0 , -1/3 , 0) $) {H} ;
		\node at ($ (sheet) + (0 , 1/3 , 0) $) {H′} ;
		% middle volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\cat{D}} ;
		% front sheet
		\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (top)
			($ (sheet) + (1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (bot)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to
			cycle ;
		\draw [on sheet] (top) to  node [fromabove] {γ} node [tobelow] {γ} (bot) ;
		\node at ($ (sheet) + (-1/3 , 0 , 0) $) {F} ;
		\node at ($ (sheet) + (1/3 , 0 , 0) $) {G} ;
		% front volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\cat{C}} ;
		% align
		\node (align) at (volume) {} ;
	\end{tikzpicture}
	\quad ,
$$
$$
	\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(24mm , 0mm)} , baseline=(align.base)]
		% back volume
		\coordinate (volume) at (1/2 , 1/2 , 3/2) ;
		\node at ($ (volume) + (0 , 1/4 , 0) $) {\cat{E}} ;
		% back sheet
		\coordinate (sheet) at ($ (volume) + (0 , 0 , -1/2) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/4] (right)
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/4] (left)
			cycle ;
		\draw [on sheet] (left) .. controls +(1/2 , 0 , 0) and +(-1/2 , 0 , 0) .. node [fromleft] {β} node [toright] {β} (right) ;
		\node at ($ (sheet) + (-1/3 , -1/3 , 0) $) {H} ;
		\node at ($ (sheet) + (1/3 , 1/3 , 0) $) {H′} ;
		% middle volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , -1/4 , 0) $) {\cat{D}} ;
		% front sheet
		\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 3/4] (right)
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 3/4] (left)
			cycle ;
		\draw [on sheet] (left) .. controls +(1/2 , 0 , 0) and +(-1/2 , 0 , 0) .. node [fromleft] {α} node [toright] {α} (right) ;
		\node at ($ (sheet) + (1/3 , -1/3 , 0) $) {F} ;
		\node at ($ (sheet) + (-1/3 , 1/3 , 0) $) {F′} ;
		% front volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\cat{C}} ;
		% align
		\node (align) at (volume) {} ;
	\end{tikzpicture}
	\quad , \quad
	\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(24mm , 0mm)} , baseline=(align.base)]
		% back volume
		\coordinate (volume) at (1/2 , 1/2 , 3/2) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\cat{E}} ;
		% back sheet
		\coordinate (sheet) at ($ (volume) + (0 , 0 , -1/2) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 3/4] (top)
			($ (sheet) + (1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 3/4] (bot)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to
			cycle ;
		\draw [on sheet] (top) .. controls +(0 , 1/2 , 0) and +(0 , -1/2 , 0) .. node [fromabove] {δ} node [tobelow] {δ} (bot) ;
		\node at ($ (sheet) + (-1/3 , -1/3 , 0) $) {H} ;
		\node at ($ (sheet) + (1/3 , 1/3 , 0) $) {I} ;
		% middle volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\cat{D}} ;
		% front sheet
		\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/4] (top)
			($ (sheet) + (1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/4] (bot)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to
			cycle ;
		\draw [on sheet] (top) .. controls +(0 , 1/2 , 0) and +(0 , -1/2 , 0) .. node [fromabove] {γ} node [tobelow] {γ} (bot) ;
		\node at ($ (sheet) + (-1/3 , 1/3 , 0) $) {F} ;
		\node at ($ (sheet) + (1/3 , -1/3 , 0) $) {G} ;
		% front volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\cat{C}} ;
		% align
		\node (align) at (volume) {} ;
	\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(24mm , 0mm)} , baseline=(align.base)]
			% back volume
			\coordinate (volume) at (1/2 , 1/2 , 3/2) ;
			\node at ($ (volume) + (0 , 1/4 , 0) $) {\cat{E}} ;
			% back sheet
			\coordinate (sheet) at ($ (volume) + (0 , 0 , -1/2) $) ;
			\draw [sheet]
				($ (sheet) + (-1/2 , -1/2 , 0) $) to
				($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/4] (right)
				($ (sheet) + (1/2 , 1/2 , 0) $) to
				($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/4] (left)
				cycle ;
			\draw [on sheet] (left) .. controls +(1/2 , 0 , 0) and +(-1/2 , 0 , 0) .. node [fromleft] {β} node [toright] {β} (right) ;
			\node at ($ (sheet) + (-1/3 , -1/3 , 0) $) {H} ;
			\node at ($ (sheet) + (1/3 , 1/3 , 0) $) {H′} ;
			% middle volume
			\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
			\node at ($ (volume) + (0 , -1/4 , 0) $) {\cat{D}} ;
			% front sheet
			\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
			\draw [sheet]
				($ (sheet) + (-1/2 , -1/2 , 0) $) to
				($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (right1) coordinate [pos = 7/8] (right2)
				($ (sheet) + (1/2 , 1/2 , 0) $) to
				($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (left2) coordinate [pos = 7/8] (left1)
				cycle ;
			\draw [on sheet] (left1) .. controls +(3/5 , 0 , 0) and +(-2/5 , 0 , 0) .. node [fromleft] {α} node [toright] {α} (right1) ;
			\draw [on sheet] (left2) .. controls +(2/5 , 0 , 0) and +(-3/5 , 0 , 0) .. node [fromleft] {α′} node [toright] {α′} (right2) ;
			% front volume
			\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
			\node at ($ (volume) + (0 , 0 , 0) $) {\cat{C}} ;
			% align
			\node (align) at (volume) {} ;
		\end{tikzpicture}

==> (inline-13) <==
\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(24mm , 0mm)} , baseline=(align.base)]
		% back volume
		\coordinate (volume) at (1/2 , 1/2 , 3/2) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {B} ;
		% back sheet
		\coordinate (sheet) at ($ (volume) + (0 , 0 , -1/2) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (top)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (right)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (bot)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (left)
			cycle ;
		\draw [on sheet , name path = arrow] (left) to node [fromleft] {α} node [toright] {β} (right) ;
		\draw [on sheet , name path = proarrow] (top) to node [fromabove] {γ} node [tobelow] {δ} (bot) ;
		\path [name intersections = {of = arrow and proarrow , by = {square}}] ;
		\node [bead] at (square) {φ} ;
		\node at ($ (square) + (-1/4 , -1/4 , 0) $) {f} ;
		\node at ($ (square) + (1/4 , -1/4 , 0) $) {g} ;
		\node at ($ (square) + (-1/4 , 1/4 , 0) $) {f′} ;
		\node at ($ (square) + (1/4 , 1/4 , 0) $) {g′} ;
		% middle volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {A} ;
		% front sheet
		\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to
			cycle ;
		\node at (sheet) {a} ;
		% front volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {A′} ;
		% align
		\node (align) at (volume) {} ;
	\end{tikzpicture}
	\qquad , \qquad
	\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(24mm , 0mm)} , baseline=(align.base)]
		% back volume
		\coordinate (volume) at (1/2 , 1/2 , 3/2) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {B′} ;
		% back sheet
		\coordinate (sheet) at ($ (volume) + (0 , 0 , -1/2) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to
			cycle ;
		\node at (sheet) {b} ;
		% middle volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {B} ;
		% front sheet
		\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (top)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (right)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (bot)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (left)
			cycle ;
		\draw [on sheet , name path = arrow] (left) to node [fromleft] {α} node [toright] {β} (right) ;
		\draw [on sheet , name path = proarrow] (top) to node [fromabove] {γ} node [tobelow] {δ} (bot) ;
		\path [name intersections = {of = arrow and proarrow , by = {square}}] ;
		\node [bead] at (square) {φ} ;
		\node at ($ (square) + (-1/4 , -1/4 , 0) $) {f} ;
		\node at ($ (square) + (1/4 , -1/4 , 0) $) {g} ;
		\node at ($ (square) + (-1/4 , 1/4 , 0) $) {f′} ;
		\node at ($ (square) + (1/4 , 1/4 , 0) $) {g′} ;
		% front volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {A} ;
		% align
		\node (align) at (volume) {} ;
	\end{tikzpicture}

==> (inline-14) <==
\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(24mm , 0mm)} , baseline=(align.base)]
		% back volume
		\coordinate (volume) at (1/2 , 1/2 , 3/2) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {C} ;
		% back sheet
		\coordinate (sheet) at ($ (volume) + (0 , 0 , -1/2) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (top)
			($ (sheet) + (1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (bot)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to
			cycle ;
		\draw [on sheet] (top) to  node [fromabove] {δ} node [tobelow] {δ} (bot) ;
		\node at ($ (sheet) + (-1/3 , 0 , 0) $) {g} ;
		\node at ($ (sheet) + (1/3 , 0 , 0) $) {g′} ;
		% middle volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {B} ;
		% front sheet
		\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (right)
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (left)
			cycle ;
		\draw [on sheet] (left) to node [fromleft] {α} node [toright] {α} (right) ;
		\node at ($ (sheet) + (0 , -1/3 , 0) $) {f} ;
		\node at ($ (sheet) + (0 , 1/3 , 0) $) {f′} ;
		% front volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {A} ;
		% align
		\node (align) at (volume) {} ;
	\end{tikzpicture}
	\quad , \quad
	\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(24mm , 0mm)} , baseline=(align.base)]
		% back volume
		\coordinate (volume) at (1/2 , 1/2 , 3/2) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {C} ;
		% back sheet
		\coordinate (sheet) at ($ (volume) + (0 , 0 , -1/2) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (right)
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (left)
			cycle ;
		\draw [on sheet] (left) to node [fromleft] {β} node [toright] {β} (right) ;
		\node at ($ (sheet) + (0 , -1/3 , 0) $) {g} ;
		\node at ($ (sheet) + (0 , 1/3 , 0) $) {g′} ;
		% middle volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {B} ;
		% front sheet
		\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (top)
			($ (sheet) + (1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (bot)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to
			cycle ;
		\draw [on sheet] (top) to  node [fromabove] {γ} node [tobelow] {γ} (bot) ;
		\node at ($ (sheet) + (-1/3 , 0 , 0) $) {f} ;
		\node at ($ (sheet) + (1/3 , 0 , 0) $) {f′} ;
		% front volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {A} ;
		% align
		\node (align) at (volume) {} ;
	\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(24mm , 0mm)} , baseline=(align.base)]
		% back volume
		\coordinate (volume) at (1/2 , 1/2 , 3/2) ;
		\node at ($ (volume) + (0 , 1/4 , 0) $) {C} ;
		% back sheet
		\coordinate (sheet) at ($ (volume) + (0 , 0 , -1/2) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/4] (right)
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/4] (left)
			cycle ;
		\draw [on sheet] (left) .. controls +(1/2 , 0 , 0) and +(-1/2 , 0 , 0) .. node [fromleft] {β} node [toright] {β} (right) ;
		\node at ($ (sheet) + (-1/3 , -1/3 , 0) $) {g} ;
		\node at ($ (sheet) + (1/3 , 1/3 , 0) $) {g′} ;
		% middle volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , -1/4 , 0) $) {B} ;
		% front sheet
		\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 3/4] (right)
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 3/4] (left)
			cycle ;
		\draw [on sheet] (left) .. controls +(1/2 , 0 , 0) and +(-1/2 , 0 , 0) .. node [fromleft] {α} node [toright] {α} (right) ;
		\node at ($ (sheet) + (1/3 , -1/3 , 0) $) {f} ;
		\node at ($ (sheet) + (-1/3 , 1/3 , 0) $) {f′} ;
		% front volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {A} ;
		% align
		\node (align) at (volume) {} ;
	\end{tikzpicture}
	\quad , \quad
	\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(24mm , 0mm)} , baseline=(align.base)]
		% back volume
		\coordinate (volume) at (1/2 , 1/2 , 3/2) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {C} ;
		% back sheet
		\coordinate (sheet) at ($ (volume) + (0 , 0 , -1/2) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 3/4] (top)
			($ (sheet) + (1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 3/4] (bot)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to
			cycle ;
		\draw [on sheet] (top) .. controls +(0 , 1/2 , 0) and +(0 , -1/2 , 0) .. node [fromabove] {δ} node [tobelow] {δ} (bot) ;
		\node at ($ (sheet) + (-1/3 , -1/3 , 0) $) {g} ;
		\node at ($ (sheet) + (1/3 , 1/3 , 0) $) {g′} ;
		% middle volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {B} ;
		% front sheet
		\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/4] (top)
			($ (sheet) + (1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/4] (bot)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to
			cycle ;
		\draw [on sheet] (top) .. controls +(0 , 1/2 , 0) and +(0 , -1/2 , 0) .. node [fromabove] {γ} node [tobelow] {γ} (bot) ;
		\node at ($ (sheet) + (-1/3 , 1/3 , 0) $) {f} ;
		\node at ($ (sheet) + (1/3 , -1/3 , 0) $) {f′} ;
		% front volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {A} ;
		% align
		\node (align) at (volume) {} ;
	\end{tikzpicture}

==> (inline-15) <==
\begin{tikzpicture}[string diagram , x = {(12mm , -6mm)} , y = {(0mm , -12mm)} , z = {(18mm , 0mm)} , baseline=(align.base)]
		% back back volume
		\coordinate (volume) at (1/2 , 1/2 , 5/2) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\phantom{B}} ;
		% back volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , -1/4 , 0) $) {B} ;
		% sheet
		\coordinate (sheet) at ($ (volume) + (0 , 0 , -1/2) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (top)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (right)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (bot)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (left)
			cycle ;
		\draw [on sheet , name path = arrow] (left) to node [fromleft] {α} node [toright] {β} (right) ;
		\draw [on sheet , name path = proarrow] (top) to node [fromabove] {γ} node [tobelow] {δ} (bot) ;
		\path [name intersections = {of = arrow and proarrow , by = {square}}] ;
		\node [bead] (align) at (square) {φ} ;
		% front volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 1/4 , 0) $) {A} ;
		% front front volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {\phantom{A}} ;
		% align
		\node (align) at (volume) {} ;
	\end{tikzpicture}
	\quad , \quad
	\begin{tikzpicture}[string diagram , x = {(12mm , -6mm)} , y = {(0mm , -12mm)} , z = {(18mm , 0mm)} , baseline=(align.base)]
		% back volume
		\coordinate (volume) at (1/2 , 1/2 , 5/2) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {B′} ;
		% back sheet
		\coordinate (sheet) at ($ (volume) + (0 , 0 , -1/2) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to
			cycle ;
		\node at (sheet) {b} ;
		% back mid volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , -1/4 , 0) $) {B} ;
		% mid sheet
		\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (top)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (right)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (bot)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (left)
			cycle ;
		\draw [on sheet , name path = arrow] (left) to node [fromleft] {α} node [toright] {β} (right) ;
		\draw [on sheet , name path = proarrow] (top) to node [fromabove] {γ} node [tobelow] {δ} (bot) ;
		\path [name intersections = {of = arrow and proarrow , by = {square}}] ;
		\node [bead] (align) at (square) {φ} ;
	% front mid volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 1/4 , 0) $) {A} ;
		% front sheet
		\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to
			cycle ;
		\node at (sheet) {a} ;
		% front volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {A′} ;
		% align
		\node (align) at (volume) {} ;
	\end{tikzpicture}
	\quad ,
$$
$$
	\begin{tikzpicture}[string diagram , x = {(12mm , -6mm)} , y = {(0mm , -12mm)} , z = {(18mm , 0mm)} , baseline=(align.base)]
		% back volume
		\coordinate (volume) at (1/2 , 1/2 , 5/2) ;
		\node at ($ (volume) + (0 , -1/4 , 0) $) {B} ;
		% back sheet
		\coordinate (sheet) at ($ (volume) + (0 , 0 , -1/2) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (top)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (right)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (bot)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (left)
			cycle ;
		\draw [on sheet , name path = arrow] (left) to node [fromleft] {α} node [toright] {β} (right) ;
		\draw [on sheet , name path = proarrow] (top) to node [fromabove] {γ} node [tobelow] {δ} (bot) ;
		\path [name intersections = {of = arrow and proarrow , by = {square}}] ;
		\node [bead] (align) at (square) {φ} ;
		% back mid volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 1/4 , 0) $) {A} ;
		% mid sheet
		\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to
			cycle ;
		\node at (sheet) {a} ;
		% front mid volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {A′} ;
		% front sheet
		\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to
			cycle ;
		\node at (sheet) {a′} ;
		% front volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {A′′} ;
		% align
		\node (align) at (volume) {} ;
	\end{tikzpicture}
	\quad , \quad
	\begin{tikzpicture}[string diagram , x = {(12mm , -6mm)} , y = {(0mm , -12mm)} , z = {(18mm , 0mm)} , baseline=(align.base)]
		% back volume
		\coordinate (volume) at (1/2 , 1/2 , 5/2) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {B′′} ;
		% back sheet
		\coordinate (sheet) at ($ (volume) + (0 , 0 , -1/2) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to
			cycle ;
		\node at (sheet) {b′} ;
		% back mid volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {B′} ;
		% mid sheet
		\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to
			cycle ;
		\node at (sheet) {b} ;
		% front mid volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , -1/4 , 0) $) {B} ;
		% front sheet
		\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (top)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (right)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (bot)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (left)
			cycle ;
		\draw [on sheet , name path = arrow] (left) to node [fromleft] {α} node [toright] {β} (right) ;
		\draw [on sheet , name path = proarrow] (top) to node [fromabove] {γ} node [tobelow] {δ} (bot) ;
		\path [name intersections = {of = arrow and proarrow , by = {square}}] ;
		\node [bead] (align) at (square) {φ} ;
		% front volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 1/4 , 0) $) {A} ;
		% align
		\node (align) at (volume) {} ;
	\end{tikzpicture}

==> (inline-16) <==
\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(24mm , 0mm)} , baseline=(align.base)]
		% back volume
		\coordinate (volume) at (1/2 , 1/2 , 3/2) ;
		\node at ($ (volume) + (0 , -1/4 , 0) $) {B} ;
		% back sheet
		\coordinate (sheet) at ($ (volume) + (0 , 0 , -1/2) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (top)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/3] (right1) coordinate [pos = 2/3] (right2)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (bot)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/3] (left2) coordinate [pos = 2/3] (left1)
			cycle ;
		\draw [on sheet , name path = pro] (top) to node [fromabove] {γ} node [tobelow] {δ′} (bot) ;
		\draw [on sheet , name path = arr1] (left1) to node [fromleft] {α} node [toright] {β} (right1) ;
		\draw [on sheet , name path = arr2] (left2) to node [fromleft] {α′} node [toright] {β′} (right2) ;
		\path [name intersections = {of = pro and arr1 , by = {cell1}}] ;
		\path [name intersections = {of = pro and arr2 , by = {cell2}}] ;
		\node [bead] at (cell1) {φ} ;
		\node [bead] at (cell2) {φ′} ;
		% middle volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 1/4 , 0) $) {A} ;
		% front sheet
		\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to
			cycle ;
		\node (align) at (sheet) {a} ;
		% front volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {A′} ;
		% align
		\node (align) at (volume) {} ;
	\end{tikzpicture}
	\quad , \quad
	\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(24mm , 0mm)} , baseline=(align.base)]
		% back volume
		\coordinate (volume) at (1/2 , 1/2 , 3/2) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {B′} ;
		% back sheet
		\coordinate (sheet) at ($ (volume) + (0 , 0 , -1/2) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to
			cycle ;
		\node (align) at (sheet) {b} ;
		% middle volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , -1/4 , 0) $) {B} ;
		% front sheet
		\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (top)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/3] (right1) coordinate [pos = 2/3] (right2)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (bot)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/3] (left2) coordinate [pos = 2/3] (left1)
			cycle ;
		\draw [on sheet , name path = pro] (top) to node [fromabove] {γ} node [tobelow] {δ′} (bot) ;
		\draw [on sheet , name path = arr1] (left1) to node [fromleft] {α} node [toright] {β} (right1) ;
		\draw [on sheet , name path = arr2] (left2) to node [fromleft] {α′} node [toright] {β′} (right2) ;
		\path [name intersections = {of = pro and arr1 , by = {cell1}}] ;
		\path [name intersections = {of = pro and arr2 , by = {cell2}}] ;
		\node [bead] at (cell1) {φ} ;
		\node [bead] at (cell2) {φ′} ;
		% front volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 1/4 , 0) $) {A} ;
		% align
		\node (align) at (volume) {} ;
	\end{tikzpicture}

==> (inline-17) <==
\begin{array}{c}
					\interchange{\comp{} \, f , γ}  =  \comp{} (\whisker{f , γ})
					\quad , \quad
					\interchange{\comp{α , β} , γ}  =  \comp{\interchange{α , γ} , \interchange{β , γ}}
					\quad , \quad
					\\
					\interchange{α , \procomp{} \, g}  =  \procomp{} (\whisker{α , g})
					\quad , \quad
					\interchange{α , \procomp{γ , δ}}  =  \procomp{\interchange{α , γ} , \interchange{α , δ}}
					\quad \phantom{,} \quad
					\\
				\end{array}
\begin{array}{c}
					\interchange{\procomp{} \, f , α}  =  \procomp{} (\whisker{f , α})
					\quad , \quad
					\interchange{\procomp{γ , δ} , α}  =  \procomp{\interchange{γ , α} , \interchange{δ , α}}
					\quad , \quad
					\\
					\interchange{γ , \comp{} \, g}  =  \comp{} (\whisker{γ , g})
					\quad , \quad
					\interchange{γ , \comp{α , β}}  =  \comp{\interchange{γ , α} , \interchange{γ , β}}
					\quad \phantom{,} \quad
					\\
				\end{array}
\begin{array}{c}
					\interchange{\comp{} \, f , β}  =  \procomp{} (\whisker{f , β})
					\quad , \quad
					\interchange{\comp{α , α′} , β}  =  \procomp
					{
						(\comp{\procomp{} (\whisker{α , g}) , \interchange{α′ , β}}) ,
						(\comp{\interchange{α , β} , \procomp{} (\whisker{α′ , g′})})
					}
					\quad , \quad
					\\
					\interchange{α , \comp{} \, g}  =  \procomp{} (\whisker{α , g})
					\quad , \quad
					\interchange{α , \comp{β , β′}}  =  \procomp
					{
						(\comp{\interchange{α , β} , \procomp{} (\whisker{f ′ , β′})}) ,
						(\comp{\procomp{} (\whisker{f , β}) , \interchange{α , β′}})
					}
					\quad \phantom{,} \quad
					\\
				\end{array}
\begin{array}{c}
					\interchange{\procomp{} f , δ}  =  \comp{λ , \inv{ρ}}
					\quad , \quad
					\interchange{\procomp{γ , γ′} , δ}  =  \comp
					{
						κ ,
						(\procomp{\comp{} (\whisker{γ , g}) , \interchange{γ′ , δ}}) ,
						\inv{κ} ,
						(\procomp{\interchange{γ , δ} , \comp{} (\whisker{γ′ , g′})}) ,
						κ
					}
					\quad , \quad
					\\
					\interchange{γ , \procomp{} g}  =  \comp{ρ , \inv{λ}}
					\quad , \quad
					\interchange{γ , \procomp{δ , δ′}}  =  \comp
					{
						\inv{κ} ,
						(\procomp{\interchange{γ , δ} , \comp{} (\whisker{f′ , δ′})}) ,
						κ ,
						(\procomp{\comp{} (\whisker{f , δ}) , \interchange{γ , δ′}}) ,
						\inv{κ}
					}
					\quad \phantom{,} \quad
					\\
				\end{array}
\begin{array}{c}
					\comp{(\procomp{(\whisker{φ , g}) , \interchange{α′ , δ}}) , \interchange{γ′ , δ}}
					=
					\comp{\interchange{γ , δ} , (\procomp{\interchange{α , δ} , (\whisker{φ , g′})})}
					\quad \text{and}
					\\
					\comp{\inv{ρ} , [\procomp{(\comp{(\whisker{φ , g}) , \interchange{γ′ , β}}) , \interchange{α′ , β}}] , ρ}
					=
					\comp{\inv{λ} , [\procomp{\interchange{α , β} , (\comp{\interchange{γ , β} , (\whisker{φ , g′})})}] , λ}
				\end{array}
\begin{array}{c}
					\comp{\interchange{γ , δ} , (\procomp{(\whisker{f , ψ}) , \interchange{γ , β′}})}
					=
					\comp{(\procomp{\interchange{γ , β} , (\whisker{f′ , ψ})}) , \interchange{γ , δ′}}
					\quad \text{and}
					\\
					\comp{\inv{λ} , [\procomp{\interchange{α , β} , (\comp{(\whisker{f , ψ}) , \interchange{α , δ′}})}] , λ}
					=
					\comp{\inv{ρ} , [\procomp{(\comp{\interchange{α , δ} , (\whisker{f′ , ψ})}) , \interchange{α , β′}}] , ρ}
				\end{array}

==> (inline-18) <==
\begin{tikzpicture}[string diagram , x = {(12mm , -6mm)} , y = {(0mm , -12mm)} , z = {(18mm , 0mm)} , baseline=(align.base)]
		% back volume
		\coordinate (volume) at (1/2 , 1/2 , 5/2) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {C} ;
		% back sheet
		\coordinate (sheet) at ($ (volume) + (0 , 0 , -1/2) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (top)
			($ (sheet) + (1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (bot)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to
			cycle ;
		\draw [on sheet] (top) to  node [fromabove] {β} node [tobelow] {β} (bot) ;
		% mid back volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , -1/4 , 0) $) {B} ;
		% mid sheet
		\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (right)
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (left)
			cycle ;
		\draw [on sheet] (left) to node [fromleft] {α} node [toright] {α} (right) ;
		% mid front volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 1/4 , 0) $) {A} ;
		% front sheet
		\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to
			cycle ;
		\node at (sheet) {a} ;
		% front volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {A′} ;
		% align
		\node (align) at (volume) {} ;
	\end{tikzpicture}
	\quad , \quad
	\begin{tikzpicture}[string diagram , x = {(12mm , -6mm)} , y = {(0mm , -12mm)} , z = {(18mm , 0mm)} , baseline=(align.base)]
		% back volume
		\coordinate (volume) at (1/2 , 1/2 , 5/2) ;
		\node at ($ (volume) + (0 , 1/4 , 0) $) {C} ;
		% back sheet
		\coordinate (sheet) at ($ (volume) + (0 , 0 , -1/2) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/4] (right)
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/4] (left)
			cycle ;
		\draw [on sheet] (left) .. controls +(1/2 , 0 , 0) and +(-1/2 , 0 , 0) .. node [fromleft] {β} node [toright] {β} (right) ;
		% mid back volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , -1/4 , 0) $) {B} ;
		% mid sheet
		\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 3/4] (right)
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 3/4] (left)
			cycle ;
		\draw [on sheet] (left) .. controls +(1/2 , 0 , 0) and +(-1/2 , 0 , 0) .. node [fromleft] {α} node [toright] {α} (right) ;
		% mid front volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {A} ;
		% front sheet
		\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to
			cycle ;
		\node at (sheet) {a} ;
		% front volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {A′} ;
		% align
		\node (align) at (volume) {} ;
	\end{tikzpicture}
	\quad ,
$$
$$
	\begin{tikzpicture}[string diagram , x = {(12mm , -6mm)} , y = {(0mm , -12mm)} , z = {(18mm , 0mm)} , baseline=(align.base)]
		% back volume
		\coordinate (volume) at (1/2 , 1/2 , 5/2) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {C′} ;
		% back sheet
		\coordinate (sheet) at ($ (volume) + (0 , 0 , -1/2) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to
			cycle ;
		\node at (sheet) {c} ;
		% mid back volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {C} ;
		% mid sheet
		\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (top)
			($ (sheet) + (1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (bot)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to
			cycle ;
		\draw [on sheet] (top) to  node [fromabove] {β} node [tobelow] {β} (bot) ;
		% mid front volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , -1/4 , 0) $) {B} ;
		% front sheet
		\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (right)
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (left)
			cycle ;
		\draw [on sheet] (left) to node [fromleft] {α} node [toright] {α} (right) ;
		% front volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 1/4 , 0) $) {A} ;
		% align
		\node (align) at (volume) {} ;
	\end{tikzpicture}
	\quad , \quad
	\begin{tikzpicture}[string diagram , x = {(12mm , -6mm)} , y = {(0mm , -12mm)} , z = {(18mm , 0mm)} , baseline=(align.base)]
		% back volume
		\coordinate (volume) at (1/2 , 1/2 , 5/2) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {C′} ;
		% back sheet
		\coordinate (sheet) at ($ (volume) + (0 , 0 , -1/2) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to
			cycle ;
		\node at (sheet) {c} ;
		% mid back volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 1/4 , 0) $) {C} ;
		% mid sheet
		\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/4] (right)
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/4] (left)
			cycle ;
		\draw [on sheet] (left) .. controls +(1/2 , 0 , 0) and +(-1/2 , 0 , 0) .. node [fromleft] {β} node [toright] {β} (right) ;
		% mid front volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , -1/4 , 0) $) {B} ;
		% front sheet
		\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 3/4] (right)
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 3/4] (left)
			cycle
		;
		\draw [on sheet] (left) .. controls +(1/2 , 0 , 0) and +(-1/2 , 0 , 0) .. node [fromleft] {α} node [toright] {α} (right) ;
		% front volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {A} ;
		% align
		\node (align) at (volume) {} ;
	\end{tikzpicture}
	\quad ,
$$
$$
	\begin{tikzpicture}[string diagram , x = {(12mm , -6mm)} , y = {(0mm , -12mm)} , z = {(18mm , 0mm)} , baseline=(align.base)]
		% back volume
		\coordinate (volume) at (1/2 , 1/2 , 5/2) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {C} ;
		% back sheet
		\coordinate (sheet) at ($ (volume) + (0 , 0 , -1/2) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (top)
			($ (sheet) + (1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (bot)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to
			cycle ;
		\draw [on sheet] (top) to  node [fromabove] {β} node [tobelow] {β} (bot) ;
		% mid back volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , -0 , 0) $) {B′} ;
		% mid sheet
		\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to
			cycle ;
		\node at (sheet) {b} ;
		% mid front volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , -1/4 , 0) $) {B} ;
		% front sheet
		\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (right)
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (left)
			cycle ;
		\draw [on sheet] (left) to node [fromleft] {α} node [toright] {α} (right) ;
		% front volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 1/4 , 0) $) {A} ;
		% align
		\node (align) at (volume) {} ;
	\end{tikzpicture}
	\quad , \quad
	\begin{tikzpicture}[string diagram , x = {(12mm , -6mm)} , y = {(0mm , -12mm)} , z = {(18mm , 0mm)} , baseline=(align.base)]
		% back volume
		\coordinate (volume) at (1/2 , 1/2 , 5/2) ;
		\node at ($ (volume) + (0 , 1/4 , 0) $) {C} ;
		% back sheet
		\coordinate (sheet) at ($ (volume) + (0 , 0 , -1/2) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/4] (right)
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/4] (left)
			cycle ;
		\draw [on sheet] (left) .. controls +(1/2 , 0 , 0) and +(-1/2 , 0 , 0) .. node [fromleft] {β} node [toright] {β} (right) ;
		% mid back volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , -1/4 , 0) $) {B′} ;
		% mid sheet
		\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to
			cycle ;
		\node at (sheet) {b} ;
		% mid front volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {B} ;
		% front sheet
		\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 3/4] (right)
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 3/4] (left)
			cycle ;
		\draw [on sheet] (left) .. controls +(1/2 , 0 , 0) and +(-1/2 , 0 , 0) .. node [fromleft] {α} node [toright] {α} (right) ;
		%  front volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {A} ;
		% align
		\node (align) at (volume) {} ;
	\end{tikzpicture}

==> (inline-19) <==
\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(24mm , 0mm)} , baseline=(align.base)]
		% back volume
		\coordinate (volume) at (1/2 , 1/2 , 3/2) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {C} ;
		% back sheet
		\coordinate (sheet) at ($ (volume) + (0 , 0 , -1/2) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (top)
			($ (sheet) + (1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (bot)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to
			cycle ;
		\draw [on sheet] (top) to node [fromabove] {γ} node [tobelow] {γ} (bot) ;
		% middle volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , -1/4 , 0) $) {B} ;
		% front sheet
		\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/3] (right1) coordinate [pos = 2/3] (right2)
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/3] (left2) coordinate [pos = 2/3] (left1)
			cycle ;
		\draw [on sheet] (left1) to  node [fromleft] {α} node [toright] {α} (right1) ;
		\draw [on sheet] (left2) to  node [fromleft] {β} node [toright] {β} (right2) ;
		% front volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 1/4 , 0) $) {A} ;
		% align
		\node (align) at (volume) {} ;
	\end{tikzpicture}
	\quad , \quad
	\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(24mm , 0mm)} , baseline=(align.base)]
		% back volume
		\coordinate (volume) at (1/2 , 1/2 , 3/2) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {C} ;
		% back sheet
		\coordinate (sheet) at ($ (volume) + (0 , 0 , -1/2) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/3] (top1) coordinate [pos = 2/3] (top2)
			($ (sheet) + (1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/3] (bot2) coordinate [pos = 2/3] (bot1)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to
			cycle ;
		\draw [on sheet] (top1) to  node [fromabove] {γ} node [tobelow] {γ} (bot1) ;
		\draw [on sheet] (top2) to  node [fromabove] {δ} node [tobelow] {δ} (bot2) ;
		% middle volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {B} ;
		% front sheet
		\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (right)
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (left)
			cycle ;
		\draw [on sheet] (left) to node [fromleft] {α} node [toright] {α} (right) ;
		% front volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {A} ;
		% align
		\node (align) at (volume) {} ;
	\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(24mm , 0mm)} , baseline=(align.base)]
		% back volume
		\coordinate (volume) at (1/2 , 1/2 , 3/2) ;
		\node at ($ (volume) + (0 , 1/4 , 0) $) {C} ;
		% back sheet
		\coordinate (sheet) at ($ (volume) + (0 , 0 , -1/2) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/4] (right)
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/4] (left)
			cycle ;
		\draw [on sheet] (left) .. controls +(1/2 , 0 , 0) and +(-1/2 , 0 , 0) .. node [fromleft] {β} node [toright] {β} (right) ;
		% middle volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , -1/4 , 0) $) {B} ;
		% front sheet
		\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (right1) coordinate [pos = 7/8] (right2)
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (left2) coordinate [pos = 7/8] (left1)
			cycle ;
		\draw [on sheet] (left1) .. controls +(3/5 , 0 , 0) and +(-2/5 , 0 , 0) .. node [fromleft] {α} node [toright] {α} (right1) ;
		\draw [on sheet] (left2) .. controls +(2/5 , 0 , 0) and +(-3/5 , 0 , 0) .. node [fromleft] {α′} node [toright] {α′} (right2) ;
		% front volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {A} ;
		% align
		\node (align) at (volume) {} ;
	\end{tikzpicture}
	\quad , \quad
	\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(24mm , 0mm)} , baseline=(align.base)]
		% back volume
		\coordinate (volume) at (1/2 , 1/2 , 3/2) ;
		\node at ($ (volume) + (0 , 1/2 , 0) $) {C} ;
		% back sheet
		\coordinate (sheet) at ($ (volume) + (0 , 0 , -1/2) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/8] (right1) coordinate [pos = 1/2] (right2)
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/8] (left2) coordinate [pos = 1/2] (left1)
			cycle ;
		\draw [on sheet] (left1) .. controls +(1/2 , 0 , 0) and +(-1/2 , 0 , 0) .. node [fromleft] {β} node [toright] {β} (right1) ;
		\draw [on sheet] (left2) .. controls +(1/2 , 0 , 0) and +(-1/2 , 0 , 0) .. node [fromleft] {β′} node [toright] {β′} (right2) ;
		% middle volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , -1/2 , 0) $) {B} ;
		% front sheet
		\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 3/4] (right)
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 3/4] (left)
			cycle ;
		\draw [on sheet] (left) .. controls +(1/2 , 0 , 0) and +(-1/2 , 0 , 0) .. node [fromleft] {α} node [toright] {α} (right) ;
		% front volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {A} ;
		% align
		\node (align) at (volume) {} ;
	\end{tikzpicture}

==> (inline-20) <==
\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(24mm , 0mm)} , baseline=(align.base)]
		% back volume
		\coordinate (volume) at (1/2 , 1/2 , 3/2) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {C} ;
		% back sheet
		\coordinate (sheet) at ($ (volume) + (0 , 0 , -1/2) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (top)
			($ (sheet) + (1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (bot)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to
			cycle ;
		\draw [on sheet , name path = pro] (top) to node [fromabove] {γ} node [tobelow] {γ} (bot) ;
		% middle volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {B} ;
		% front sheet
		\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to
			cycle ;
		\node at (sheet) {f} ;
		% front volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {A} ;
		% align
		\node (align) at (volume) {} ;
	\end{tikzpicture}
	\quad , \quad
	\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(24mm , 0mm)} , baseline=(align.base)]
		% back volume
		\coordinate (volume) at (1/2 , 1/2 , 3/2) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {C} ;
		% back sheet
		\coordinate (sheet) at ($ (volume) + (0 , 0 , -1/2) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to
			cycle ;
		\node at (sheet) {g} ;
		% middle volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {B} ;
		% front sheet
		\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (right)
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (left)
			cycle ;
		\draw [on sheet] (left) .. controls +(1/2 , 0 , 0) and +(-1/2 , 0 , 0) .. node [fromleft] {α} node [toright] {α} (right) ;
		% front volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {A} ;
		% align
		\node (align) at (volume) {} ;
	\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(24mm , 0mm)} , baseline=(align.base)]
		% back volume
		\coordinate (volume) at (1/2 , 1/2 , 3/2) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {C} ;
		% back sheet
		\coordinate (sheet) at ($ (volume) + (0 , 0 , -1/2) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 3/4] (top)
			($ (sheet) + (1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 3/4] (bot)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to
			cycle ;
		\draw [on sheet] (top) .. controls +(0 , 1/2 , 0) and +(0 , -1/2 , 0) .. node [fromabove] {δ} node [tobelow] {δ} (bot) ;
		\node at ($ (sheet) + (-1/3 , -1/3 , 0) $) {g} ;
		\node at ($ (sheet) + (1/3 , 1/3 , 0) $) {g′} ;
		% middle volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {B} ;
		% front sheet
		\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (top)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (right)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (bot)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (left)
			cycle ;
		\draw [on sheet , name path = arrow] (left) to node [fromleft] {α} node [toright] {α′} (right) ;
		\draw [on sheet , name path = proarrow] (top) to node [fromabove] {γ} node [tobelow] {γ′} (bot) ;
		\path [name intersections = {of = arrow and proarrow , by = {square}}] ;
		\node [bead] (align) at (square) {φ} ;
		% front volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {A} ;
		% align
		\node (align) at (volume) {} ;
	\end{tikzpicture}
	\quad , \quad
	\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(24mm , 0mm)} , baseline=(align.base)]
		% back volume
		\coordinate (volume) at (1/2 , 1/2 , 3/2) ;
		\node at ($ (volume) + (0 , 1/4 , 0) $) {C} ;
		% back sheet
		\coordinate (sheet) at ($ (volume) + (0 , 0 , -1/2) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/4] (right)
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/4] (left)
			cycle ;
		\draw [on sheet] (left) .. controls +(1/2 , 0 , 0) and +(-1/2 , 0 , 0) .. node [fromleft] {β} node [toright] {β} (right) ;
		\node at ($ (sheet) + (-1/3 , -1/3 , 0) $) {g} ;
		\node at ($ (sheet) + (1/3 , 1/3 , 0) $) {g′} ;
		% middle volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , -1/4 , 0) $) {B} ;
		% front sheet
		\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (top)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (right)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (bot)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (left)
			cycle ;
		\draw [on sheet , name path = arrow] (left) to node [fromleft] {α} node [toright] {α′} (right) ;
		\draw [on sheet , name path = proarrow] (top) to node [fromabove] {γ} node [tobelow] {γ′} (bot) ;
		\path [name intersections = {of = arrow and proarrow , by = {square}}] ;
		\node [bead] (align) at (square) {φ} ;
		% front volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {A} ;
		% align
		\node (align) at (volume) {} ;
	\end{tikzpicture}
	\quad ,
$$
$$
	\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(24mm , 0mm)} , baseline=(align.base)]
		% back volume
		\coordinate (volume) at (1/2 , 1/2 , 3/2) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {C} ;
		% back sheet
		\coordinate (sheet) at ($ (volume) + (0 , 0 , -1/2) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (top)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (right)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (bot)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (left)
			cycle ;
		\draw [on sheet , name path = arrow] (left) to node [fromleft] {β} node [toright] {β′} (right) ;
		\draw [on sheet , name path = proarrow] (top) to node [fromabove] {δ} node [tobelow] {δ′} (bot) ;
		\path [name intersections = {of = arrow and proarrow , by = {square}}] ;
		\node [bead] (align) at (square) {ψ} ;
		% middle volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {B} ;
		% front sheet
		\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/4] (top)
			($ (sheet) + (1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/4] (bot)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to
			cycle ;
		\draw [on sheet] (top) .. controls +(0 , 1/2 , 0) and +(0 , -1/2 , 0) .. node [fromabove] {γ} node [tobelow] {γ} (bot) ;
		\node at ($ (sheet) + (-1/3 , 1/3 , 0) $) {f} ;
		\node at ($ (sheet) + (1/3 , -1/3 , 0) $) {f′} ;
		% front volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {A} ;
		% align
		\node (align) at (volume) {} ;
	\end{tikzpicture}
	\quad , \quad
	\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(24mm , 0mm)} , baseline=(align.base)]
		% back volume
		\coordinate (volume) at (1/2 , 1/2 , 3/2) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {C} ;
		% back sheet
		\coordinate (sheet) at ($ (volume) + (0 , 0 , -1/2) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (top)
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/2] (right)
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (bot)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/2] (left)
			cycle ;
		\draw [on sheet , name path = arrow] (left) to node [fromleft] {β} node [toright] {β′} (right) ;
		\draw [on sheet , name path = proarrow] (top) to node [fromabove] {δ} node [tobelow] {δ′} (bot) ;
		\path [name intersections = {of = arrow and proarrow , by = {square}}] ;
		\node [bead] (align) at (square) {ψ} ;
		% middle volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {B} ;
		% front sheet
		\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 3/4] (right)
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 3/4] (left)
			cycle ;
		\draw [on sheet] (left) .. controls +(1/2 , 0 , 0) and +(-1/2 , 0 , 0) .. node [fromleft] {α} node [toright] {α} (right) ;
		\node at ($ (sheet) + (1/3 , -1/3 , 0) $) {f} ;
		\node at ($ (sheet) + (-1/3 , 1/3 , 0) $) {f′} ;
		% front volume
		\coordinate (volume) at ($ (volume) + (0 , 0 , -1) $) ;
		\node at ($ (volume) + (0 , 0 , 0) $) {A} ;
		% align
		\node (align) at (volume) {} ;
	\end{tikzpicture}

==> (inline-21) <==
\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(24mm , 0mm)} , baseline=(align.base)]
		% back sheet
		\coordinate (sheet) at (1/2 , 1/2 , 1) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 3/4] (top)
			($ (sheet) + (1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 3/4] (bot)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to
			cycle ;
		\draw [on sheet] (top) .. controls +(0 , 1/2 , 0) and +(0 , -1/2 , 0) .. node [fromabove] {p} node [tobelow] {p} (bot) ;
		% front sheet
		\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/4] (top)
			($ (sheet) + (1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/4] (bot)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to
			cycle ;
		\draw [on sheet] (top) .. controls +(0 , 1/2 , 0) and +(0 , -1/2 , 0) .. node [fromabove] {m} node [tobelow] {m} (bot) ;
		% align
		\node (align) at (sheet) {} ;
	\end{tikzpicture}
	\hspace{10mm} \overset{\swapper}{↦} \hspace{10mm}
	\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(24mm , 0mm)} , baseline=(align.base)]
		% back sheet
		\coordinate (sheet) at (1/2 , 1/2 , 1) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/4] (top)
			($ (sheet) + (1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/4] (bot)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to
			cycle ;
		\draw [on sheet] (top) .. controls +(0 , 1/2 , 0) and +(0 , -1/2 , 0) .. node [fromabove] {m} node [tobelow] {m} (bot) ;
		% front sheet
		\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 3/4] (top)
			($ (sheet) + (1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 3/4] (bot)
			($ (sheet) + (-1/2 , 1/2 , 0) $) to
			cycle ;
		\draw [on sheet] (top) .. controls +(0 , 1/2 , 0) and +(0 , -1/2 , 0) .. node [fromabove] {p} node [tobelow] {p} (bot) ;
		% align
		\node (align) at (sheet) {} ;
	\end{tikzpicture}

==> (inline-22) <==
\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -24mm)} , z = {(12mm , 0mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (sheet) at (1/2 , 1/2 , 1) ;
		\coordinate (left top back) at ($ (sheet) + (-1/2 , -1/2 , 1/2) $) ;
		\coordinate (right top back) at ($ (sheet) + (1/2 , -1/2 , 1/2) $) ;
		\coordinate (left top front) at ($ (sheet) + (-1/2 , -1/2 , -1/2) $) ;
		\coordinate (right top front) at ($ (sheet) + (1/2 , -1/2 , -1/2) $) ;
		\coordinate (left seam) at ($ (sheet) + (-1/2 , 0 , 0) $) ;
		\coordinate (right seam) at ($ (sheet) + (1/2 , 0 , 0) $) ;
		\coordinate (left bot back) at ($ (sheet) + (-1/2 , 1/2 , 1/2) $) ;
		\coordinate (right bot back) at ($ (sheet) + (1/2 , 1/2 , 1/2) $) ;
		\coordinate (left bot front) at ($ (sheet) + (-1/2 , 1/2 , -1/2) $) ;
		\coordinate (right bot front) at ($ (sheet) + (1/2 , 1/2 , -1/2) $) ;
		% back bottom sheet
		\node [anchor = east] at (left seam) {\braid{A}{X}} ;
		\draw [sheet]
			(left seam) to coordinate [pos = 1/2] (cell)
			(right seam) .. controls +(0 , 1/8 , 1/2) and +(0 , -1/8 , 0) ..
			(right bot back) to coordinate [pos = 1/2] (bot)
			(left bot back) .. controls +(0 , -1/8 , 0) and +(0 , 1/8 , 1/2) ..
			cycle ;
		\draw [on sheet] (cell) .. controls +(0 , 1/8 , 1/2) and +(0 , -1/8 , 0) .. node [tobelow] {m} (bot) ;
		% back top sheet
		\draw [sheet]
			(left top back) to
			(right top back) .. controls +(0 , 1/8 , 0) and +(0 , -1/8 , 1/2) ..
			(right seam) to
			(left seam) .. controls +(0 , -1/8 , 1/2) and +(0 , 1/8 , 0) ..
			cycle ;
		% front bottom sheet
		\draw [sheet]
			(left seam) to
			(right seam) .. controls +(0 , 1/8 , -1/2) and +(0 , -1/8 , 0) ..
			(right bot front) to
			(left bot front) .. controls +(0 , -1/8 , 0) and +(0 , 1/8 , -1/2) ..
			cycle ;
		% front top sheet
		\draw [sheet]
			(left top front) to coordinate [pos = 1/2] (top)
			(right top front) .. controls +(0 , 1/8 , 0) and +(0 , -1/8 , -1/2) ..
			(right seam) to coordinate [pos = 1/2] (cell)
			(left seam) .. controls +(0 , -1/8 , -1/2) and +(0 , 1/8 , 0) ..
			cycle ;
		\draw [on sheet] (top) .. controls +(0 , 1/8 , 0) and +(0 , -1/8 , -1/2) .. node [fromabove] {m} (cell) ;
		\node [anchor = west] at (right seam) {\braid{B}{X}} ;
		% align
		\node (align) at (sheet) {} ;
	\end{tikzpicture}
	\qquad , \qquad
	\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -24mm)} , z = {(12mm , 0mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (sheet) at (1/2 , 1/2 , 1) ;
		\coordinate (left top back) at ($ (sheet) + (-1/2 , -1/2 , 1/2) $) ;
		\coordinate (right top back) at ($ (sheet) + (1/2 , -1/2 , 1/2) $) ;
		\coordinate (left top front) at ($ (sheet) + (-1/2 , -1/2 , -1/2) $) ;
		\coordinate (right top front) at ($ (sheet) + (1/2 , -1/2 , -1/2) $) ;
		\coordinate (left seam) at ($ (sheet) + (-1/2 , 0 , 0) $) ;
		\coordinate (right seam) at ($ (sheet) + (1/2 , 0 , 0) $) ;
		\coordinate (left bot back) at ($ (sheet) + (-1/2 , 1/2 , 1/2) $) ;
		\coordinate (right bot back) at ($ (sheet) + (1/2 , 1/2 , 1/2) $) ;
		\coordinate (left bot front) at ($ (sheet) + (-1/2 , 1/2 , -1/2) $) ;
		\coordinate (right bot front) at ($ (sheet) + (1/2 , 1/2 , -1/2) $) ;
		% back bottom sheet
		\node [anchor = east] at (left seam) {\braid{X}{A}} ;
		\draw [sheet]
			(left seam) to
			(right seam) .. controls +(0 , 1/8 , 1/2) and +(0 , -1/8 , 0) ..
			(right bot back) to
			(left bot back) .. controls +(0 , -1/8 , 0) and +(0 , 1/8 , 1/2) ..
			cycle ;
		% back top sheet
		\draw [sheet]
			(left top back) to coordinate [pos = 1/2] (top)
			(right top back) .. controls +(0 , 1/8 , 0) and +(0 , -1/8 , 1/2) ..
			(right seam) to coordinate [pos = 1/2] (cell)
			(left seam) .. controls +(0 , -1/8 , 1/2) and +(0 , 1/8 , 0) ..
			cycle ;
		\draw [on sheet] (top) .. controls +(0 , 1/8 , 0) and +(0 , -1/8 , 1/2) .. node [fromabove] {m} (cell) ;
		% front bottom sheet
		\draw [sheet]
			(left seam) to coordinate [pos = 1/2] (cell)
			(right seam) .. controls +(0 , 1/8 , -1/2) and +(0 , -1/8 , 0) ..
			(right bot front) to coordinate [pos = 1/2] (bot)
			(left bot front) .. controls +(0 , -1/8 , 0) and +(0 , 1/8 , -1/2) ..
			cycle ;
		\draw [on sheet] (cell) .. controls +(0 , 1/8 , -1/2) and +(0 , -1/8 , 0) .. node [tobelow] {m} (bot) ;
		% front top sheet
		\draw [sheet]
			(left top front) to
			(right top front) .. controls +(0 , 1/8 , 0) and +(0 , -1/8 , -1/2) ..
			(right seam) to
			(left seam) .. controls +(0 , -1/8 , -1/2) and +(0 , 1/8 , 0) ..
			cycle ;
		\node [anchor = west] at (right seam) {\braid{X}{B}} ;
		% align
		\node (align) at (sheet) {} ;
	\end{tikzpicture}
\begin{array}{l}
		\braid{f}{X} : \prohom{\comp{(\tensor{f , X}) , \braid{B}{X}}}{\comp{\braid{A}{X} , (\tensor{X , f})}}
		\quad \text{and} \quad
		\\
		\braid{X}{f} : \prohom{\comp{(\tensor{X , f}) , \braid{X}{B}}}{\comp{\braid{X}{A} , (\tensor{f , X})}}
		\\
	\end{array}
\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -24mm)} , z = {(12mm , 0mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (sheet) at (1/2 , 1/2 , 1) ;
		\coordinate (left top back) at ($ (sheet) + (-1/2 , -1/2 , 1/2) $) ;
		\coordinate (right top back) at ($ (sheet) + (1/2 , -1/2 , 1/2) $) ;
		\coordinate (left top front) at ($ (sheet) + (-1/2 , -1/2 , -1/2) $) ;
		\coordinate (right top front) at ($ (sheet) + (1/2 , -1/2 , -1/2) $) ;
		\coordinate (left seam) at ($ (sheet) + (-1/2 , 0 , 0) $) ;
		\coordinate (right seam) at ($ (sheet) + (1/2 , 0 , 0) $) ;
		\coordinate (left bot back) at ($ (sheet) + (-1/2 , 1/2 , 1/2) $) ;
		\coordinate (right bot back) at ($ (sheet) + (1/2 , 1/2 , 1/2) $) ;
		\coordinate (left bot front) at ($ (sheet) + (-1/2 , 1/2 , -1/2) $) ;
		\coordinate (right bot front) at ($ (sheet) + (1/2 , 1/2 , -1/2) $) ;
		% back bottom sheet
		\node [anchor = east] at (left seam) {\braid{B}{X}} ;
		\draw [sheet]
			(left seam) to coordinate [pos = 1/2] (cell)
			(right seam) .. controls +(0 , 1/8 , 1/2) and +(0 , -1/8 , 0) .. coordinate [pos = 2/3] (right)
			(right bot back) to
			(left bot back) .. controls +(0 , -1/8 , 0) and +(0 , 1/8 , 1/2) ..
			cycle ;
		\draw [on sheet] (cell) to [bend right = 15] node [toright] {f} (right) ;
		% back top sheet
		\draw [sheet]
			(left top back) to
			(right top back) .. controls +(0 , 1/8 , 0) and +(0 , -1/8 , 1/2) ..
			(right seam) to
			(left seam) .. controls +(0 , -1/8 , 1/2) and +(0 , 1/8 , 0) ..
			cycle ;
		% front bottom sheet
		\draw [sheet]
			(left seam) to
			(right seam) .. controls +(0 , 1/8 , -1/2) and +(0 , -1/8 , 0) ..
			(right bot front) to
			(left bot front) .. controls +(0 , -1/8 , 0) and +(0 , 1/8 , -1/2) ..
			cycle ;
		% front top sheet
		\draw [sheet]
			(left top front) to
			(right top front) .. controls +(0 , 1/8 , 0) and +(0 , -1/8 , -1/2) ..
			(right seam) to coordinate [pos = 1/2] (cell)
			(left seam) .. controls +(0 , -1/8 , -1/2) and +(0 , 1/8 , 0) .. coordinate [pos = 2/3] (left)
			cycle ;
		\draw [on sheet] (left) to [bend left = 15] node [fromleft] {f} (cell) ;
		\node [anchor = west] at (right seam) {\braid{A}{X}} ;
		% align
		\node (align) at (sheet) {} ;
	\end{tikzpicture}
	\qquad , \qquad
	\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -24mm)} , z = {(12mm , 0mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (sheet) at (1/2 , 1/2 , 1) ;
		\coordinate (left top back) at ($ (sheet) + (-1/2 , -1/2 , 1/2) $) ;
		\coordinate (right top back) at ($ (sheet) + (1/2 , -1/2 , 1/2) $) ;
		\coordinate (left top front) at ($ (sheet) + (-1/2 , -1/2 , -1/2) $) ;
		\coordinate (right top front) at ($ (sheet) + (1/2 , -1/2 , -1/2) $) ;
		\coordinate (left seam) at ($ (sheet) + (-1/2 , 0 , 0) $) ;
		\coordinate (right seam) at ($ (sheet) + (1/2 , 0 , 0) $) ;
		\coordinate (left bot back) at ($ (sheet) + (-1/2 , 1/2 , 1/2) $) ;
		\coordinate (right bot back) at ($ (sheet) + (1/2 , 1/2 , 1/2) $) ;
		\coordinate (left bot front) at ($ (sheet) + (-1/2 , 1/2 , -1/2) $) ;
		\coordinate (right bot front) at ($ (sheet) + (1/2 , 1/2 , -1/2) $) ;
		% back bottom sheet
		\node [anchor = east] at (left seam) {\braid{X}{B}} ;
		\draw [sheet]
			(left seam) to
			(right seam) .. controls +(0 , 1/8 , 1/2) and +(0 , -1/8 , 0) ..
			(right bot back) to
			(left bot back) .. controls +(0 , -1/8 , 0) and +(0 , 1/8 , 1/2) ..
			cycle ;
		% back top sheet
		\draw [sheet]
			(left top back) to
			(right top back) .. controls +(0 , 1/8 , 0) and +(0 , -1/8 , 1/2) ..
			(right seam) to coordinate [pos = 1/2] (cell)
			(left seam) .. controls +(0 , -1/8 , 1/2) and +(0 , 1/8 , 0) .. coordinate [pos = 2/3] (left)
			cycle ;
		\draw [on sheet] (left) to [bend left = 45] node [fromleft] {f} (cell) ;
		% front bottom sheet
		\draw [sheet]
			(left seam) to coordinate [pos = 1/2] (cell)
			(right seam) .. controls +(0 , 1/8 , -1/2) and +(0 , -1/8 , 0) .. coordinate [pos = 2/3] (right)
			(right bot front) to
			(left bot front) .. controls +(0 , -1/8 , 0) and +(0 , 1/8 , -1/2) ..
			cycle ;
		\draw [on sheet] (cell) to [bend right = 45] node [toright] {f} (right) ;
		% front top sheet
		\draw [sheet]
			(left top front) to
			(right top front) .. controls +(0 , 1/8 , 0) and +(0 , -1/8 , -1/2) ..
			(right seam) to
			(left seam) .. controls +(0 , -1/8 , -1/2) and +(0 , 1/8 , 0) ..
			cycle ;
		\node [anchor = west] at (right seam) {\braid{X}{A}} ;
		% align
		\node (align) at (sheet) {} ;
	\end{tikzpicture}

==> (inline-23) <==
\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -24mm)} , z = {(12mm , 0mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (sheet) at (1/2 , 1/2 , 1) ;
		\coordinate (left top back) at ($ (sheet) + (-1/2 , -1/2 , 1/2) $) ;
		\coordinate (right top back) at ($ (sheet) + (1/2 , -1/2 , 1/2) $) ;
		\coordinate (left top front) at ($ (sheet) + (-1/2 , -1/2 , -1/2) $) ;
		\coordinate (right top front) at ($ (sheet) + (1/2 , -1/2 , -1/2) $) ;
		\coordinate (left seam) at ($ (sheet) + (-1/2 , 0 , 0) $) ;
		\coordinate (right seam) at ($ (sheet) + (1/2 , 0 , 0) $) ;
		\coordinate (left bot back) at ($ (sheet) + (-1/2 , 1/2 , 1/2) $) ;
		\coordinate (right bot back) at ($ (sheet) + (1/2 , 1/2 , 1/2) $) ;
		\coordinate (left bot front) at ($ (sheet) + (-1/2 , 1/2 , -1/2) $) ;
		\coordinate (right bot front) at ($ (sheet) + (1/2 , 1/2 , -1/2) $) ;
		% back bottom sheet
		\node [anchor = east] at (left seam) {\braid{B}{Y}} ;
		\draw [sheet]
			(left seam) to coordinate [pos = 2/3] (cell)
			(right seam) .. controls +(0 , 1/8 , 1/2) and +(0 , -1/8 , 0) .. coordinate [pos = 1/2] (right)
			(right bot back) to
			(left bot back) .. controls +(0 , -1/8 , 0) and +(0 , 1/8 , 1/2) ..
			cycle ;
		\draw [on sheet] (cell) to [bend right = 15] node [toright] {f} (right) ;
		% back top sheet
		\draw [sheet]
			(left top back) to
			(right top back) .. controls +(0 , 1/8 , 0) and +(0 , -1/8 , 1/2) ..
			(right seam) to coordinate [pos = 2/3] (cell)
			(left seam) .. controls +(0 , -1/8 , 1/2) and +(0 , 1/8 , 0) .. coordinate [pos = 1/2] (left)
			cycle ;
		\draw [on sheet] (left) to [bend left = 30] node [fromleft] {i} (cell) ;
		% front bottom sheet
		\draw [sheet]
			(left seam) to coordinate [pos = 1/3] (cell)
			(right seam) .. controls +(0 , 1/8 , -1/2) and +(0 , -1/8 , 0) .. coordinate [pos = 5/6] (right)
			(right bot front) to
			(left bot front) .. controls +(0 , -1/8 , 0) and +(0 , 1/8 , -1/2) ..
			cycle ;
		\draw [on sheet] (cell) to [bend right = 45] node [toright] {i} (right) ;
		% front top sheet
		\draw [sheet]
			(left top front) to
			(right top front) .. controls +(0 , 1/8 , 0) and +(0 , -1/8 , -1/2) ..
			(right seam) to coordinate [pos = 1/3] (cell)
			(left seam) .. controls +(0 , -1/8 , -1/2) and +(0 , 1/8 , 0) .. coordinate [pos = 5/6] (left)
			cycle ;
		\draw [on sheet] (left) to [bend left = 15] node [fromleft] {f} (cell) ;
		\node [anchor = west] at (right seam) {\braid{A}{X}} ;
		% align
		\node (align) at (sheet) {} ;
	\end{tikzpicture}
	\qquad , \qquad
	\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -24mm)} , z = {(12mm , 0mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (sheet) at (1/2 , 1/2 , 1) ;
		\coordinate (left top back) at ($ (sheet) + (-1/2 , -1/2 , 1/2) $) ;
		\coordinate (right top back) at ($ (sheet) + (1/2 , -1/2 , 1/2) $) ;
		\coordinate (left top front) at ($ (sheet) + (-1/2 , -1/2 , -1/2) $) ;
		\coordinate (right top front) at ($ (sheet) + (1/2 , -1/2 , -1/2) $) ;
		\coordinate (left seam) at ($ (sheet) + (-1/2 , 0 , 0) $) ;
		\coordinate (right seam) at ($ (sheet) + (1/2 , 0 , 0) $) ;
		\coordinate (left bot back) at ($ (sheet) + (-1/2 , 1/2 , 1/2) $) ;
		\coordinate (right bot back) at ($ (sheet) + (1/2 , 1/2 , 1/2) $) ;
		\coordinate (left bot front) at ($ (sheet) + (-1/2 , 1/2 , -1/2) $) ;
		\coordinate (right bot front) at ($ (sheet) + (1/2 , 1/2 , -1/2) $) ;
		% back bottom sheet
		\node [anchor = east] at (left seam) {\braid{C}{X}} ;
		\draw [sheet]
			(left seam) to coordinate [pos = 1/3] (cell 1) coordinate [pos = 2/3] (cell 2)
			(right seam) .. controls +(0 , 1/8 , 1/2) and +(0 , -1/8 , 0) .. coordinate [pos = 1/2] (right 1) coordinate [pos = 5/6] (right 2)
			(right bot back) to
			(left bot back) .. controls +(0 , -1/8 , 0) and +(0 , 1/8 , 1/2) ..
			cycle ;
		\draw [on sheet] (cell 2) to [bend right = 15] node [toright] {f} (right 1) ;
		\draw [on sheet] (cell 1) to [bend right = 20] node [toright] {g} (right 2) ;
		% back top sheet
		\draw [sheet]
			(left top back) to
			(right top back) .. controls +(0 , 1/8 , 0) and +(0 , -1/8 , 1/2) ..
			(right seam) to
			(left seam) .. controls +(0 , -1/8 , 1/2) and +(0 , 1/8 , 0) .. coordinate [pos = 3/4] (left)
			cycle ;
		% front bottom sheet
		\draw [sheet]
			(left seam) to
			(right seam) .. controls +(0 , 1/8 , -1/2) and +(0 , -1/8 , 0) ..
			(right bot front) to
			(left bot front) .. controls +(0 , -1/8 , 0) and +(0 , 1/8 , -1/2) ..
			cycle ;
		% front top sheet
		\draw [sheet]
			(left top front) to
			(right top front) .. controls +(0 , 1/8 , 0) and +(0 , -1/8 , -1/2) ..
			(right seam) to coordinate [pos = 1/3] (cell 2) coordinate [pos = 2/3] (cell 1)
			(left seam) .. controls +(0 , -1/8 , -1/2) and +(0 , 1/8 , 0) .. coordinate [pos = 1/2] (left 2) coordinate [pos = 5/6] (left 1)
			cycle ;
		\draw [on sheet] (left 1) to [bend left = 15] node [fromleft] {f} (cell 2) ;
		\draw [on sheet] (left 2) to [bend left = 10] node [fromleft] {g} (cell 1) ;
		\node [anchor = west] at (right seam) {\braid{A}{X}} ;
		% align
		\node (align) at (sheet) {} ;
	\end{tikzpicture}
\begin{array}{rcl}
		\procomp{(\comp{(\tensor{φ , X}) , \braid{n}{X}}) , \braid{g}{X}}
		& ≅ &
		\procomp{\braid{f}{X} , (\comp{\braid{m}{X} , (\tensor{X , φ})})}
		\\
		\procomp{(\comp{(\tensor{X , φ}) , \braid{X}{n}}) , \braid{X}{g}}
		& ≅ &
		\procomp{\braid{X}{f} , (\comp{\braid{X}{m} , (\tensor{φ , X})})}
		\\
	\end{array}
\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -24mm)} , z = {(12mm , 0mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (sheet) at (1/2 , 1/2 , 1) ;
		\coordinate (left top back) at ($ (sheet) + (-1/2 , -1/2 , 1/2) $) ;
		\coordinate (right top back) at ($ (sheet) + (1/2 , -1/2 , 1/2) $) ;
		\coordinate (left top front) at ($ (sheet) + (-1/2 , -1/2 , -1/2) $) ;
		\coordinate (right top front) at ($ (sheet) + (1/2 , -1/2 , -1/2) $) ;
		\coordinate (left seam) at ($ (sheet) + (-1/2 , 0 , 0) $) ;
		\coordinate (right seam) at ($ (sheet) + (1/2 , 0 , 0) $) ;
		\coordinate (left bot back) at ($ (sheet) + (-1/2 , 1/2 , 1/2) $) ;
		\coordinate (right bot back) at ($ (sheet) + (1/2 , 1/2 , 1/2) $) ;
		\coordinate (left bot front) at ($ (sheet) + (-1/2 , 1/2 , -1/2) $) ;
		\coordinate (right bot front) at ($ (sheet) + (1/2 , 1/2 , -1/2) $) ;
		% back bottom sheet
		\draw [sheet]
			(left seam) to coordinate [pos = 1/2] (cell)
			(right seam) .. controls +(0 , 1/8 , 1/2) and +(0 , -1/8 , 0) .. coordinate [pos = 1/2] (right)
			(right bot back) to coordinate [pos = 1/2] (bot)
			(left bot back) .. controls +(0 , -1/8 , 0) and +(0 , 1/8 , 1/2) ..
			cycle ;
		\draw [on sheet] (cell) .. controls +(0 , 1/8 , 1/2) and +(0 , -1/8 , 0) .. node [tobelow] {n} (bot) ;
		\draw [on sheet] (cell) to [bend left = 5] node [toright] {g} (right) ;
		% back top sheet
		\draw [sheet]
			(left top back) to
			(right top back) .. controls +(0 , 1/8 , 0) and +(0 , -1/8 , 1/2) ..
			(right seam) to
			(left seam) .. controls +(0 , -1/8 , 1/2) and +(0 , 1/8 , 0) ..
			cycle ;
		% front bottom sheet
		\draw [sheet]
			(left seam) to
			(right seam) .. controls +(0 , 1/8 , -1/2) and +(0 , -1/8 , 0) ..
			(right bot front) to
			(left bot front) .. controls +(0 , -1/8 , 0) and +(0 , 1/8 , -1/2) ..
			cycle ;
		% front top sheet
		\draw [sheet]
			(left top front) to coordinate [pos = 1/2] (top)
			(right top front) .. controls +(0 , 1/8 , 0) and +(0 , -1/8 , -1/2) ..
			(right seam) to coordinate [pos = 1/2] (cell)
			(left seam) .. controls +(0 , -1/8 , -1/2) and +(0 , 1/8 , 0) .. coordinate [pos = 1/2] (left)
			cycle ;
		\draw [on sheet] (top) .. controls +(0 , 1/8 , 0) and +(0 , -1/8 , -1/2) .. node [fromabove] {m} (cell) ;
		\draw [on sheet] (left) to [bend right = 5] node [fromleft] {f} (cell) ;
		% align
		\node [bead] (align) at (cell) {φ} ;
	\end{tikzpicture}
	\qquad \text{yields} \qquad
	\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -24mm)} , z = {(12mm , 0mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (sheet) at (1/2 , 1/2 , 1) ;
		\coordinate (left top back) at ($ (sheet) + (-1/2 , -1/2 , 1/2) $) ;
		\coordinate (right top back) at ($ (sheet) + (1/2 , -1/2 , 1/2) $) ;
		\coordinate (left top front) at ($ (sheet) + (-1/2 , -1/2 , -1/2) $) ;
		\coordinate (right top front) at ($ (sheet) + (1/2 , -1/2 , -1/2) $) ;
		\coordinate (left seam) at ($ (sheet) + (-1/2 , 0 , 0) $) ;
		\coordinate (right seam) at ($ (sheet) + (1/2 , 0 , 0) $) ;
		\coordinate (left bot back) at ($ (sheet) + (-1/2 , 1/2 , 1/2) $) ;
		\coordinate (right bot back) at ($ (sheet) + (1/2 , 1/2 , 1/2) $) ;
		\coordinate (left bot front) at ($ (sheet) + (-1/2 , 1/2 , -1/2) $) ;
		\coordinate (right bot front) at ($ (sheet) + (1/2 , 1/2 , -1/2) $) ;
		% back bottom sheet
		\draw [sheet]
			(left seam) to coordinate [pos = 1/3] (pro) coordinate [pos = 1/2] (cell) coordinate [pos = 2/3] (arr)
			(right seam) .. controls +(0 , 1/8 , 1/2) and +(0 , -1/8 , 0) .. coordinate [pos = 2/5] (right)
			(right bot back) to coordinate [pos = 2/3] (bot)
			(left bot back) .. controls +(0 , -1/8 , 0) and +(0 , 1/8 , 1/2) ..
			cycle ;
		\draw [on sheet , name path = proarrow] (pro) .. controls +(0 , 1/8 , 1/2) and +(0 , -1/8 , 0) .. node [tobelow] {n} (bot) ;
		\draw [on sheet , name path = arrow] (arr) to [bend right = 15] node [toright] {g} (right) ;
		% back top sheet
		\draw [sheet]
			(left top back) to
			(right top back) .. controls +(0 , 1/8 , 0) and +(0 , -1/8 , 1/2) ..
			(right seam) to
			(left seam) .. controls +(0 , -1/8 , 1/2) and +(0 , 1/8 , 0) ..
			cycle ;
		% front bottom sheet
		\draw [sheet]
			(left seam) to
			(right seam) .. controls +(0 , 1/8 , -1/2) and +(0 , -1/8 , 0) ..
			(right bot front) to
			(left bot front) .. controls +(0 , -1/8 , 0) and +(0 , 1/8 , -1/2) ..
			cycle ;
		% front top sheet
		\draw [sheet]
			(left top front) to coordinate [pos = 1/3] (top)
			(right top front) .. controls +(0 , 1/8 , 0) and +(0 , -1/8 , -1/2) ..
			(right seam) to
			(left seam) .. controls +(0 , -1/8 , -1/2) and +(0 , 1/8 , 0) .. coordinate [pos = 3/5] (left)
			cycle ;
		\draw [on sheet , name path = proarrow] (top) .. controls +(0 , 1/8 , 0) and +(0 , -1/8 , -1/2) .. node [fromabove] {m} (pro) ;
		\draw [on sheet, name path = arrow] (left) to [bend left = 15] node [fromleft] {f} (arr) ;
		\path [name intersections = {of = arrow and proarrow , by = {square}}] ;
		\node [bead] at (square) {φ} ;
		% align
		\node (align) at (cell) {} ;
	\end{tikzpicture}
	\quad ≅ \quad
	\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -24mm)} , z = {(12mm , 0mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (sheet) at (1/2 , 1/2 , 1) ;
		\coordinate (left top back) at ($ (sheet) + (-1/2 , -1/2 , 1/2) $) ;
		\coordinate (right top back) at ($ (sheet) + (1/2 , -1/2 , 1/2) $) ;
		\coordinate (left top front) at ($ (sheet) + (-1/2 , -1/2 , -1/2) $) ;
		\coordinate (right top front) at ($ (sheet) + (1/2 , -1/2 , -1/2) $) ;
		\coordinate (left seam) at ($ (sheet) + (-1/2 , 0 , 0) $) ;
		\coordinate (right seam) at ($ (sheet) + (1/2 , 0 , 0) $) ;
		\coordinate (left bot back) at ($ (sheet) + (-1/2 , 1/2 , 1/2) $) ;
		\coordinate (right bot back) at ($ (sheet) + (1/2 , 1/2 , 1/2) $) ;
		\coordinate (left bot front) at ($ (sheet) + (-1/2 , 1/2 , -1/2) $) ;
		\coordinate (right bot front) at ($ (sheet) + (1/2 , 1/2 , -1/2) $) ;
		% back bottom sheet
		\draw [sheet]
			(left seam) to coordinate [pos = 1/3] (arr) coordinate [pos = 1/2] (cell) coordinate [pos = 2/3] (pro)
			(right seam) .. controls +(0 , 1/8 , 1/2) and +(0 , -1/8 , 0) .. coordinate [pos = 3/5] (right)
			(right bot back) to coordinate [pos = 1/3] (bot)
			(left bot back) .. controls +(0 , -1/8 , 0) and +(0 , 1/8 , 1/2) ..
			cycle ;
		\draw [on sheet , name path = proarrow] (pro) .. controls +(0 , 1/8 , 1/2) and +(0 , -1/8 , 0) .. node [tobelow] {n} (bot) ;
		\draw [on sheet , name path = arrow] (arr) to [bend right = 15] node [toright] {g} (right) ;
		\path [name intersections = {of = arrow and proarrow , by = {square}}] ;
		\node [bead] at (square) {φ} ;
		% back top sheet
		\draw [sheet]
			(left top back) to
			(right top back) .. controls +(0 , 1/8 , 0) and +(0 , -1/8 , 1/2) ..
			(right seam) to
			(left seam) .. controls +(0 , -1/8 , 1/2) and +(0 , 1/8 , 0) ..
			cycle ;
		% front bottom sheet
		\draw [sheet]
			(left seam) to
			(right seam) .. controls +(0 , 1/8 , -1/2) and +(0 , -1/8 , 0) ..
			(right bot front) to
			(left bot front) .. controls +(0 , -1/8 , 0) and +(0 , 1/8 , -1/2) ..
			cycle ;
		% front top sheet
		\draw [sheet]
			(left top front) to coordinate [pos = 2/3] (top)
			(right top front) .. controls +(0 , 1/8 , 0) and +(0 , -1/8 , -1/2) ..
			(right seam) to
			(left seam) .. controls +(0 , -1/8 , -1/2) and +(0 , 1/8 , 0) .. coordinate [pos = 2/5] (left)
			cycle ;
		\draw [on sheet , name path = proarrow] (top) .. controls +(0 , 1/8 , 0) and +(0 , -1/8 , -1/2) .. node [fromabove] {m} (pro) ;
		\draw [on sheet, name path = arrow] (left) to [bend left = 15] node [fromleft] {f} (arr) ;
		% align
		\node (align) at (cell) {} ;
	\end{tikzpicture}
$$
$$
	\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -24mm)} , z = {(12mm , 0mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (sheet) at (1/2 , 1/2 , 1) ;
		\coordinate (left top back) at ($ (sheet) + (-1/2 , -1/2 , 1/2) $) ;
		\coordinate (right top back) at ($ (sheet) + (1/2 , -1/2 , 1/2) $) ;
		\coordinate (left top front) at ($ (sheet) + (-1/2 , -1/2 , -1/2) $) ;
		\coordinate (right top front) at ($ (sheet) + (1/2 , -1/2 , -1/2) $) ;
		\coordinate (left seam) at ($ (sheet) + (-1/2 , 0 , 0) $) ;
		\coordinate (right seam) at ($ (sheet) + (1/2 , 0 , 0) $) ;
		\coordinate (left bot back) at ($ (sheet) + (-1/2 , 1/2 , 1/2) $) ;
		\coordinate (right bot back) at ($ (sheet) + (1/2 , 1/2 , 1/2) $) ;
		\coordinate (left bot front) at ($ (sheet) + (-1/2 , 1/2 , -1/2) $) ;
		\coordinate (right bot front) at ($ (sheet) + (1/2 , 1/2 , -1/2) $) ;
		% back bottom sheet
		\draw [sheet]
			(left seam) to
			(right seam) .. controls +(0 , 1/8 , 1/2) and +(0 , -1/8 , 0) ..
			(right bot back) to
			(left bot back) .. controls +(0 , -1/8 , 0) and +(0 , 1/8 , 1/2) ..
			cycle ;
		% back top sheet
		\draw [sheet]
			(left top back) to coordinate [pos = 1/2] (top)
			(right top back) .. controls +(0 , 1/8 , 0) and +(0 , -1/8 , 1/2) ..
			(right seam) to coordinate [pos = 1/2] (cell)
			(left seam) .. controls +(0 , -1/8 , 1/2) and +(0 , 1/8 , 0) .. coordinate [pos = 1/2] (left)
			cycle ;
		\draw [on sheet] (top) .. controls +(0 , 1/8 , 0) and +(0 , -1/8 , 1/2) .. node [fromabove] {m} (cell) ;
		\draw [on sheet] (left) to [bend left = 30] node [fromleft] {f} (cell) ;
		% front bottom sheet
		\draw [sheet]
			(left seam) to coordinate [pos = 1/2] (cell)
			(right seam) .. controls +(0 , 1/8 , -1/2) and +(0 , -1/8 , 0) .. coordinate [pos = 1/2] (right)
			(right bot front) to coordinate [pos = 1/2] (bot)
			(left bot front) .. controls +(0 , -1/8 , 0) and +(0 , 1/8 , -1/2) ..
			cycle ;
		\draw [on sheet] (cell) .. controls +(0 , 1/8 , -1/2) and +(0 , -1/8 , 0) .. node [tobelow] {n} (bot) ;
		\draw [on sheet] (cell) to [bend right = 30] node [toright] {g} (right) ;
		% front top sheet
		\draw [sheet]
			(left top front) to
			(right top front) .. controls +(0 , 1/8 , 0) and +(0 , -1/8 , -1/2) ..
			(right seam) to
			(left seam) .. controls +(0 , -1/8 , -1/2) and +(0 , 1/8 , 0) ..
			cycle ;
		% align
		\node [bead] (align) at (cell) {φ} ;
	\end{tikzpicture}
	\qquad \text{yields} \qquad
	\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -24mm)} , z = {(12mm , 0mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (sheet) at (1/2 , 1/2 , 1) ;
		\coordinate (left top back) at ($ (sheet) + (-1/2 , -1/2 , 1/2) $) ;
		\coordinate (right top back) at ($ (sheet) + (1/2 , -1/2 , 1/2) $) ;
		\coordinate (left top front) at ($ (sheet) + (-1/2 , -1/2 , -1/2) $) ;
		\coordinate (right top front) at ($ (sheet) + (1/2 , -1/2 , -1/2) $) ;
		\coordinate (left seam) at ($ (sheet) + (-1/2 , 0 , 0) $) ;
		\coordinate (right seam) at ($ (sheet) + (1/2 , 0 , 0) $) ;
		\coordinate (left bot back) at ($ (sheet) + (-1/2 , 1/2 , 1/2) $) ;
		\coordinate (right bot back) at ($ (sheet) + (1/2 , 1/2 , 1/2) $) ;
		\coordinate (left bot front) at ($ (sheet) + (-1/2 , 1/2 , -1/2) $) ;
		\coordinate (right bot front) at ($ (sheet) + (1/2 , 1/2 , -1/2) $) ;
		% back bottom sheet
		\draw [sheet]
			(left seam) to
			(right seam) .. controls +(0 , 1/8 , 1/2) and +(0 , -1/8 , 0) ..
			(right bot back) to
			(left bot back) .. controls +(0 , -1/8 , 0) and +(0 , 1/8 , 1/2) ..
			cycle ;
		% back top sheet
		\draw [sheet]
			(left top back) to coordinate [pos = 1/3] (top)
			(right top back) .. controls +(0 , 1/8 , 0) and +(0 , -1/8 , 1/2) ..
			(right seam) to coordinate [pos = 1/3] (arr) coordinate [pos = 1/2] (cell) coordinate [pos = 2/3] (pro)
			(left seam) .. controls +(0 , -1/8 , 1/2) and +(0 , 1/8 , 0) .. coordinate [pos = 3/5] (left)
			cycle ;
		\draw [on sheet , name path = proarrow] (top) .. controls +(0 , 1/8 , 0) and +(0 , -1/8 , 1/2) .. node [fromabove] {m} (pro) ;
		\draw [on sheet , name path = arrow] (left) to [bend left = 60] node [fromleft] {f} (arr) ;
		\path [name intersections = {of = arrow and proarrow , by = {square}}] ;
		\node [bead] at (square) {φ} ;
		% front bottom sheet
		\draw [sheet]
			(left seam) to
			(right seam) .. controls +(0 , 1/8 , -1/2) and +(0 , -1/8 , 0) .. coordinate [pos = 2/5] (right)
			(right bot front) to coordinate [pos = 2/3] (bot)
			(left bot front) .. controls +(0 , -1/8 , 0) and +(0 , 1/8 , -1/2) ..
			cycle ;
		\draw [on sheet , name path = proarrow] (pro) .. controls +(0 , 1/8 , -1/2) and +(0 , -1/8 , 0) .. node [tobelow] {n} (bot) ;
		\draw [on sheet , name path = arrow] (arr) to [bend right = 45] node [toright] {g} (right) ;
		% front top sheet
		\draw [sheet]
			(left top front) to
			(right top front) .. controls +(0 , 1/8 , 0) and +(0 , -1/8 , -1/2) ..
			(right seam) to
			(left seam) .. controls +(0 , -1/8 , -1/2) and +(0 , 1/8 , 0) ..
			cycle ;
		% align
		\node (align) at (cell) {} ;
	\end{tikzpicture}
	\quad ≅ \quad
	\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -24mm)} , z = {(12mm , 0mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (sheet) at (1/2 , 1/2 , 1) ;
		\coordinate (left top back) at ($ (sheet) + (-1/2 , -1/2 , 1/2) $) ;
		\coordinate (right top back) at ($ (sheet) + (1/2 , -1/2 , 1/2) $) ;
		\coordinate (left top front) at ($ (sheet) + (-1/2 , -1/2 , -1/2) $) ;
		\coordinate (right top front) at ($ (sheet) + (1/2 , -1/2 , -1/2) $) ;
		\coordinate (left seam) at ($ (sheet) + (-1/2 , 0 , 0) $) ;
		\coordinate (right seam) at ($ (sheet) + (1/2 , 0 , 0) $) ;
		\coordinate (left bot back) at ($ (sheet) + (-1/2 , 1/2 , 1/2) $) ;
		\coordinate (right bot back) at ($ (sheet) + (1/2 , 1/2 , 1/2) $) ;
		\coordinate (left bot front) at ($ (sheet) + (-1/2 , 1/2 , -1/2) $) ;
		\coordinate (right bot front) at ($ (sheet) + (1/2 , 1/2 , -1/2) $) ;
		% back bottom sheet
		\draw [sheet]
			(left seam) to
			(right seam) .. controls +(0 , 1/8 , 1/2) and +(0 , -1/8 , 0) ..
			(right bot back) to
			(left bot back) .. controls +(0 , -1/8 , 0) and +(0 , 1/8 , 1/2) ..
			cycle ;
		% back top sheet
		\draw [sheet]
			(left top back) to coordinate [pos = 2/3] (top)
			(right top back) .. controls +(0 , 1/8 , 0) and +(0 , -1/8 , 1/2) ..
			(right seam) to coordinate [pos = 1/3] (pro) coordinate [pos = 1/2] (cell) coordinate [pos = 2/3] (arr)
			(left seam) .. controls +(0 , -1/8 , 1/2) and +(0 , 1/8 , 0) .. coordinate [pos = 2/5] (left)
			cycle ;
		\draw [on sheet , name path = proarrow] (top) .. controls +(0 , 1/8 , 0) and +(0 , -1/8 , 1/2) .. node [fromabove] {m} (pro) ;
		\draw [on sheet , name path = arrow] (left) to [bend left = 45] node [fromleft] {f} (arr) ;
		% front bottom sheet
		\draw [sheet]
			(left seam) to
			(right seam) .. controls +(0 , 1/8 , -1/2) and +(0 , -1/8 , 0) .. coordinate [pos = 3/5] (right)
			(right bot front) to coordinate [pos = 1/3] (bot)
			(left bot front) .. controls +(0 , -1/8 , 0) and +(0 , 1/8 , -1/2) ..
			cycle ;
		\draw [on sheet , name path = proarrow] (pro) .. controls +(0 , 1/8 , -1/2) and +(0 , -1/8 , 0) .. node [tobelow] {n} (bot) ;
		\draw [on sheet , name path = arrow] (arr) to [bend right = 60] node [toright] {g} (right) ;
		\path [name intersections = {of = arrow and proarrow , by = {square}}] ;
		\node [bead] at (square) {φ} ;
		% front top sheet
		\draw [sheet]
			(left top front) to
			(right top front) .. controls +(0 , 1/8 , 0) and +(0 , -1/8 , -1/2) ..
			(right seam) to
			(left seam) .. controls +(0 , -1/8 , -1/2) and +(0 , 1/8 , 0) ..
			cycle ;
		% align
		\node (align) at (cell) {} ;
	\end{tikzpicture}
\begin{array}{rcl}
		\procomp{(\comp{\interchange{f , p} , \braid{B}{p}}) , \braid{f}{Y}}
		& ≅ &
		\procomp{\braid{f}{X} , (\comp{\braid{A}{p} , \interchange{p , f}})}
		\\
		\procomp{(\comp{\interchange{p , f} , \braid{p}{B}}) , \braid{Y}{f}}
		& ≅ &
		\procomp{\braid{X}{f} , (\comp{\braid{p}{A} , \interchange{f , p}})}
		\\
	\end{array}
\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -24mm)} , z = {(12mm , 0mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (sheet) at (1/2 , 1/2 , 1) ;
		\coordinate (left top back) at ($ (sheet) + (-1/2 , -1/2 , 1/2) $) ;
		\coordinate (right top back) at ($ (sheet) + (1/2 , -1/2 , 1/2) $) ;
		\coordinate (left top front) at ($ (sheet) + (-1/2 , -1/2 , -1/2) $) ;
		\coordinate (right top front) at ($ (sheet) + (1/2 , -1/2 , -1/2) $) ;
		\coordinate (left seam) at ($ (sheet) + (-1/2 , 0 , 0) $) ;
		\coordinate (right seam) at ($ (sheet) + (1/2 , 0 , 0) $) ;
		\coordinate (left bot back) at ($ (sheet) + (-1/2 , 1/2 , 1/2) $) ;
		\coordinate (right bot back) at ($ (sheet) + (1/2 , 1/2 , 1/2) $) ;
		\coordinate (left bot front) at ($ (sheet) + (-1/2 , 1/2 , -1/2) $) ;
		\coordinate (right bot front) at ($ (sheet) + (1/2 , 1/2 , -1/2) $) ;
		% back bottom sheet
		\draw [sheet]
			(left seam) to coordinate [pos = 1/2] (cell)
			(right seam) .. controls +(0 , 1/8 , 1/2) and +(0 , -1/8 , 0) .. coordinate [pos = 2/3] (right)
			(right bot back) to
			(left bot back) .. controls +(0 , -1/8 , 0) and +(0 , 1/8 , 1/2) ..
			cycle ;
		\draw [on sheet] (cell) to [bend right = 15] node [toright] {f} (right) ;
		% back top sheet
		\draw [sheet]
			(left top back) to coordinate [pos = 1/2] (top)
			(right top back) .. controls +(0 , 1/8 , 0) and +(0 , -1/8 , 1/2) ..
			(right seam) to coordinate [pos = 1/2] (cell)
			(left seam) .. controls +(0 , -1/8 , 1/2) and +(0 , 1/8 , 0) ..
			cycle ;
		\draw [on sheet] (top) .. controls +(0 , 1/8 , 0) and +(0 , -1/8 , 1/2) .. node [fromabove] {p} (cell) ;
		% front bottom sheet
		\draw [sheet]
			(left seam) to coordinate [pos = 1/2] (cell)
			(right seam) .. controls +(0 , 1/8 , -1/2) and +(0 , -1/8 , 0) ..
			(right bot front) to coordinate [pos = 1/2] (bot)
			(left bot front) .. controls +(0 , -1/8 , 0) and +(0 , 1/8 , -1/2) ..
			cycle ;
		\draw [on sheet] (cell) .. controls +(0 , 1/8 , -1/2) and +(0 , -1/8 , 0) .. node [tobelow] {p} (bot) ;
		% front top sheet
		\draw [sheet]
			(left top front) to
			(right top front) .. controls +(0 , 1/8 , 0) and +(0 , -1/8 , -1/2) ..
			(right seam) to coordinate [pos = 1/2] (cell)
			(left seam) .. controls +(0 , -1/8 , -1/2) and +(0 , 1/8 , 0) .. coordinate [pos = 2/3] (left)
			cycle ;
		\draw [on sheet] (left) to [bend left = 15] node [fromleft] {f} (cell) ;
		% align
		\node (align) at (sheet) {} ;
	\end{tikzpicture}
	\qquad , \qquad
	\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -24mm)} , z = {(12mm , 0mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (sheet) at (1/2 , 1/2 , 1) ;
		\coordinate (left top back) at ($ (sheet) + (-1/2 , -1/2 , 1/2) $) ;
		\coordinate (right top back) at ($ (sheet) + (1/2 , -1/2 , 1/2) $) ;
		\coordinate (left top front) at ($ (sheet) + (-1/2 , -1/2 , -1/2) $) ;
		\coordinate (right top front) at ($ (sheet) + (1/2 , -1/2 , -1/2) $) ;
		\coordinate (left seam) at ($ (sheet) + (-1/2 , 0 , 0) $) ;
		\coordinate (right seam) at ($ (sheet) + (1/2 , 0 , 0) $) ;
		\coordinate (left bot back) at ($ (sheet) + (-1/2 , 1/2 , 1/2) $) ;
		\coordinate (right bot back) at ($ (sheet) + (1/2 , 1/2 , 1/2) $) ;
		\coordinate (left bot front) at ($ (sheet) + (-1/2 , 1/2 , -1/2) $) ;
		\coordinate (right bot front) at ($ (sheet) + (1/2 , 1/2 , -1/2) $) ;
		% back bottom sheet
		\draw [sheet]
			(left seam) to coordinate [pos = 1/2] (cell)
			(right seam) .. controls +(0 , 1/8 , 1/2) and +(0 , -1/8 , 0) ..
			(right bot back) to coordinate [pos = 1/2] (bot)
			(left bot back) .. controls +(0 , -1/8 , 0) and +(0 , 1/8 , 1/2) ..
			cycle ;
		\draw [on sheet] (cell) .. controls +(0 , 1/8 , 1/2) and +(0 , -1/8 , 0) .. node [tobelow] {p} (bot) ;
		% back top sheet
		\draw [sheet]
			(left top back) to
			(right top back) .. controls +(0 , 1/8 , 0) and +(0 , -1/8 , 1/2) ..
			(right seam) to coordinate [pos = 1/2] (cell)
			(left seam) .. controls +(0 , -1/8 , 1/2) and +(0 , 1/8 , 0) .. coordinate [pos = 2/3] (left)
			cycle ;
		\draw [on sheet] (left) to [bend left = 45] node [fromleft] {f} (cell) ;
		% front bottom sheet
		\draw [sheet]
			(left seam) to coordinate [pos = 1/2] (cell)
			(right seam) .. controls +(0 , 1/8 , -1/2) and +(0 , -1/8 , 0) .. coordinate [pos = 2/3] (right)
			(right bot front) to
			(left bot front) .. controls +(0 , -1/8 , 0) and +(0 , 1/8 , -1/2) ..
			cycle ;
		\draw [on sheet] (cell) to [bend right = 45] node [toright] {f} (right) ;
		% front top sheet
		\draw [sheet]
			(left top front) to coordinate [pos = 1/2] (top)
			(right top front) .. controls +(0 , 1/8 , 0) and +(0 , -1/8 , -1/2) ..
			(right seam) to coordinate [pos = 1/2] (cell)
			(left seam) .. controls +(0 , -1/8 , -1/2) and +(0 , 1/8 , 0) ..
			cycle ;
		\draw [on sheet] (top) .. controls +(0 , 1/8 , 0) and +(0 , -1/8 , -1/2) .. node [fromabove] {p} (cell) ;
		% align
		\node (align) at (sheet) {} ;
	\end{tikzpicture}

==> (inline-24) <==
\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -24mm)} , z = {(12mm , 0mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (sheet) at (1/2 , 1/2 , 1) ;
		\coordinate (left top back) at ($ (sheet) + (-1/2 , -1/2 , 1/2) $) ;
		\coordinate (right top back) at ($ (sheet) + (1/2 , -1/2 , 1/2) $) ;
		\coordinate (left top front) at ($ (sheet) + (-1/2 , -1/2 , -1/2) $) ;
		\coordinate (right top front) at ($ (sheet) + (1/2 , -1/2 , -1/2) $) ;
		\coordinate (left seam) at ($ (sheet) + (-1/2 , 0 , 0) $) ;
		\coordinate (right seam) at ($ (sheet) + (1/2 , 0 , 0) $) ;
		\coordinate (left bot back) at ($ (sheet) + (-1/2 , 1/2 , 1/2) $) ;
		\coordinate (right bot back) at ($ (sheet) + (1/2 , 1/2 , 1/2) $) ;
		\coordinate (left bot front) at ($ (sheet) + (-1/2 , 1/2 , -1/2) $) ;
		\coordinate (right bot front) at ($ (sheet) + (1/2 , 1/2 , -1/2) $) ;
		% back bottom sheet
		\draw [sheet]
			(left seam) to coordinate [pos = 1/2] (cell)
			(right seam) .. controls +(0 , 1/8 , 1/2) and +(0 , -1/8 , 0) ..
			(right bot back) to coordinate [pos = 1/4] (bot)
			(left bot back) .. controls +(0 , -1/8 , 0) and +(0 , 1/8 , 1/2) ..
			cycle ;
		\draw [on sheet] (cell) .. controls +(1/8 , 1/8 , 1/2) and +(0 , -1/8 , 0) .. node [tobelow] {m} (bot) ;
		% back top sheet
		\draw [sheet]
			(left top back) to coordinate [pos = 3/4] (top)
			(right top back) .. controls +(0 , 1/8 , 0) and +(0 , -1/8 , 1/2) ..
			(right seam) to coordinate [pos = 1/2] (cell)
			(left seam) .. controls +(0 , -1/8 , 1/2) and +(0 , 1/8 , 0) ..
			cycle ;
		\draw [on sheet] (top) .. controls +(0 , 1/8 , 0) and +(1/8 , -1/8 , 1/2) .. node [fromabove] {p} (cell) ;
		% front bottom sheet
		\draw [sheet]
			(left seam) to coordinate [pos = 1/2] (cell)
			(right seam) .. controls +(0 , 1/8 , -1/2) and +(0 , -1/8 , 0) ..
			(right bot front) to coordinate [pos = 3/4] (bot)
			(left bot front) .. controls +(0 , -1/8 , 0) and +(0 , 1/8 , -1/2) ..
			cycle ;
		\draw [on sheet] (cell) .. controls +(-1/8 , 1/8 , -1/2) and +(0 , -1/8 , 0) .. node [tobelow] {p} (bot) ;
		% front top sheet
		\draw [sheet]
			(left top front) to coordinate [pos = 1/4] (top)
			(right top front) .. controls +(0 , 1/8 , 0) and +(0 , -1/8 , -1/2) ..
			(right seam) to coordinate [pos = 1/2] (cell)
			(left seam) .. controls +(0 , -1/8 , -1/2) and +(0 , 1/8 , 0) ..
			cycle ;
		\draw [on sheet] (top) .. controls +(0 , 1/8 , 0) and +(-1/8 , -1/8 , -1/2) .. node [fromabove] {m} (cell) ;
		% align
		\node (align) at (sheet) {} ;
	\end{tikzpicture}
\begin{array}{c}
		\procomp
		{
			[\comp{\interchange{f , i} , \procomp{} (\braid{B}{Y})}] ,
			[\comp{\procomp{} (\tensor{A , i}) , \braid{f}{Y}}] ,
			[\comp{\braid{A}{i} , \procomp{} (\tensor{Y , f})}]
		}
		\\ = \\
		\procomp
		{
			[\comp{\procomp{} (\tensor{f , X}) , \braid{B}{i}}] ,
			[\comp{\braid{f}{X} , \procomp{} (\tensor{i , B})}] ,
			[\comp{\procomp{} (\braid{A}{X}) , \inv{\interchange{i , f}}}]
		}
	\end{array}
\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -24mm)} , z = {(12mm , 0mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (sheet) at (1/2 , 1/2 , 1) ;
		\coordinate (left top back) at ($ (sheet) + (-1/2 , -1/2 , 1/2) $) ;
		\coordinate (right top back) at ($ (sheet) + (1/2 , -1/2 , 1/2) $) ;
		\coordinate (left top front) at ($ (sheet) + (-1/2 , -1/2 , -1/2) $) ;
		\coordinate (right top front) at ($ (sheet) + (1/2 , -1/2 , -1/2) $) ;
		\coordinate (left seam) at ($ (sheet) + (-1/2 , 0 , 0) $) ;
		\coordinate (right seam) at ($ (sheet) + (1/2 , 0 , 0) $) ;
		\coordinate (left bot back) at ($ (sheet) + (-1/2 , 1/2 , 1/2) $) ;
		\coordinate (right bot back) at ($ (sheet) + (1/2 , 1/2 , 1/2) $) ;
		\coordinate (left bot front) at ($ (sheet) + (-1/2 , 1/2 , -1/2) $) ;
		\coordinate (right bot front) at ($ (sheet) + (1/2 , 1/2 , -1/2) $) ;
		% back bottom sheet
		\draw [sheet]
			(left seam) to coordinate [pos = 1/2] (cell)
			(right seam) .. controls +(0 , 1/8 , 1/2) and +(0 , -1/8 , 0) .. coordinate [pos = 4/5] (right)
			(right bot back) to
			(left bot back) .. controls +(0 , -1/8 , 0) and +(0 , 1/8 , 1/2) ..
			cycle ;
		\draw [on sheet] (cell) to [bend right = 15] node [toright] {f} (right) ;
		% back top sheet
		\draw [sheet]
			(left top back) to
			(right top back) .. controls +(0 , 1/8 , 0) and +(0 , -1/8 , 1/2) ..
			(right seam) to coordinate [pos = 1/2] (cell)
			(left seam) .. controls +(0 , -1/8 , 1/2) and +(0 , 1/8 , 0) .. coordinate [pos = 1/2] (left)
			cycle ;
		\draw [on sheet] (left) to [bend left = 45] node [fromleft] {i} (cell) ;
		% front bottom sheet
		\draw [sheet]
			(left seam) to coordinate [pos = 1/2] (cell)
			(right seam) .. controls +(0 , 1/8 , -1/2) and +(0 , -1/8 , 0) .. coordinate [pos = 1/2] (right)
			(right bot front) to
			(left bot front) .. controls +(0 , -1/8 , 0) and +(0 , 1/8 , -1/2) ..
			cycle ;
		\draw [on sheet] (cell) to [bend right = 45] node [toright] {i} (right) ;
		% front top sheet
		\draw [sheet]
			(left top front) to
			(right top front) .. controls +(0 , 1/8 , 0) and +(0 , -1/8 , -1/2) ..
			(right seam) to coordinate [pos = 1/2] (cell)
			(left seam) .. controls +(0 , -1/8 , -1/2) and +(0 , 1/8 , 0) .. coordinate [pos = 4/5] (left)
			cycle ;
		\draw [on sheet] (left) to [bend left = 15] node [fromleft] {f} (cell) ;
		% align
		\node (align) at (sheet) {} ;
	\end{tikzpicture}
\begin{array}{l}
		\inv{\braid{f}{X}} : \prohom{\comp{\braid{A}{X} , (\tensor{X , f})}}{\comp{(\tensor{f , X}) , \braid{B}{X}}}
		\quad \text{and} \quad
		\\
		\inv{\braid{X}{f}} : \prohom{\comp{\braid{X}{A} , (\tensor{f , X})}}{\comp{(\tensor{X , f}) , \braid{X}{B}}}
		\\
	\end{array}
$$
$$
	\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -24mm)} , z = {(12mm , 0mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (sheet) at (1/2 , 1/2 , 1) ;
		\coordinate (left top back) at ($ (sheet) + (-1/2 , -1/2 , 1/2) $) ;
		\coordinate (right top back) at ($ (sheet) + (1/2 , -1/2 , 1/2) $) ;
		\coordinate (left top front) at ($ (sheet) + (-1/2 , -1/2 , -1/2) $) ;
		\coordinate (right top front) at ($ (sheet) + (1/2 , -1/2 , -1/2) $) ;
		\coordinate (left seam) at ($ (sheet) + (-1/2 , 0 , 0) $) ;
		\coordinate (right seam) at ($ (sheet) + (1/2 , 0 , 0) $) ;
		\coordinate (left bot back) at ($ (sheet) + (-1/2 , 1/2 , 1/2) $) ;
		\coordinate (right bot back) at ($ (sheet) + (1/2 , 1/2 , 1/2) $) ;
		\coordinate (left bot front) at ($ (sheet) + (-1/2 , 1/2 , -1/2) $) ;
		\coordinate (right bot front) at ($ (sheet) + (1/2 , 1/2 , -1/2) $) ;
		% back bottom sheet
		\node [anchor = east] at (left seam) {\braid{A}{X}} ;
		\draw [sheet]
			(left seam) to coordinate [pos = 1/2] (cell)
			(right seam) .. controls +(0 , 1/8 , 1/2) and +(0 , -1/8 , 0) ..
			(right bot back) to
			(left bot back) .. controls +(0 , -1/8 , 0) and +(0 , 1/8 , 1/2) .. coordinate [pos = 1/3] (left)
			cycle ;
		\draw [on sheet] (left) to [bend right = 60] node [fromleft] {f} (cell) ;
		% back top sheet
		\draw [sheet]
			(left top back) to
			(right top back) .. controls +(0 , 1/8 , 0) and +(0 , -1/8 , 1/2) ..
			(right seam) to
			(left seam) .. controls +(0 , -1/8 , 1/2) and +(0 , 1/8 , 0) ..
			cycle ;
		% front bottom sheet
		\draw [sheet]
			(left seam) to
			(right seam) .. controls +(0 , 1/8 , -1/2) and +(0 , -1/8 , 0) ..
			(right bot front) to
			(left bot front) .. controls +(0 , -1/8 , 0) and +(0 , 1/8 , -1/2) ..
			cycle ;
		% front top sheet
		\draw [sheet]
			(left top front) to
			(right top front) .. controls +(0 , 1/8 , 0) and +(0 , -1/8 , -1/2) .. coordinate [pos = 1/3] (right)
			(right seam) to
			(left seam) .. controls +(0 , -1/8 , -1/2) and +(0 , 1/8 , 0) ..
			cycle ;
		\draw [on sheet] (cell) to [bend left = 60] node [toright] {f} (right) ;
		\node [anchor = west] at (right seam) {\braid{B}{X}} ;
		% align
		\node (align) at (sheet) {} ;
	\end{tikzpicture}
	\qquad , \qquad
	\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -24mm)} , z = {(12mm , 0mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (sheet) at (1/2 , 1/2 , 1) ;
		\coordinate (left top back) at ($ (sheet) + (-1/2 , -1/2 , 1/2) $) ;
		\coordinate (right top back) at ($ (sheet) + (1/2 , -1/2 , 1/2) $) ;
		\coordinate (left top front) at ($ (sheet) + (-1/2 , -1/2 , -1/2) $) ;
		\coordinate (right top front) at ($ (sheet) + (1/2 , -1/2 , -1/2) $) ;
		\coordinate (left seam) at ($ (sheet) + (-1/2 , 0 , 0) $) ;
		\coordinate (right seam) at ($ (sheet) + (1/2 , 0 , 0) $) ;
		\coordinate (left bot back) at ($ (sheet) + (-1/2 , 1/2 , 1/2) $) ;
		\coordinate (right bot back) at ($ (sheet) + (1/2 , 1/2 , 1/2) $) ;
		\coordinate (left bot front) at ($ (sheet) + (-1/2 , 1/2 , -1/2) $) ;
		\coordinate (right bot front) at ($ (sheet) + (1/2 , 1/2 , -1/2) $) ;
		% back bottom sheet
		\node [anchor = east] at (left seam) {\braid{X}{A}} ;
		\draw [sheet]
			(left seam) to
			(right seam) .. controls +(0 , 1/8 , 1/2) and +(0 , -1/8 , 0) ..
			(right bot back) to
			(left bot back) .. controls +(0 , -1/8 , 0) and +(0 , 1/8 , 1/2) ..
			cycle ;
		% back top sheet
		\draw [sheet]
			(left top back) to
			(right top back) .. controls +(0 , 1/8 , 0) and +(0 , -1/8 , 1/2) .. coordinate [pos = 1/3] (right)
			(right seam) to coordinate [pos = 1/2] (cell)
			(left seam) .. controls +(0 , -1/8 , 1/2) and +(0 , 1/8 , 0) ..
			cycle ;
		\draw [on sheet] (cell) to [bend left = 30] node [toright] {f} (right) ;
		% front bottom sheet
		\draw [sheet]
			(left seam) to coordinate [pos = 1/2] (cell)
			(right seam) .. controls +(0 , 1/8 , -1/2) and +(0 , -1/8 , 0) ..
			(right bot front) to
			(left bot front) .. controls +(0 , -1/8 , 0) and +(0 , 1/8 , -1/2) .. coordinate [pos = 1/3] (left)
			cycle ;
		\draw [on sheet] (left) to [bend right = 30] node [fromleft] {f} (cell) ;
		% front top sheet
		\draw [sheet]
			(left top front) to
			(right top front) .. controls +(0 , 1/8 , 0) and +(0 , -1/8 , -1/2) ..
			(right seam) to
			(left seam) .. controls +(0 , -1/8 , -1/2) and +(0 , 1/8 , 0) ..
			cycle ;
		\node [anchor = west] at (right seam) {\braid{X}{B}} ;
		% align
		\node (align) at (sheet) {} ;
	\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(24mm , -12mm)} , y = {(0mm , -24mm)} , z = {(12mm , 0mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (sheet) at (1/2 , 1/2 , 1) ;
		\coordinate (left top back) at ($ (sheet) + (-1/2 , -1/2 , 1/2) $) ;
		\coordinate (right top back) at ($ (sheet) + (1/2 , -1/2 , 1/2) $) ;
		\coordinate (left top front) at ($ (sheet) + (-1/2 , -1/2 , -1/2) $) ;
		\coordinate (right top front) at ($ (sheet) + (1/2 , -1/2 , -1/2) $) ;
		\coordinate (left seam) at ($ (sheet) + (-1/2 , 0 , 0) $) ;
		\coordinate (right seam) at ($ (sheet) + (1/2 , 0 , 0) $) ;
		\coordinate (left bot back) at ($ (sheet) + (-1/2 , 1/2 , 1/2) $) ;
		\coordinate (right bot back) at ($ (sheet) + (1/2 , 1/2 , 1/2) $) ;
		\coordinate (left bot front) at ($ (sheet) + (-1/2 , 1/2 , -1/2) $) ;
		\coordinate (right bot front) at ($ (sheet) + (1/2 , 1/2 , -1/2) $) ;
		% back bottom sheet
		\node [anchor = east] at (left seam) {\braid{B}{X}} ;
		\draw [sheet]
			(left seam) to coordinate [pos = 5/16] (cell 1) coordinate [pos = 9/16] (cell 2)
			(right seam) .. controls +(0 , 1/8 , 1/2) and +(0 , -1/8 , 0) ..
			(right bot back) to
			(left bot back) .. controls +(0 , -1/8 , 0) and +(0 , 1/8 , 1/2) ..
			cycle ;
		\draw [on sheet] (cell 1) to [out = south east , looseness = 2 , in = south] (cell 2) ;
		% back top sheet
		\draw [sheet]
			(left top back) to
			(right top back) .. controls +(0 , 1/8 , 0) and +(0 , -1/8 , 1/2) ..
			(right seam) to
			(left seam) .. controls +(0 , -1/8 , 1/2) and +(0 , 1/8 , 0) ..
			cycle ;
		% front bottom sheet
		\draw [sheet]
			(left seam) to
			(right seam) .. controls +(0 , 1/8 , -1/2) and +(0 , -1/8 , 0) ..
			(right bot front) to
			(left bot front) .. controls +(0 , -1/8 , 0) and +(0 , 1/8 , -1/2) ..
			cycle ;
		% front top sheet
		\draw [sheet]
			(left top front) to
			(right top front) .. controls +(0 , 1/8 , 0) and +(0 , -1/8 , -1/2) .. coordinate [pos = 1/3] (right)
			(right seam) to
			(left seam) .. controls +(0 , -1/8 , -1/2) and +(0 , 1/8 , 0) .. coordinate [pos = 2/3] (left)
			cycle ;
		\draw [on sheet] (left) to [bend left = 15] node [fromleft] {f} (cell 1) ;
		\draw [on sheet] (cell 2) to [bend left = 30] node [toright] {f} (right) ;
		\node [anchor = west] at (right seam) {\braid{B}{X}} ;
		% align
		\node (align) at (sheet) {} ;
	\end{tikzpicture}
	\qquad = \qquad
	\begin{tikzpicture}[string diagram , x = {(24mm , -12mm)} , y = {(0mm , -24mm)} , z = {(12mm , 0mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (sheet) at (1/2 , 1/2 , 1) ;
		\coordinate (left top back) at ($ (sheet) + (-1/2 , -1/2 , 1/2) $) ;
		\coordinate (right top back) at ($ (sheet) + (1/2 , -1/2 , 1/2) $) ;
		\coordinate (left top front) at ($ (sheet) + (-1/2 , -1/2 , -1/2) $) ;
		\coordinate (right top front) at ($ (sheet) + (1/2 , -1/2 , -1/2) $) ;
		\coordinate (left seam) at ($ (sheet) + (-1/2 , 0 , 0) $) ;
		\coordinate (right seam) at ($ (sheet) + (1/2 , 0 , 0) $) ;
		\coordinate (left bot back) at ($ (sheet) + (-1/2 , 1/2 , 1/2) $) ;
		\coordinate (right bot back) at ($ (sheet) + (1/2 , 1/2 , 1/2) $) ;
		\coordinate (left bot front) at ($ (sheet) + (-1/2 , 1/2 , -1/2) $) ;
		\coordinate (right bot front) at ($ (sheet) + (1/2 , 1/2 , -1/2) $) ;
		% back bottom sheet
		\node [anchor = east] at (left seam) {\braid{B}{X}} ;
		\draw [sheet]
			(left seam) to
			(right seam) .. controls +(0 , 1/8 , 1/2) and +(0 , -1/8 , 0) .. coordinate [pos = 2/3] (right back)
			(right bot back) to
			(left bot back) .. controls +(0 , -1/8 , 0) and +(0 , 1/8 , 1/2) ..
			cycle ;
		% back top sheet
		\draw [sheet]
			(left top back) to
			(right top back) .. controls +(0 , 1/8 , 0) and +(0 , -1/8 , 1/2) ..
			(right seam) to
			(left seam) .. controls +(0 , -1/8 , 1/2) and +(0 , 1/8 , 0) ..
			cycle ;
		% front bottom sheet
		\draw [sheet]
			(left seam) to
			(right seam) .. controls +(0 , 1/8 , -1/2) and +(0 , -1/8 , 0) ..
			(right bot front) to
			(left bot front) .. controls +(0 , -1/8 , 0) and +(0 , 1/8 , -1/2) ..
			cycle ;
		% front top sheet
		\draw [sheet]
			(left top front) to
			(right top front) .. controls +(0 , 1/8 , 0) and +(0 , -1/8 , -1/2) .. coordinate [pos = 1/3] (right)
			(right seam) to
			(left seam) .. controls +(0 , -1/8 , -1/2) and +(0 , 1/8 , 0) .. coordinate [pos = 2/3] (left)
			cycle ;
		\draw [on sheet] (left) to node [fromleft] {f} node [toright] {f} (right) ;
		\node [anchor = west] at (right seam) {\braid{B}{X}} ;
		% align
		\node (align) at (sheet) {} ;
	\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(20mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (in) at (1/2 , 0) ;
		\coordinate (out) at (1/2 , 1) ;
		% lines
		\draw (in) to [out = south , in = north] node [fromabove] {A} coordinate [pos = 1/2] (cell) node [tobelow] {A} (out) ;
		% align
		\node (align) at (cell) {} ;
	\end{tikzpicture}
	\quad , \quad
	\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (front in) at (1/6 , 0) ;
		\coordinate (front out) at (1/6 , 1) ;
		\coordinate (back in) at (5/6 , 0) ;
		\coordinate (back out) at (5/6 , 1) ;
		% lines
		\draw [name path = A]
			(front in) to [out = south , in = north] node [fromabove] {A} node [tobelow] {A}
			(back out) ;
		\draw [name path = B]
			($ (back in) + (-1/6 , 0) $) to [out = south , out looseness = 0.9 , in looseness = 1.1 , in = north] node [fromabove] {B} node [tobelow] {B}
			($ (front out) + (-1/6 , 0) $) ;
		\draw [name path = C]
			($ (back in) + (1/6 , 0) $) to [out = south , out looseness = 1.1 , in looseness = 0.9 , in = north] node [fromabove] {C} node [tobelow] {C}
			($ (front out) + (1/6 , 0) $) ;
		\path [name intersections = {of = A and B , by = {cell 1}}] ;
		\path [name intersections = {of = A and C , by = {cell 2}}] ;
		% align
		\node (align) at ($ (cell 1) ! 1/2 ! (cell 2) $) {} ;
	\end{tikzpicture}
	\quad , \quad
	\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (front in) at (1/6 , 0) ;
		\coordinate (front out) at (1/6 , 1) ;
		\coordinate (back in) at (5/6 , 0) ;
		\coordinate (back out) at (5/6 , 1) ;
		% lines
		\draw [name path = A]
			($ (front in) + (-1/6 , 0) $) to [out = south , out looseness = 1.1 , in looseness = 0.9 , in = north] node [fromabove] {A} node [tobelow] {A}
			($ (back out) + (-1/6 , 0) $) ;
		\draw [name path = B]
			($ (front in) + (1/6 , 0) $) to [out = south , out looseness = 0.9 , in looseness = 1.1 , in = north] node [fromabove] {B} node [tobelow] {B}
			($ (back out) + (1/6 , 0) $) ;
		\draw  [name path = C]
			(back in) to [out = south , in = north] node [fromabove] {C} node [tobelow] {C}
			(front out) ;
		\path [name intersections = {of = B and C , by = {cell 1}}] ;
		\path [name intersections = {of = A and C , by = {cell 2}}] ;
		% align
		\node (align) at ($ (cell 1) ! 1/2 ! (cell 2) $) {} ;
	\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -24mm)} , z = {(16mm , 0mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (top back) at (0 , -1/2 , 1/2) ;
		\coordinate (top front) at (0 , -1/2 , -1/2) ;
		\coordinate (bot back) at (0 , 1/2 , 1/2) ;
		\coordinate (bot front) at (0 , 1/2 , -1/2) ;
		\coordinate (left top 1) at ($ (top front) + (-1/2 , 0 , -1/12) $) ;
		\coordinate (left top 2) at ($ (top front) + (-1/2 , 0 , 1/12) $) ;
		\coordinate (left top 3) at ($ (top back) + (-1/2 , 0 , -1/6) $) ;
		\coordinate (left top 4) at ($ (top back) + (-1/2 , 0 , 1/6) $) ;
		\coordinate (right top 1) at ($ (top front) + (1/2 , 0 , -1/6) $) ;
		\coordinate (right top 2) at ($ (top front) + (1/2 , 0 , 1/6) $) ;
		\coordinate (right top 3) at ($ (top back) + (1/2 , 0 , -1/12) $) ;
		\coordinate (right top 4) at ($ (top back) + (1/2 , 0 , 1/12) $) ;
		\coordinate (left bot 1) at ($ (bot front) + (-1/2 , 0 , -1/6) $) ;
		\coordinate (left bot 2) at ($ (bot front) + (-1/2 , 0 , 1/6) $) ;
		\coordinate (left bot 3) at ($ (bot back) + (-1/2 , 0 , -1/12) $) ;
		\coordinate (left bot 4) at ($ (bot back) + (-1/2 , 0 , 1/12) $) ;
		\coordinate (right bot 1) at ($ (bot front) + (1/2 , 0 , -1/12) $) ;
		\coordinate (right bot 2) at ($ (bot front) + (1/2 , 0 , 1/12) $) ;
		\coordinate (right bot 3) at ($ (bot back) + (1/2 , 0 , -1/6) $) ;
		\coordinate (right bot 4) at ($ (bot back) + (1/2 , 0 , 1/6) $) ;
		\coordinate (left top seam) at ($ (0 , 0.35 , 0) + (left top 2) ! 11/25 ! (left top 3)  $) ;
		\coordinate (left bot seam) at ($ (0 , -0.35 , 0) + (left bot 3) ! 11/25 ! (left bot 2)  $) ;
		\coordinate (right top seam) at ($ (0 , 0.35 , 0) + (right top 3) ! 11/25 ! (right top 2)  $) ;
		\coordinate (right bot seam) at ($ (0 , -0.35 , 0) + (right bot 2) ! 11/25 ! (right bot 3)  $) ;
		\coordinate (left front seam) at ($ (0 , -0.54 , 0) + (left bot 2) $) ;
		\coordinate (left back seam) at ($ (0 , 0.54 , 0) + (left top 3) $) ;
		\coordinate (right front seam) at ($ (0 , 0.54 , 0) + (right top 2) $) ;
		\coordinate (right back seam) at ($ (0 , -0.54 , 0) + (right bot 3) $) ;
		% bottom sheet 4
		\draw [sheet]
			(left back seam) to
			(right back seam) .. controls +(0 , 1/8 , 1/3) and +(0 , -1/8 , 0) ..
			(right bot 4) to
			(left bot 4) .. controls +(0 , -1/8 , 0) and +(0 , 1/8 , 1/3) ..
			cycle ;
		% top sheet 4
		\draw [sheet]
			(left top 4) to
			(right top 4) .. controls +(0 , 1/8 , 0) and +(0 , -1/8 , 1/3) ..
			(right back seam) to
			(left back seam) .. controls +(0 , -1/8 , 1/3) and +(0 , 1/8 , 0) ..
			cycle ;
		% bottom back inner sheet
		\draw [sheet]
			(left back seam) to
			(right back seam) to
			(right bot seam) to
			(left bot seam) to
			cycle ;
		% top back inner sheet
		\draw [sheet]
			(left back seam) to
			(right back seam) to
			(right top seam) to
			(left top seam) to
			cycle ;
		% bottom sheet 3
		\draw [sheet]
			(left bot seam) to
			(right bot seam) .. controls +(0 , 1/8 , 1/3) and +(0 , -1/8 , 0) ..
			(right bot 3) to
			(left bot 3) .. controls +(0 , -1/8 , 0) and +(0 , 1/8 , 1/3) ..
			cycle ;
		% top sheet 3
		\draw [sheet]
			(left top 3) to
			(right top 3) .. controls +(0 , 1/8 , 0) and +(0 , -1/8 , 1/3) ..
			(right top seam) to
			(left top seam) .. controls +(0 , -1/8 , 1/3) and +(0 , 1/8 , 0) ..
			cycle ;
		% bottom sheet 2
		\draw [sheet]
			(left bot seam) to
			(right bot seam) .. controls +(0 , 1/8 , -1/3) and +(0 , -1/8 , 0) ..
			(right bot 2) to
			(left bot 2) .. controls +(0 , -1/8 , 0) and +(0 , 1/8 , -1/3) ..
			cycle ;
		% top sheet 2
		\draw [sheet]
			(left top 2) to
			(right top 2) .. controls +(0 , 1/8 , 0) and +(0 , -1/8 , -1/3) ..
			(right top seam) to
			(left top seam) .. controls +(0 , -1/8 , -1/3) and +(0 , 1/8 , 0) ..
			cycle ;
		% bottom front inner sheet
		\draw [sheet]
			(left front seam) to
			(right front seam) to
			(right bot seam) to
			(left bot seam) to
			cycle ;
		% top front inner sheet
		\draw [sheet]
			(left front seam) to
			(right front seam) to
			(right top seam) to
			(left top seam) to
			cycle ;
		% bottom sheet 1
		\draw [sheet]
			(left front seam) to
			(right front seam) .. controls +(0 , 1/8 , -1/3) and +(0 , -1/8 , 0) ..
			(right bot 1) to
			(left bot 1) .. controls +(0 , -1/8 , 0) and +(0 , 1/8 , -1/3) ..
			cycle ;
		% top sheet 1
		\draw [sheet]
			(left top 1) to
			(right top 1) .. controls +(0 , 1/8 , 0) and +(0 , -1/8 , -1/3) ..
			(right front seam) to
			(left front seam) .. controls +(0 , -1/8 , -1/3) and +(0 , 1/8 , 0) ..
			cycle ;
		% align
		\node (align) at (0 , 0 , 0) {} ;
	\end{tikzpicture}
	\quad : \quad
	\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (front in) at (1/6 , 0) ;
		\coordinate (front out) at (1/6 , 1) ;
		\coordinate (back in) at (5/6 , 0) ;
		\coordinate (back out) at (5/6 , 1) ;
		% lines
		\draw
			($ (front in) + (-1/12 , 0) $) to [out = south , out looseness = 1.1 , in looseness = 0.9 , in = north] node [fromabove] {A} node [tobelow] {A}
			($ (back out) + (-1/12 , 0) $) ;
		\draw
			($ (front in) + (1/12 , 0) $) to [out = south , out looseness = 0.9 , in looseness = 1.1 , in = north] node [fromabove] {B} node [tobelow] {B}
			($ (back out) + (1/12 , 0) $) ;
		\draw
			($ (back in) + (-1/6 , 0) $) to [out = south , out looseness = 0.9 , in looseness = 1.1 , in = north] node [fromabove] {X} node [tobelow] {X}
			($ (front out) + (-1/6 , 0) $) ;
		\draw
			($ (back in) + (1/6 , 0) $) to [out = south , out looseness = 1.1 , in looseness = 0.9 , in = north] node [fromabove] {Y} node [tobelow] {Y}
			($ (front out) + (1/6 , 0) $) ;
		% align
		\node (align) at (1/2 , 1/2) {} ;
	\end{tikzpicture}
	\; \proarrow \;
	\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (front in) at (1/6 , 0) ;
		\coordinate (front out) at (1/6 , 1) ;
		\coordinate (back in) at (5/6 , 0) ;
		\coordinate (back out) at (5/6 , 1) ;
		% arrows
		\draw
			($ (front in) + (-1/6 , 0) $) to [out = south , out looseness = 1.1 , in looseness = 0.9 , in = north] node [fromabove] {A} node [tobelow] {A}
			($ (back out) + (-1/6 , 0) $) ;
		\draw
			($ (front in) + (1/6 , 0) $) to [out = south , out looseness = 0.9 , in looseness = 1.1 , in = north] node [fromabove] {B} node [tobelow] {B}
			($ (back out) + (1/6 , 0) $) ;
		\draw
			($ (back in) + (-1/12 , 0) $) to [out = south , out looseness = 0.9 , in looseness = 1.1 , in = north] node [fromabove] {X} node [tobelow] {X}
			($ (front out) + (-1/12 , 0) $) ;
		\draw
			($ (back in) + (1/12 , 0) $) to [out = south , out looseness = 1.1 , in looseness = 0.9 , in = north] node [fromabove] {Y} node [tobelow] {Y}
			($ (front out) + (1/12 , 0) $) ;
		% align
		\node (align) at (1/2 , 1/2) {} ;
	\end{tikzpicture}

==> (inline-25) <==
\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -24mm)} , z = {(16mm , 0mm)} , baseline=(align.base)]
		% sheet
		\coordinate (sheet) at (0 , 0 , 0) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to
			cycle ;
		% align
		\node (align) at (sheet) {} ;
	\end{tikzpicture}
	\quad , \quad
	\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -24mm)} , z = {(16mm , 0mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (top back) at (0 , -1/2 , 1/2) ;
		\coordinate (left top back) at ($ (top back) + (-1/2 , 0 , 0) $) ;
		\coordinate (right top back) at ($ (top back) + (1/2 , 0 , 0) $) ;
		\coordinate (top mid) at (0 , -1/2 , -1/8) ;
		\coordinate (left top mid) at ($ (top mid) + (-1/2 , 0 , 0) $) ;
		\coordinate (right top mid) at ($ (top mid) + (1/2 , 0 , 0) $) ;
		\coordinate (top front) at (0 , -1/2 , -1/2) ;
		\coordinate (left top front) at ($ (top front) + (-1/2 , 0 , 0) $) ;
		\coordinate (right top front) at ($ (top front) + (1/2 , 0 , 0) $) ;
		\coordinate (bot back) at (0 , 1/2 , 1/2) ;
		\coordinate (left bot back) at ($ (bot back) + (-1/2 , 0 , 0) $) ;
		\coordinate (right bot back) at ($ (bot back) + (1/2 , 0 , 0) $) ;
		\coordinate (bot mid) at (0 , 1/2 , 1/8) ;
		\coordinate (left bot mid) at ($ (bot mid) + (-1/2 , 0 , 0) $) ;
		\coordinate (right bot mid) at ($ (bot mid) + (1/2 , 0 , 0) $) ;
		\coordinate (bot front) at (0 , 1/2 , -1/2) ;
		\coordinate (left bot front) at ($ (bot front) + (-1/2 , 0 , 0) $) ;
		\coordinate (right bot front) at ($ (bot front) + (1/2 , 0 , 0) $) ;
		\coordinate (back seam) at ($ (0 , 9/20 , 0) + (top mid) ! 1/2 ! (top back) $) ;
		\coordinate (left back seam) at ($ (back seam) + (-1/2 , 0 , 0) $) ;
		\coordinate (right back seam) at ($ (back seam) + (1/2 , 0 , 0) $) ;
		\coordinate (front seam) at ($ (0 , -9/20 , 0) + (bot front) ! 1/2 ! (bot mid) $) ;
		\coordinate (left front seam) at ($ (front seam) + (-1/2 , 0 , 0) $) ;
		\coordinate (right front seam) at ($ (front seam) + (1/2 , 0 , 0) $) ;
		% back bottom sheet
		\draw [sheet]
			(left back seam) to
			(right back seam) .. controls +(0 , 1/8 , 1/3) and +(0 , -1/8 , 0) ..
			(right bot back) to
			(left bot back) .. controls +(0 , -1/8 , 0) and +(0 , 1/8 , 1/3) ..
			cycle ;
		% back top sheet
		\draw [sheet]
			(left top back) to
			(right top back) .. controls +(0 , 1/8 , 0) and +(0 , -1/8 , 1/3) ..
			(right back seam) to
			(left back seam) .. controls +(0 , -1/8 , 1/3) and +(0 , 1/8 , 0) ..
			cycle ;
		% mid bottom sheet
		\draw [sheet]
			(left front seam) to
			(right front seam) .. controls +(0 , 1/8 , 1/3) and +(0 , -1/8 , 0) ..
			(right bot mid) to
			(left bot mid) .. controls +(0 , -1/8 , 0) and +(0 , 1/8 , 1/3) ..
			cycle ;
		% mid middle sheet
		\draw [sheet]
			(left back seam) to
			(right back seam) to
			(right front seam) to
			(left front seam) to
			cycle ;
		% mid top sheet
		\draw [sheet]
			(left top mid) to
			(right top mid) .. controls +(0 , 1/8 , 0) and +(0 , -1/8 , -1/3) ..
			(right back seam) to
			(left back seam) .. controls +(0 , -1/8 , -1/3) and +(0 , 1/8 , 0) ..
			cycle ;
		% front bottom sheet
		\draw [sheet]
			(left front seam) to
			(right front seam) .. controls +(0 , 1/8 , -1/3) and +(0 , -1/8 , 0) ..
			(right bot front) to
			(left bot front) .. controls +(0 , -1/8 , 0) and +(0 , 1/8 , -1/3) ..
			cycle ;
		% front top sheet
		\draw [sheet]
			(left top front) to
			(right top front) .. controls +(0 , 1/8 , 0) and +(0 , -1/8 , -1/3) ..
			(right front seam) to
			(left front seam) .. controls +(0 , -1/8 , -1/3) and +(0 , 1/8 , 0) ..
			cycle ;
		% align
		\node (align) at (0 , 0 , 0) {} ;
	\end{tikzpicture}
	\quad , \quad
	\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -24mm)} , z = {(16mm , 0mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (top back) at (0 , -1/2 , 1/2) ;
		\coordinate (left top back) at ($ (top back) + (-1/2 , 0 , 0) $) ;
		\coordinate (right top back) at ($ (top back) + (1/2 , 0 , 0) $) ;
		\coordinate (top mid) at (0 , -1/2 , 1/8) ;
		\coordinate (left top mid) at ($ (top mid) + (-1/2 , 0 , 0) $) ;
		\coordinate (right top mid) at ($ (top mid) + (1/2 , 0 , 0) $) ;
		\coordinate (top front) at (0 , -1/2 , -1/2) ;
		\coordinate (left top front) at ($ (top front) + (-1/2 , 0 , 0) $) ;
		\coordinate (right top front) at ($ (top front) + (1/2 , 0 , 0) $) ;
		\coordinate (bot back) at (0 , 1/2 , 1/2) ;
		\coordinate (left bot back) at ($ (bot back) + (-1/2 , 0 , 0) $) ;
		\coordinate (right bot back) at ($ (bot back) + (1/2 , 0 , 0) $) ;
		\coordinate (bot mid) at (0 , 1/2 , -1/8) ;
		\coordinate (left bot mid) at ($ (bot mid) + (-1/2 , 0 , 0) $) ;
		\coordinate (right bot mid) at ($ (bot mid) + (1/2 , 0 , 0) $) ;
		\coordinate (bot front) at (0 , 1/2 , -1/2) ;
		\coordinate (left bot front) at ($ (bot front) + (-1/2 , 0 , 0) $) ;
		\coordinate (right bot front) at ($ (bot front) + (1/2 , 0 , 0) $) ;
		\coordinate (back seam) at ($ (0 , -9/20 , 0) + (bot mid) ! 1/2 ! (bot back) $) ;
		\coordinate (left back seam) at ($ (back seam) + (-1/2 , 0 , 0) $) ;
		\coordinate (right back seam) at ($ (back seam) + (1/2 , 0 , 0) $) ;
		\coordinate (front seam) at ($ (0 , 9/20 , 0) + (top front) ! 1/2 ! (top mid) $) ;
		\coordinate (left front seam) at ($ (front seam) + (-1/2 , 0 , 0) $) ;
		\coordinate (right front seam) at ($ (front seam) + (1/2 , 0 , 0) $) ;
		% back bottom sheet
		\draw [sheet]
			(left back seam) to
			(right back seam) .. controls +(0 , 1/8 , 1/3) and +(0 , -1/8 , 0) ..
			(right bot back) to
			(left bot back) .. controls +(0 , -1/8 , 0) and +(0 , 1/8 , 1/3) ..
			cycle ;
		% back top sheet
		\draw [sheet]
			(left top back) to
			(right top back) .. controls +(0 , 1/8 , 0) and +(0 , -1/8 , 1/3) ..
			(right back seam) to
			(left back seam) .. controls +(0 , -1/8 , 1/3) and +(0 , 1/8 , 0) ..
			cycle ;
		% mid bottom sheet
		\draw [sheet]
			(left back seam) to
			(right back seam) .. controls +(0 , 1/8 , -1/3) and +(0 , -1/8 , 0) ..
			(right bot mid) to
			(left bot mid) .. controls +(0 , -1/8 , 0) and +(0 , 1/8 , -1/3) ..
			cycle ;
		% mid middle sheet
		\draw [sheet]
			(left front seam) to
			(right front seam) to
			(right back seam) to
			(left back seam) to
			cycle ;
		% mid top sheet
		\draw [sheet]
			(left top mid) to
			(right top mid) .. controls +(0 , 1/8 , 0) and +(0 , -1/8 , 1/3) ..
			(right front seam) to
			(left front seam) .. controls +(0 , -1/8 , 1/3) and +(0 , 1/8 , 0) ..
			cycle ;
		% front bottom sheet
		\draw [sheet]
			(left front seam) to
			(right front seam) .. controls +(0 , 1/8 , -1/3) and +(0 , -1/8 , 0) ..
			(right bot front) to
			(left bot front) .. controls +(0 , -1/8 , 0) and +(0 , 1/8 , -1/3) ..
			cycle ;
		% front top sheet
		\draw [sheet]
			(left top front) to
			(right top front) .. controls +(0 , 1/8 , 0) and +(0 , -1/8 , -1/3) ..
			(right front seam) to
			(left front seam) .. controls +(0 , -1/8 , -1/3) and +(0 , 1/8 , 0) ..
			cycle ;
		% align
		\node (align) at (0 , 0 , 0) {} ;
	\end{tikzpicture}
\begin{array}{l}
		\braid{\tensor{f , X}}{Y}
		=
		\procomp
		{
			[\comp{\interchange{f , \braid{X}{Y}} , \procomp{} (\tensor{\braid{B}{Y} , X})}] ,
			[\comp{\procomp{} (\tensor{A , \braid{X}{Y}}) , (\tensor{\braid{f}{Y} , X})}]
		}
		\\
		\braid{\tensor{X , f}}{Y}
		=
		\procomp
		{
			[\comp{(\tensor{X , \braid{f}{Y}}) , \procomp{} (\tensor{\braid{X}{Y} , B})}] ,
			[\comp{\procomp{} (\tensor{X , \braid{A}{Y}}) , \inv{\interchange{\braid{X}{Y} , f}}}]
		}
		\\
		\braid{\tensor{X , Y}}{f}
		=
		\procomp
		{
			[\comp{(\tensor{X , \braid{Y}{f}}) , \procomp{} (\tensor{\braid{X}{B} , Y})}] ,
			[\comp{\procomp{} (\tensor{X , \braid{Y}{A}}) , (\tensor{\braid{X}{f} , Y})}]
		}
		\\
	\end{array}
\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -24mm)} , z = {(16mm , 0mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (top back) at (0 , -1/2 , 1/2) ;
		\coordinate (left top back) at ($ (top back) + (-1/2 , 0 , 0) $) ;
		\coordinate (right top back) at ($ (top back) + (1/2 , 0 , 0) $) ;
		\coordinate (top mid) at (0 , -1/2 , -1/8) ;
		\coordinate (left top mid) at ($ (top mid) + (-1/2 , 0 , 0) $) ;
		\coordinate (right top mid) at ($ (top mid) + (1/2 , 0 , 0) $) ;
		\coordinate (top front) at (0 , -1/2 , -1/2) ;
		\coordinate (left top front) at ($ (top front) + (-1/2 , 0 , 0) $) ;
		\coordinate (right top front) at ($ (top front) + (1/2 , 0 , 0) $) ;
		\coordinate (bot back) at (0 , 1/2 , 1/2) ;
		\coordinate (left bot back) at ($ (bot back) + (-1/2 , 0 , 0) $) ;
		\coordinate (right bot back) at ($ (bot back) + (1/2 , 0 , 0) $) ;
		\coordinate (bot mid) at (0 , 1/2 , 1/8) ;
		\coordinate (left bot mid) at ($ (bot mid) + (-1/2 , 0 , 0) $) ;
		\coordinate (right bot mid) at ($ (bot mid) + (1/2 , 0 , 0) $) ;
		\coordinate (bot front) at (0 , 1/2 , -1/2) ;
		\coordinate (left bot front) at ($ (bot front) + (-1/2 , 0 , 0) $) ;
		\coordinate (right bot front) at ($ (bot front) + (1/2 , 0 , 0) $) ;
		\coordinate (back seam) at ($ (0 , 9/20 , 0) + (top mid) ! 1/2 ! (top back) $) ;
		\coordinate (left back seam) at ($ (back seam) + (-1/2 , 0 , 0) $) ;
		\coordinate (right back seam) at ($ (back seam) + (1/2 , 0 , 0) $) ;
		\coordinate (front seam) at ($ (0 , -9/20 , 0) + (bot front) ! 1/2 ! (bot mid) $) ;
		\coordinate (left front seam) at ($ (front seam) + (-1/2 , 0 , 0) $) ;
		\coordinate (right front seam) at ($ (front seam) + (1/2 , 0 , 0) $) ;
		% back bottom sheet
		\draw [sheet]
			(left back seam) to
			(right back seam) .. controls +(0 , 1/8 , 1/3) and +(0 , -1/8 , 0) ..
			(right bot back) to
			(left bot back) .. controls +(0 , -1/8 , 0) and +(0 , 1/8 , 1/3) ..
			cycle ;
		% back top sheet
		\draw [sheet]
			(left top back) to
			(right top back) .. controls +(0 , 1/8 , 0) and +(0 , -1/8 , 1/3) ..
			(right back seam) to
			(left back seam) .. controls +(0 , -1/8 , 1/3) and +(0 , 1/8 , 0) ..
			cycle ;
		% mid bottom sheet
		\draw [sheet]
			(left front seam) to coordinate [pos = 1/2] (cell)
			(right front seam) .. controls +(0 , 1/8 , 1/3) and +(0 , -1/8 , 0) .. coordinate [pos = 4/5] (right)
			(right bot mid) to
			(left bot mid) .. controls +(0 , -1/8 , 0) and +(0 , 1/8 , 1/3) ..
			cycle ;
		\draw [on sheet] (cell) to [bend right = 30] node [toright] {f} (right) ;
		% mid middle sheet
		\draw [sheet]
			(left back seam) to
			(right back seam) to
			(right front seam) to
			(left front seam) to
			cycle
		;
		% mid top sheet
		\draw [sheet]
			(left top mid) to
			(right top mid) .. controls +(0 , 1/8 , 0) and +(0 , -1/8 , -1/3) ..
			(right back seam) to
			(left back seam) .. controls +(0 , -1/8 , -1/3) and +(0 , 1/8 , 0) ..
			cycle ;
		% front bottom sheet
		\draw [sheet]
			(left front seam) to
			(right front seam) .. controls +(0 , 1/8 , -1/3) and +(0 , -1/8 , 0) ..
			(right bot front) to
			(left bot front) .. controls +(0 , -1/8 , 0) and +(0 , 1/8 , -1/3) ..
			cycle ;
		% front top sheet
		\draw [sheet]
			(left top front) to
			(right top front) .. controls +(0 , 1/8 , 0) and +(0 , -1/8 , -1/3) ..
			(right front seam) to coordinate [pos = 1/2] (cell)
			(left front seam) .. controls +(0 , -1/8 , -1/3) and +(0 , 1/8 , 0) .. coordinate [pos = 4/5] (left)
			cycle ;
		\draw [on sheet] (left) to [bend left = 30] node [fromleft] {f} (cell) ;
		% align
		\node (align) at (0 , 0 , 0) {} ;
	\end{tikzpicture}
	\quad , \quad
	\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -24mm)} , z = {(16mm , 0mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (top back) at (0 , -1/2 , 1/2) ;
		\coordinate (left top back) at ($ (top back) + (-1/2 , 0 , 0) $) ;
		\coordinate (right top back) at ($ (top back) + (1/2 , 0 , 0) $) ;
		\coordinate (top mid) at (0 , -1/2 , -1/8) ;
		\coordinate (left top mid) at ($ (top mid) + (-1/2 , 0 , 0) $) ;
		\coordinate (right top mid) at ($ (top mid) + (1/2 , 0 , 0) $) ;
		\coordinate (top front) at (0 , -1/2 , -1/2) ;
		\coordinate (left top front) at ($ (top front) + (-1/2 , 0 , 0) $) ;
		\coordinate (right top front) at ($ (top front) + (1/2 , 0 , 0) $) ;
		\coordinate (bot back) at (0 , 1/2 , 1/2) ;
		\coordinate (left bot back) at ($ (bot back) + (-1/2 , 0 , 0) $) ;
		\coordinate (right bot back) at ($ (bot back) + (1/2 , 0 , 0) $) ;
		\coordinate (bot mid) at (0 , 1/2 , 1/8) ;
		\coordinate (left bot mid) at ($ (bot mid) + (-1/2 , 0 , 0) $) ;
		\coordinate (right bot mid) at ($ (bot mid) + (1/2 , 0 , 0) $) ;
		\coordinate (bot front) at (0 , 1/2 , -1/2) ;
		\coordinate (left bot front) at ($ (bot front) + (-1/2 , 0 , 0) $) ;
		\coordinate (right bot front) at ($ (bot front) + (1/2 , 0 , 0) $) ;
		\coordinate (back seam) at ($ (0 , 9/20 , 0) + (top mid) ! 1/2 ! (top back) $) ;
		\coordinate (left back seam) at ($ (back seam) + (-1/2 , 0 , 0) $) ;
		\coordinate (right back seam) at ($ (back seam) + (1/2 , 0 , 0) $) ;
		\coordinate (front seam) at ($ (0 , -9/20 , 0) + (bot front) ! 1/2 ! (bot mid) $) ;
		\coordinate (left front seam) at ($ (front seam) + (-1/2 , 0 , 0) $) ;
		\coordinate (right front seam) at ($ (front seam) + (1/2 , 0 , 0) $) ;
		% back bottom sheet
		\draw [sheet]
			(left back seam) to coordinate [pos = 7/16] (cell)
			(right back seam) .. controls +(0 , 1/8 , 1/3) and +(0 , -1/8 , 0) .. coordinate [pos = 4/5] (right)
			(right bot back) to
			(left bot back) .. controls +(0 , -1/8 , 0) and +(0 , 1/8 , 1/3) ..
			cycle ;
		\draw [on sheet] (cell) to [bend right = 30] node [toright] {f} (right) ;
		% back top sheet
		\draw [sheet]
			(left top back) to
			(right top back) .. controls +(0 , 1/8 , 0) and +(0 , -1/8 , 1/3) ..
			(right back seam) to
			(left back seam) .. controls +(0 , -1/8 , 1/3) and +(0 , 1/8 , 0) ..
			cycle ;
		% mid bottom sheet
		\draw [sheet]
			(left front seam) to
			(right front seam) .. controls +(0 , 1/8 , 1/3) and +(0 , -1/8 , 0) ..
			(right bot mid) to
			(left bot mid) .. controls +(0 , -1/8 , 0) and +(0 , 1/8 , 1/3) ..
			cycle ;
		% mid middle sheet
		\draw [sheet]
			(left back seam) to
			(right back seam) to
			(right front seam) to
			(left front seam) to
			cycle ;
		% mid top sheet
		\draw [sheet]
			(left top mid) to
			(right top mid) .. controls +(0 , 1/8 , 0) and +(0 , -1/8 , -1/3) ..
			(right back seam) to
			(left back seam) .. controls +(0 , -1/8 , -1/3) and +(0 , 1/8 , 0) .. coordinate [pos = 4/5] (left)
			cycle ;
		\draw [on sheet] (left) to [bend left = 30] node [fromleft] {f} (cell) ;
		% front bottom sheet
		\draw [sheet]
			(left front seam) to
			(right front seam) .. controls +(0 , 1/8 , -1/3) and +(0 , -1/8 , 0) ..
			(right bot front) to
			(left bot front) .. controls +(0 , -1/8 , 0) and +(0 , 1/8 , -1/3) ..
			cycle ;
		% front top sheet
		\draw [sheet]
			(left top front) to
			(right top front) .. controls +(0 , 1/8 , 0) and +(0 , -1/8 , -1/3) ..
			(right front seam) to
			(left front seam) .. controls +(0 , -1/8 , -1/3) and +(0 , 1/8 , 0) ..
			cycle ;
		% align
		\node (align) at (0 , 0 , 0) {} ;
	\end{tikzpicture}
	\quad , \quad
	\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -24mm)} , z = {(16mm , 0mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (top back) at (0 , -1/2 , 1/2) ;
		\coordinate (left top back) at ($ (top back) + (-1/2 , 0 , 0) $) ;
		\coordinate (right top back) at ($ (top back) + (1/2 , 0 , 0) $) ;
		\coordinate (top mid) at (0 , -1/2 , -1/8) ;
		\coordinate (left top mid) at ($ (top mid) + (-1/2 , 0 , 0) $) ;
		\coordinate (right top mid) at ($ (top mid) + (1/2 , 0 , 0) $) ;
		\coordinate (top front) at (0 , -1/2 , -1/2) ;
		\coordinate (left top front) at ($ (top front) + (-1/2 , 0 , 0) $) ;
		\coordinate (right top front) at ($ (top front) + (1/2 , 0 , 0) $) ;
		\coordinate (bot back) at (0 , 1/2 , 1/2) ;
		\coordinate (left bot back) at ($ (bot back) + (-1/2 , 0 , 0) $) ;
		\coordinate (right bot back) at ($ (bot back) + (1/2 , 0 , 0) $) ;
		\coordinate (bot mid) at (0 , 1/2 , 1/8) ;
		\coordinate (left bot mid) at ($ (bot mid) + (-1/2 , 0 , 0) $) ;
		\coordinate (right bot mid) at ($ (bot mid) + (1/2 , 0 , 0) $) ;
		\coordinate (bot front) at (0 , 1/2 , -1/2) ;
		\coordinate (left bot front) at ($ (bot front) + (-1/2 , 0 , 0) $) ;
		\coordinate (right bot front) at ($ (bot front) + (1/2 , 0 , 0) $) ;
		\coordinate (back seam) at ($ (0 , 9/20 , 0) + (top mid) ! 1/2 ! (top back) $) ;
		\coordinate (left back seam) at ($ (back seam) + (-1/2 , 0 , 0) $) ;
		\coordinate (right back seam) at ($ (back seam) + (1/2 , 0 , 0) $) ;
		\coordinate (front seam) at ($ (0 , -9/20 , 0) + (bot front) ! 1/2 ! (bot mid) $) ;
		\coordinate (left front seam) at ($ (front seam) + (-1/2 , 0 , 0) $) ;
		\coordinate (right front seam) at ($ (front seam) + (1/2 , 0 , 0) $) ;
		% back bottom sheet
		\draw [sheet]
			(left back seam) to
			(right back seam) .. controls +(0 , 1/8 , 1/3) and +(0 , -1/8 , 0) ..
			(right bot back) to
			(left bot back) .. controls +(0 , -1/8 , 0) and +(0 , 1/8 , 1/3) ..
			cycle ;
		% back top sheet
		\draw [sheet]
			(left top back) to
			(right top back) .. controls +(0 , 1/8 , 0) and +(0 , -1/8 , 1/3) ..
			(right back seam) to coordinate [pos = 10/16] (back cell)
			(left back seam) .. controls +(0 , -1/8 , 1/3) and +(0 , 1/8 , 0) .. coordinate [pos = 3/4] (left)
			cycle ;
		\draw [on sheet] (left) to [bend left = 30] node [fromleft] {f} (back cell) ;
		% mid bottom sheet
		\draw [sheet]
			(left front seam) to
			(right front seam) .. controls +(0 , 1/8 , 1/3) and +(0 , -1/8 , 0) ..
			(right bot mid) to
			(left bot mid) .. controls +(0 , -1/8 , 0) and +(0 , 1/8 , 1/3) ..
			cycle ;
		% mid middle sheet
		\draw [sheet]
			(left back seam) to
			(right back seam) to
			(right front seam) to coordinate [pos = 6/16] (front cell)
			(left front seam) to
			cycle ;
		\draw [on sheet] (back cell) to (front cell) ;
		% mid top sheet
		\draw [sheet]
			(left top mid) to
			(right top mid) .. controls +(0 , 1/8 , 0) and +(0 , -1/8 , -1/3) ..
			(right back seam) to
			(left back seam) .. controls +(0 , -1/8 , -1/3) and +(0 , 1/8 , 0) ..
			cycle ;
		% front bottom sheet
		\draw [sheet]
			(left front seam) to
			(right front seam) .. controls +(0 , 1/8 , -1/3) and +(0 , -1/8 , 0) .. coordinate [pos = 3/4] (right)
			(right bot front) to
			(left bot front) .. controls +(0 , -1/8 , 0) and +(0 , 1/8 , -1/3) ..
			cycle ;
		\draw [on sheet] (front cell) to [bend right = 30] node [toright] {f} (right) ;
		% front top sheet
		\draw [sheet]
			(left top front) to
			(right top front) .. controls +(0 , 1/8 , 0) and +(0 , -1/8 , -1/3) ..
			(right front seam) to
			(left front seam) .. controls +(0 , -1/8 , -1/3) and +(0 , 1/8 , 0) ..
			cycle ;
		% align
		\node (align) at (0 , 0 , 0) {} ;
	\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(20mm , 0mm)} , y = {(0mm , -20mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (in) at (0 , 1/2) ;
		\coordinate (out 1) at (1 , 1/4) ;
		\coordinate (out 2) at (1 , 3/4) ;
		\coordinate (cell) at (2/5 , 1/2) ;
		% lines
		\draw (in) to [out = east , in = west] node [fromleft] {\braid{\tensor{X , Y}}{B}} (cell) ;
		\draw (cell) to [out = north , in = west] node [toright] {\tensor{X , \braid{Y}{B}}} (out 1) ;
		\draw (cell) to [out = south , in = west] node [toright] {\tensor{\braid{X}{B} , Y}} (out 2) ;
		% regions
		\node [anchor = east] at ($ (cell) + (-1/8 , -1/4) $) {\tensor{X , Y , B}} ;
		\node [anchor = west] at ($ (cell) + (1/4 , 0) $) {\tensor{X , B , Y}} ;
		\node [anchor = east] at ($ (cell) + (-1/8 , 1/4) $) {\tensor{B , X , Y}} ;
		% nodes
		\node [bead] (align) at (cell) {\comp{}} ;
	\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (back in) at (0 , 1/2) ;
		\coordinate (back out) at (1 , 1/2) ;
		\coordinate (front in) at (0 , 0) ;
		\coordinate (front out) at (1 , 1) ;
		% lines
		\draw [name path = back]
			(back in) to [out = east , in = west] node [fromleft] {\braid{\tensor{X , Y}}{B}} node [toright] {\braid{\tensor{X , Y}}{A}}
			(back out) ;
		\draw [name path = front]
			(front in) to [out = east , in = west] node [fromleft] {\tensor{X , Y , f}} node [toright] {\tensor{f , X , Y}}
			(front out) ;
		\path [name intersections = {of = back and front , by = {cell}}] ;
		% align
		\node (align) at (cell) {} ;
	\end{tikzpicture}
	\; \overset{\eqref{temp1}}{=} \;
	\begin{tikzpicture}[string diagram , x = {(24mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (back in) at (0 , 1/2) ;
		\coordinate (back out) at (1 , 1/2) ;
		\coordinate (front in) at (0 , 0) ;
		\coordinate (front out) at (1 , 1) ;
		\coordinate (cell 1) at (1/2 , 1/2) ;
		\coordinate (cell 2) at (7/8 , 1/2) ;
		% lines
		\draw (back in) to [out = east , in = west] node [fromleft] {} (cell 1) ;
		\draw (cell 1) to [out = north , looseness = 1.5 , in = north] (cell 2) ;
		\draw (cell 1) to [out = south , looseness = 1.5 , in = south] (cell 2) ;
		\draw (cell 2) to [out = east , in = west] node [toright] {} (back out) ;
		\draw
			(front in) to [out = east , in = west] node [fromleft] {}
			(cell 1 |- front out) to [out = east , in = west] node [toright] {}
			(front out) ;
		% nodes
		\node [bead] at (cell 1) {\comp{}} ;
		\node [bead] (align) at (cell 2) {\comp{}} ;
	\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(20mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (back in) at (0 , 1/2) ;
		\coordinate (back out) at (1 , 1/2) ;
		\coordinate (front in) at (0 , 0) ;
		\coordinate (front out) at (1 , 1) ;
		\coordinate (cell 1) at (1/6 , 1/2) ;
		\coordinate (cell 2) at (5/6 , 1/2) ;
		% lines
		\draw (back in) to [out = east , in = west] node [fromleft] {} (cell 1) ;
		\draw (cell 1) to [out = north , looseness = 1 , in = north] (cell 2) ;
		\draw (cell 1) to [out = south , looseness = 1 , in = south] (cell 2) ;
		\draw (cell 2) to [out = east , in = west] node [toright] {} (back out) ;
		\draw
			(front in) to [out = east , in = west] node [fromleft] {} node [toright] {}
			(front out) ;
		% nodes
		\node [bead] at (cell 1) {\comp{}} ;
		\node [bead] (align) at (cell 2) {\comp{}} ;
	\end{tikzpicture}
\begin{array}{l}
		\braid{m}{\tensor{X , Y}}
		=
		\comp
		{
			(\tensor{\braid{m}{X} , Y}) ,
			(\tensor{X , \braid{m}{Y}})
		}
		\\
		\braid{X}{\tensor{m , Y}}
		=
		\comp
		{
			(\tensor{\braid{X}{m} , Y}) ,
			\interchange{m , \braid{X}{Y}}
		}
		\\
		\braid{X}{\tensor{Y , m}}
		=
		\comp
		{
			\interchange{\braid{X}{Y} , m} ,
			(\tensor{Y , \braid{X}{m}})
		}
		\\
	\end{array}
\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -24mm)} , z = {(16mm , 0mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (top back) at (0 , -1/2 , 1/2) ;
		\coordinate (left top back) at ($ (top back) + (-1/2 , 0 , 0) $) ;
		\coordinate (right top back) at ($ (top back) + (1/2 , 0 , 0) $) ;
		\coordinate (top mid) at (0 , -1/2 , 1/8) ;
		\coordinate (left top mid) at ($ (top mid) + (-1/2 , 0 , 0) $) ;
		\coordinate (right top mid) at ($ (top mid) + (1/2 , 0 , 0) $) ;
		\coordinate (top front) at (0 , -1/2 , -1/2) ;
		\coordinate (left top front) at ($ (top front) + (-1/2 , 0 , 0) $) ;
		\coordinate (right top front) at ($ (top front) + (1/2 , 0 , 0) $) ;
		\coordinate (bot back) at (0 , 1/2 , 1/2) ;
		\coordinate (left bot back) at ($ (bot back) + (-1/2 , 0 , 0) $) ;
		\coordinate (right bot back) at ($ (bot back) + (1/2 , 0 , 0) $) ;
		\coordinate (bot mid) at (0 , 1/2 , -1/8) ;
		\coordinate (left bot mid) at ($ (bot mid) + (-1/2 , 0 , 0) $) ;
		\coordinate (right bot mid) at ($ (bot mid) + (1/2 , 0 , 0) $) ;
		\coordinate (bot front) at (0 , 1/2 , -1/2) ;
		\coordinate (left bot front) at ($ (bot front) + (-1/2 , 0 , 0) $) ;
		\coordinate (right bot front) at ($ (bot front) + (1/2 , 0 , 0) $) ;
		\coordinate (back seam) at ($ (0 , -9/20 , 0) + (bot mid) ! 1/2 ! (bot back) $) ;
		\coordinate (left back seam) at ($ (back seam) + (-1/2 , 0 , 0) $) ;
		\coordinate (right back seam) at ($ (back seam) + (1/2 , 0 , 0) $) ;
		\coordinate (front seam) at ($ (0 , 9/20 , 0) + (top front) ! 1/2 ! (top mid) $) ;
		\coordinate (left front seam) at ($ (front seam) + (-1/2 , 0 , 0) $) ;
		\coordinate (right front seam) at ($ (front seam) + (1/2 , 0 , 0) $) ;
		% back bottom sheet
		\draw [sheet]
			(left back seam) to coordinate [pos = 1/2] (back cell)
			(right back seam) .. controls +(0 , 1/8 , 1/3) and +(0 , -1/8 , 0) ..
			(right bot back) to coordinate [pos = 1/2] (bot)
			(left bot back) .. controls +(0 , -1/8 , 0) and +(0 , 1/8 , 1/3) ..
			cycle ;
		\draw [on sheet] (back cell) .. controls +(0 , 1/8 , 1/3) and +(0 , -1/8 , 0) .. node [tobelow] {m} (bot) ;
		% back top sheet
		\draw [sheet]
			(left top back) to
			(right top back) .. controls +(0 , 1/8 , 0) and +(0 , -1/8 , 1/3) ..
			(right back seam) to
			(left back seam) .. controls +(0 , -1/8 , 1/3) and +(0 , 1/8 , 0) ..
			cycle ;
		% mid bottom sheet
		\draw [sheet]
			(left back seam) to
			(right back seam) .. controls +(0 , 1/8 , -1/3) and +(0 , -1/8 , 0) ..
			(right bot mid) to
			(left bot mid) .. controls +(0 , -1/8 , 0) and +(0 , 1/8 , -1/3) ..
			cycle ;
		% mid middle sheet
		\draw [sheet]
			(left front seam) to coordinate [pos = 1/2] (front cell)
			(right front seam) to
			(right back seam) to
			(left back seam) to
			cycle ;
		\draw [on sheet] (front cell) to (back cell) ;
		% mid top sheet
		\draw [sheet]
			(left top mid) to
			(right top mid) .. controls +(0 , 1/8 , 0) and +(0 , -1/8 , 1/3) ..
			(right front seam) to
			(left front seam) .. controls +(0 , -1/8 , 1/3) and +(0 , 1/8 , 0) ..
			cycle ;
		% front bottom sheet
		\draw [sheet]
			(left front seam) to
			(right front seam) .. controls +(0 , 1/8 , -1/3) and +(0 , -1/8 , 0) ..
			(right bot front) to
			(left bot front) .. controls +(0 , -1/8 , 0) and +(0 , 1/8 , -1/3) ..
			cycle ;
		% front top sheet
		\draw [sheet]
			(left top front) to coordinate [pos = 1/2] (top)
			(right top front) .. controls +(0 , 1/8 , 0) and +(0 , -1/8 , -1/3) ..
			(right front seam) to
			(left front seam) .. controls +(0 , -1/8 , -1/3) and +(0 , 1/8 , 0) ..
			cycle ;
		\draw [on sheet] (top) .. controls +(0 , 1/8 , 0) and +(0 , -1/8 , -1/3) .. node [fromabove] {m} (front cell) ;
		% align
		\node (align) at (0 , 0 , 0) {} ;
	\end{tikzpicture}
	\quad , \quad
	\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -24mm)} , z = {(16mm , 0mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (top back) at (0 , -1/2 , 1/2) ;
		\coordinate (left top back) at ($ (top back) + (-1/2 , 0 , 0) $) ;
		\coordinate (right top back) at ($ (top back) + (1/2 , 0 , 0) $) ;
		\coordinate (top mid) at (0 , -1/2 , 1/8) ;
		\coordinate (left top mid) at ($ (top mid) + (-1/2 , 0 , 0) $) ;
		\coordinate (right top mid) at ($ (top mid) + (1/2 , 0 , 0) $) ;
		\coordinate (top front) at (0 , -1/2 , -1/2) ;
		\coordinate (left top front) at ($ (top front) + (-1/2 , 0 , 0) $) ;
		\coordinate (right top front) at ($ (top front) + (1/2 , 0 , 0) $) ;
		\coordinate (bot back) at (0 , 1/2 , 1/2) ;
		\coordinate (left bot back) at ($ (bot back) + (-1/2 , 0 , 0) $) ;
		\coordinate (right bot back) at ($ (bot back) + (1/2 , 0 , 0) $) ;
		\coordinate (bot mid) at (0 , 1/2 , -1/8) ;
		\coordinate (left bot mid) at ($ (bot mid) + (-1/2 , 0 , 0) $) ;
		\coordinate (right bot mid) at ($ (bot mid) + (1/2 , 0 , 0) $) ;
		\coordinate (bot front) at (0 , 1/2 , -1/2) ;
		\coordinate (left bot front) at ($ (bot front) + (-1/2 , 0 , 0) $) ;
		\coordinate (right bot front) at ($ (bot front) + (1/2 , 0 , 0) $) ;
		\coordinate (back seam) at ($ (0 , -9/20 , 0) + (bot mid) ! 1/2 ! (bot back) $) ;
		\coordinate (left back seam) at ($ (back seam) + (-1/2 , 0 , 0) $) ;
		\coordinate (right back seam) at ($ (back seam) + (1/2 , 0 , 0) $) ;
		\coordinate (front seam) at ($ (0 , 9/20 , 0) + (top front) ! 1/2 ! (top mid) $) ;
		\coordinate (left front seam) at ($ (front seam) + (-1/2 , 0 , 0) $) ;
		\coordinate (right front seam) at ($ (front seam) + (1/2 , 0 , 0) $) ;
		% back bottom sheet
		\draw [sheet]
			(left back seam) to
			(right back seam) .. controls +(0 , 1/8 , 1/3) and +(0 , -1/8 , 0) ..
			(right bot back) to
			(left bot back) .. controls +(0 , -1/8 , 0) and +(0 , 1/8 , 1/3) ..
			cycle ;
		% back top sheet
		\draw [sheet]
			(left top back) to
			(right top back) .. controls +(0 , 1/8 , 0) and +(0 , -1/8 , 1/3) ..
			(right back seam) to
			(left back seam) .. controls +(0 , -1/8 , 1/3) and +(0 , 1/8 , 0) ..
			cycle ;
		% mid bottom sheet
		\draw [sheet]
			(left back seam) to
			(right back seam) .. controls +(0 , 1/8 , -1/3) and +(0 , -1/8 , 0) ..
			(right bot mid) to
			(left bot mid) .. controls +(0 , -1/8 , 0) and +(0 , 1/8 , -1/3) ..
			cycle ;
		% mid middle sheet
		\draw [sheet]
			(left front seam) to
			(right front seam) to
			(right back seam) to
			(left back seam) to
			cycle ;
		% mid top sheet
		\draw [sheet]
			(left top mid) to coordinate [pos = 1/2] (top)
			(right top mid) .. controls +(0 , 1/8 , 0) and +(0 , -1/8 , 1/3) ..
			(right front seam) to coordinate [pos = 1/2] (cell)
			(left front seam) .. controls +(0 , -1/8 , 1/3) and +(0 , 1/8 , 0) ..
			cycle ;
		\draw [on sheet] (top) .. controls +(0 , 1/8 , 0) and +(0 , -1/8 , 1/3) .. node [fromabove] {m} (cell) ;
		% front bottom sheet
		\draw [sheet]
			(left front seam) to
			(right front seam) .. controls +(0 , 1/8 , -1/3) and +(0 , -1/8 , 0) ..
			(right bot front) to coordinate [pos = 1/2] (bot)
			(left bot front) .. controls +(0 , -1/8 , 0) and +(0 , 1/8 , -1/3) ..
			cycle ;
		\draw [on sheet] (cell) .. controls +(0 , 1/8 , -1/3) and +(0 , -1/8 , 0) .. node [tobelow] {m} (bot) ;
		% front top sheet
		\draw [sheet]
			(left top front) to
			(right top front) .. controls +(0 , 1/8 , 0) and +(0 , -1/8 , -1/3) ..
			(right front seam) to
			(left front seam) .. controls +(0 , -1/8 , -1/3) and +(0 , 1/8 , 0) ..
			cycle ;
		% align
		\node (align) at (0 , 0 , 0) {} ;
	\end{tikzpicture}
	\quad , \quad
	\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -24mm)} , z = {(16mm , 0mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (top back) at (0 , -1/2 , 1/2) ;
		\coordinate (left top back) at ($ (top back) + (-1/2 , 0 , 0) $) ;
		\coordinate (right top back) at ($ (top back) + (1/2 , 0 , 0) $) ;
		\coordinate (top mid) at (0 , -1/2 , 1/8) ;
		\coordinate (left top mid) at ($ (top mid) + (-1/2 , 0 , 0) $) ;
		\coordinate (right top mid) at ($ (top mid) + (1/2 , 0 , 0) $) ;
		\coordinate (top front) at (0 , -1/2 , -1/2) ;
		\coordinate (left top front) at ($ (top front) + (-1/2 , 0 , 0) $) ;
		\coordinate (right top front) at ($ (top front) + (1/2 , 0 , 0) $) ;
		\coordinate (bot back) at (0 , 1/2 , 1/2) ;
		\coordinate (left bot back) at ($ (bot back) + (-1/2 , 0 , 0) $) ;
		\coordinate (right bot back) at ($ (bot back) + (1/2 , 0 , 0) $) ;
		\coordinate (bot mid) at (0 , 1/2 , -1/8) ;
		\coordinate (left bot mid) at ($ (bot mid) + (-1/2 , 0 , 0) $) ;
		\coordinate (right bot mid) at ($ (bot mid) + (1/2 , 0 , 0) $) ;
		\coordinate (bot front) at (0 , 1/2 , -1/2) ;
		\coordinate (left bot front) at ($ (bot front) + (-1/2 , 0 , 0) $) ;
		\coordinate (right bot front) at ($ (bot front) + (1/2 , 0 , 0) $) ;
		\coordinate (back seam) at ($ (0 , -9/20 , 0) + (bot mid) ! 1/2 ! (bot back) $) ;
		\coordinate (left back seam) at ($ (back seam) + (-1/2 , 0 , 0) $) ;
		\coordinate (right back seam) at ($ (back seam) + (1/2 , 0 , 0) $) ;
		\coordinate (front seam) at ($ (0 , 9/20 , 0) + (top front) ! 1/2 ! (top mid) $) ;
		\coordinate (left front seam) at ($ (front seam) + (-1/2 , 0 , 0) $) ;
		\coordinate (right front seam) at ($ (front seam) + (1/2 , 0 , 0) $) ;
		% back bottom sheet
		\draw [sheet]
			(left back seam) to
			(right back seam) .. controls +(0 , 1/8 , 1/3) and +(0 , -1/8 , 0) ..
			(right bot back) to
			(left bot back) .. controls +(0 , -1/8 , 0) and +(0 , 1/8 , 1/3) ..
			cycle ;
		% back top sheet
		\draw [sheet]
			(left top back) to coordinate [pos = 1/2] (top)
			(right top back) .. controls +(0 , 1/8 , 0) and +(0 , -1/8 , 1/3) ..
			(right back seam) to coordinate [pos = 1/2] (cell)
			(left back seam) .. controls +(0 , -1/8 , 1/3) and +(0 , 1/8 , 0) ..
			cycle ;
		\draw [on sheet] (top) .. controls +(0 , 1/8 , 0) and +(0 , -1/8 , 1/3) .. node [fromabove] {m} (cell) ;
		% mid bottom sheet
		\draw [sheet]
			(left back seam) to
			(right back seam) .. controls +(0 , 1/8 , -1/3) and +(0 , -1/8 , 0) ..
			(right bot mid) to coordinate [pos = 1/2] (bot)
			(left bot mid) .. controls +(0 , -1/8 , 0) and +(0 , 1/8 , -1/3) ..
			cycle ;
		\draw [on sheet] (cell) .. controls +(0 , 1/8 , -1/3) and +(0 , -1/8 , 0) .. node [tobelow] {m} (bot) ;
		% mid middle sheet
		\draw [sheet]
			(left front seam) to
			(right front seam) to
			(right back seam) to
			(left back seam) to
			cycle ;
		% mid top sheet
		\draw [sheet]
			(left top mid) to
			(right top mid) .. controls +(0 , 1/8 , 0) and +(0 , -1/8 , 1/3) ..
			(right front seam) to
			(left front seam) .. controls +(0 , -1/8 , 1/3) and +(0 , 1/8 , 0) ..
			cycle ;
		% front bottom sheet
		\draw [sheet]
			(left front seam) to
			(right front seam) .. controls +(0 , 1/8 , -1/3) and +(0 , -1/8 , 0) ..
			(right bot front) to
			(left bot front) .. controls +(0 , -1/8 , 0) and +(0 , 1/8 , -1/3) ..
			cycle ;
		% front top sheet
		\draw [sheet]
			(left top front) to
			(right top front) .. controls +(0 , 1/8 , 0) and +(0 , -1/8 , -1/3) ..
			(right front seam) to
			(left front seam) .. controls +(0 , -1/8 , -1/3) and +(0 , 1/8 , 0) ..
			cycle ;
		% align
		\node (align) at (0 , 0 , 0) {} ;
	\end{tikzpicture}
\begin{array}{c}
		\braid{\braid{A}{B}}{C} :
		\prohom
		{\comp{(\tensor{\braid{A}{B} , C}) ,  \braid{\tensor{B , A}}{C}}}
		{\comp{\braid{\tensor{A , B}}{C} , (\tensor{C , \braid{A}{B}})}}
		\\ \text{and} \\
		\braid{A}{\braid{B}{C}} :
		\prohom
		{\comp{(\tensor{A , \braid{B}{C}}) , \braid{A}{\tensor{C , B}}}}
		{\comp{\braid{A}{\tensor{B , C}} , (\tensor{\braid{B}{C} , A})}}
	\end{array}
$$
depicted below.
$$
	\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -24mm)} , z = {(12mm , 0mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (sheet) at (1/2 , 1/2 , 1) ;
		\coordinate (left top back) at ($ (sheet) + (-1/2 , -1/2 , 1/2) $) ;
		\coordinate (right top back) at ($ (sheet) + (1/2 , -1/2 , 1/2) $) ;
		\coordinate (left top front) at ($ (sheet) + (-1/2 , -1/2 , -1/2) $) ;
		\coordinate (right top front) at ($ (sheet) + (1/2 , -1/2 , -1/2) $) ;
		\coordinate (left seam) at ($ (sheet) + (-1/2 , 0 , 0) $) ;
		\coordinate (right seam) at ($ (sheet) + (1/2 , 0 , 0) $) ;
		\coordinate (left bot back) at ($ (sheet) + (-1/2 , 1/2 , 1/2) $) ;
		\coordinate (right bot back) at ($ (sheet) + (1/2 , 1/2 , 1/2) $) ;
		\coordinate (left bot front) at ($ (sheet) + (-1/2 , 1/2 , -1/2) $) ;
		\coordinate (right bot front) at ($ (sheet) + (1/2 , 1/2 , -1/2) $) ;
		% back bottom sheet
		\node [anchor = east] at (left seam) {\braid{\tensor{B , A}}{C}} ;
		\draw [sheet]
			(left seam) to coordinate [pos = 1/2] (cell)
			(right seam) .. controls +(0 , 1/8 , 1/2) and +(0 , -1/8 , 0) .. coordinate [pos = 2/3] (right)
			(right bot back) to
			(left bot back) .. controls +(0 , -1/8 , 0) and +(0 , 1/8 , 1/2) ..
			cycle ;
		\draw [on sheet] (cell) to [bend right = 15] node [toright] {\braid{A}{B}} (right) ;
		% back top sheet
		\draw [sheet]
			(left top back) to
			(right top back) .. controls +(0 , 1/8 , 0) and +(0 , -1/8 , 1/2) ..
			(right seam) to
			(left seam) .. controls +(0 , -1/8 , 1/2) and +(0 , 1/8 , 0) ..
			cycle ;
		% front bottom sheet
		\draw [sheet]
			(left seam) to
			(right seam) .. controls +(0 , 1/8 , -1/2) and +(0 , -1/8 , 0) ..
			(right bot front) to
			(left bot front) .. controls +(0 , -1/8 , 0) and +(0 , 1/8 , -1/2) ..
			cycle ;
		% front top sheet
		\draw [sheet]
			(left top front) to
			(right top front) .. controls +(0 , 1/8 , 0) and +(0 , -1/8 , -1/2) ..
			(right seam) to coordinate [pos = 1/2] (cell)
			(left seam) .. controls +(0 , -1/8 , -1/2) and +(0 , 1/8 , 0) .. coordinate [pos = 2/3] (left)
			cycle ;
		\draw [on sheet] (left) to [bend left = 15] node [fromleft] {\braid{A}{B}} (cell) ;
		\node [anchor = west] at (right seam) {\braid{\tensor{A , B}}{C}} ;
		% align
		\node (align) at (sheet) {} ;
	\end{tikzpicture}
	\quad , \quad
	\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -24mm)} , z = {(12mm , 0mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (sheet) at (1/2 , 1/2 , 1) ;
		\coordinate (left top back) at ($ (sheet) + (-1/2 , -1/2 , 1/2) $) ;
		\coordinate (right top back) at ($ (sheet) + (1/2 , -1/2 , 1/2) $) ;
		\coordinate (left top front) at ($ (sheet) + (-1/2 , -1/2 , -1/2) $) ;
		\coordinate (right top front) at ($ (sheet) + (1/2 , -1/2 , -1/2) $) ;
		\coordinate (left seam) at ($ (sheet) + (-1/2 , 0 , 0) $) ;
		\coordinate (right seam) at ($ (sheet) + (1/2 , 0 , 0) $) ;
		\coordinate (left bot back) at ($ (sheet) + (-1/2 , 1/2 , 1/2) $) ;
		\coordinate (right bot back) at ($ (sheet) + (1/2 , 1/2 , 1/2) $) ;
		\coordinate (left bot front) at ($ (sheet) + (-1/2 , 1/2 , -1/2) $) ;
		\coordinate (right bot front) at ($ (sheet) + (1/2 , 1/2 , -1/2) $) ;
		% back bottom sheet
		\node [anchor = east] at (left seam) {\braid{A}{\tensor{C , B}}} ;
		\draw [sheet]
			(left seam) to
			(right seam) .. controls +(0 , 1/8 , 1/2) and +(0 , -1/8 , 0) ..
			(right bot back) to
			(left bot back) .. controls +(0 , -1/8 , 0) and +(0 , 1/8 , 1/2) ..
			cycle ;
		% back top sheet
		\draw [sheet]
			(left top back) to
			(right top back) .. controls +(0 , 1/8 , 0) and +(0 , -1/8 , 1/2) ..
			(right seam) to coordinate [pos = 1/2] (cell)
			(left seam) .. controls +(0 , -1/8 , 1/2) and +(0 , 1/8 , 0) .. coordinate [pos = 2/3] (left)
			cycle ;
		\draw [on sheet] (left) to [bend left = 45] node [fromleft] {\braid{B}{C}} (cell) ;
		% front bottom sheet
		\draw [sheet]
			(left seam) to coordinate [pos = 1/2] (cell)
			(right seam) .. controls +(0 , 1/8 , -1/2) and +(0 , -1/8 , 0) .. coordinate [pos = 2/3] (right)
			(right bot front) to
			(left bot front) .. controls +(0 , -1/8 , 0) and +(0 , 1/8 , -1/2) ..
			cycle ;
		\draw [on sheet] (cell) to [bend right = 45] node [toright] {\braid{B}{C}} (right) ;
		% front top sheet
		\draw [sheet]
			(left top front) to coordinate [pos = 1/2] (top)
			(right top front) .. controls +(0 , 1/8 , 0) and +(0 , -1/8 , -1/2) ..
			(right seam) to coordinate [pos = 1/2] (cell)
			(left seam) .. controls +(0 , -1/8 , -1/2) and +(0 , 1/8 , 0) ..
			cycle ;
		\node [anchor = west] at (right seam) {\braid{A}{\tensor{B , C}}} ;
		% align
		\node (align) at (sheet) {} ;
	\end{tikzpicture}
\begin{array}{l}
		\comp{(\tensor{\braid{A}{B} , C}) , (\tensor{B , \braid{A}{C}}) , (\tensor{\braid{B}{C} , A})}
		\quad \text{and}
		\\
		\comp{(\tensor{A , \braid{B}{C}}) , (\tensor{\braid{A}{C} , B}) , (\tensor{C , \braid{A}{B}})}
		\\
	\end{array}
$$
\begin{equation} \label{yang-baxterator boundary}
	\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -24mm)} , z = {(16mm , 0mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (cell) at (1/2 , 1/2 , 0) ;
		\coordinate (left top mid) at ($ (cell) + (-1/2 , -1/2 , 0) $) ;
		\coordinate (right top mid) at ($ (cell) + (1/2 , -1/2 , 0) $) ;
		\coordinate (left top back) at ($ (left top mid) + (0 , 0 , 1/2) $) ;
		\coordinate (right top back) at ($ (right top mid) + (0 , 0 , 1/2) $) ;
		\coordinate (left top front) at ($ (left top mid) + (0 , 0 , -1/2) $) ;
		\coordinate (right top front) at ($ (right top mid) + (0 , 0 , -1/2) $) ;
		\coordinate (left bot mid) at ($ (cell) + (-1/2 , 1/2 , 0) $) ;
		\coordinate (right bot mid) at ($ (cell) + (1/2 , 1/2 , 0) $) ;
		\coordinate (left bot back) at ($ (left bot mid) + (0 , 0 , 1/2) $) ;
		\coordinate (right bot back) at ($ (right bot mid) + (0 , 0 , 1/2) $) ;
		\coordinate (left bot front) at ($ (left bot mid) + (0 , 0 , -1/2) $) ;
		\coordinate (right bot front) at ($ (right bot mid) + (0 , 0 , -1/2) $) ;
		\coordinate (left top seam) at ($ (0 , 1/3 , 0) + (left top mid) ! 1/2 ! (left top front) $) ;
		\coordinate (left bot seam) at ($ (0 , -1/3 , 0) + (left bot mid) ! 1/2 ! (left bot front) $) ;
		\coordinate (left back seam) at ($ (0 , 0 , -3/8) + (left top back) ! 1/2 ! (left bot back) $) ;
		\coordinate (right top seam) at ($ (0 , 1/3 , 0) + (right top mid) ! 1/2 ! (right top back) $) ;
		\coordinate (right bot seam) at ($ (0 , -1/3 , 0) + (right bot mid) ! 1/2 ! (right bot back) $) ;
		\coordinate (right front seam) at ($ (0 , 0 , 3/8) + (right top front) ! 1/2 ! (right bot front) $) ;
		% back bottom sheet
		\draw [sheet]
			(cell) .. controls +(1/16 , 1/8 , 1/8) and +(-1/4 , 0 , 0) ..
			(right bot seam) .. controls +(0 , 1/8 , 1/4) and +(0 , -1/8 , 0) ..
			(right bot back) to
			(left bot back) .. controls +(0 , -1/8 , 0) and +(0 , 1/8 , 1/4) ..
			(left back seam) .. controls +(1/4 , 0 , 0) and +(-1/16 , 0 , 1/8) ..
			cycle ;
		% back right mid sheet
		\draw [sheet]
			(cell) .. controls +(1/16 , -1/8 , 1/8) and +(-1/4 , 0 , 0) ..
			(right top seam) .. controls +(0 , 1/8 , 3/16) and +(0 , -1/8 , 3/16) ..
			(right bot seam) .. controls +(-1/4 , 0 , 0) and +(1/16 , 1/8 , 1/8) ..
			cycle ;
		% back top sheet
		\draw [sheet]
			(cell) .. controls +(1/16 , -1/8 , 1/8) and +(-1/4 , 0 , 0) ..
			(right top seam) .. controls +(0 , -1/8 , 1/4) and +(0 , 1/8 , 0) ..
			(right top back) to
			(left top back) .. controls +(0 , 1/8 , 0) and +(0 , -1/8 , 1/4) ..
			(left back seam) .. controls +(1/4 , 0 , 0) and +(-1/16 , 0 , 1/8) ..
			cycle ;
		% mid bot sheet
		\draw [sheet]
			(cell) .. controls +(1/16 , 1/8 , 1/8) and +(-1/4 , 0 , 0) ..
			(right bot seam) .. controls +(0 , 1/8 , -1/4) and +(0 , -1/8 , 0) ..
			(right bot mid) to
			(left bot mid) .. controls +(0 , -1/8 , 0) and +(0 , 1/8 , 1/4) ..
			(left bot seam) .. controls +(1/4 , 0 , 0) and +(-1/16 , 1/8 , -1/8) ..
			cycle ;
		% mid left mid sheets
		\draw [sheet]
			(cell) .. controls +(-1/16 , 1/8 , -1/8) and +(1/4 , 0 , 0) ..
			(left bot seam) to
			(left back seam) .. controls +(1/4 , 0 , 0) and +(-1/16 , 0 , 1/8) ..
			cycle ;
		\draw [sheet]
			(cell) .. controls +(-1/16 , -1/8 , -1/8) and +(1/4 , 0 , 0) ..
			(left top seam) to
			(left back seam) .. controls +(1/4 , 0 , 0) and +(-1/16 , 0 , 1/8) ..
			cycle ;
		% mid right mid sheets
		\draw [sheet]
			(cell) .. controls +(1/16 , 1/8 , 1/8) and +(-1/4 , 0 , 0) ..
			(right bot seam) to
			(right front seam) .. controls +(-1/4 , 0 , 0) and +(1/16 , 0 , -1/8) ..
			cycle ;
		\draw [sheet]
			(cell) .. controls +(1/16 , -1/8 , 1/8) and +(-1/4 , 0 , 0) ..
			(right top seam) to
			(right front seam) .. controls +(-1/4 , 0 , 0) and +(1/16 , 0 , -1/8) ..
			cycle ;
		% mid top sheet
		\draw [sheet]
			(cell) .. controls +(1/16 , -1/8 , 1/8) and +(-1/4 , 0 , 0) ..
			(right top seam) .. controls +(0 , -1/8 , -1/4) and +(0 , 1/8 , 0) ..
			(right top mid) to
			(left top mid) .. controls +(0 , 1/8 , 0) and +(0 , -1/8 , 1/4) ..
			(left top seam) .. controls +(1/4 , 0 , 0) and +(-1/16 , -1/8 , -1/8) ..
			cycle ;
		% front bottom sheet
		\draw [sheet]
			(cell) .. controls +(1/16 , 0 , -1/8) and +(-1/4 , 0 , 0) ..
			(right front seam) .. controls +(0 , 1/8 , -1/4) and +(0 , -1/8 , 0) ..
			(right bot front) to
			(left bot front) .. controls +(0 , -1/8 , 0) and +(0 , 1/8 , -1/4) ..
			(left bot seam) .. controls +(1/4 , 0 , 0) and +(-1/16 , 1/8 , -1/8) ..
			cycle ;
		% front left mid sheet
		\draw [sheet]
			(cell) .. controls +(-1/16 , -1/8 , -1/8) and +(1/4 , 0 , 0) ..
			(left top seam) .. controls +(0 , 1/8 , -3/16) and +(0 , -1/8 , -3/16) ..
			(left bot seam) .. controls +(1/4 , 0 , 0) and +(-1/16 , 1/8 , -1/8) ..
			cycle ;
		% front top sheet
		\draw [sheet]
			(cell) .. controls +(1/16 , 0 , -1/8) and +(-1/4 , 0 , 0) ..
			(right front seam) .. controls +(0 , -1/8 , -1/4) and +(0 , 1/8 , 0) ..
			(right top front) to
			(left top front) .. controls +(0 , 1/8 , 0) and +(0 , -1/8 , -1/4) ..
			(left top seam) .. controls +(1/4 , 0 , 0) and +(-1/16 , -1/8 , -1/8) ..
			cycle ;
		% align
		\node (align) at (cell) {} ;
	\end{tikzpicture}
	\quad : \quad
	\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (in 1) at (1/8 , 0) ;
		\coordinate (in 2) at (1/2 , 0) ;
		\coordinate (in 3) at (7/8 , 0) ;
		\coordinate (out 1) at (1/8 , 1) ;
		\coordinate (out 2) at (1/2 , 1) ;
		\coordinate (out 3) at (7/8 , 1) ;
		% lines
		\draw [name path = back]
			(in 3) to [out = south , out looseness = 1.2 , in looseness = 0.8 , in = north] node [fromabove] {C} node [tobelow] {C}
			(out 1) ;
		\draw [name path = middle]
			(in 2) to [out = south , in = north] node [fromabove] {B}
			($ (in 1) ! 1/2 ! (out 1) $) to [out = south , in = north] node [pos = 0 , swap] (align) {} node [tobelow] {B}
			(out 2) ;
		\draw [name path = front]
			(in 1) to [out = south , out looseness = 0.8 , in looseness = 1.2 , in = north] node [fromabove] {A} node [tobelow] {A}
			(out 3) ;
	\end{tikzpicture}
	\; \proarrow \;
	\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (in 1) at (1/8 , 0) ;
		\coordinate (in 2) at (1/2 , 0) ;
		\coordinate (in 3) at (7/8 , 0) ;
		\coordinate (out 1) at (1/8 , 1) ;
		\coordinate (out 2) at (1/2 , 1) ;
		\coordinate (out 3) at (7/8 , 1) ;
		% lines
		\draw [name path = back]
			(in 3) to [out = south , out looseness = 0.8 , in looseness = 1.2 , in = north] node [fromabove] {C} node [tobelow] {C}
			(out 1) ;
		\draw [name path = middle]
			(in 2) to [out = south , in = north] node [fromabove] {B}
			($ (in 3) ! 1/2 ! (out 3) $) to [out = south , in = north] node [pos = 0 , auto] (align) {} node [tobelow] {B}
			(out 2) ;
		\draw [name path = front]
			(in 1) to [out = south , out looseness = 1.2 , in looseness = 0.8 , in = north] node [fromabove] {A} node [tobelow] {A}
			(out 3) ;
	\end{tikzpicture}
\begin{array}{c}
		\inv{\braid{\braid{A}{B}}{C}} :
		\prohom
		{\comp{\braid{\tensor{A , B}}{C} , (\tensor{C , \braid{A}{B}})}}
		{\comp{(\tensor{\braid{A}{B} , C}) ,  \braid{\tensor{B , A}}{C}}}
		\\ \text{and} \\
		\inv{\braid{A}{\braid{B}{C}}} :
		\prohom
		{\comp{\braid{A}{\tensor{B , C}} , (\tensor{\braid{B}{C} , A})}}
		{\comp{(\tensor{A , \braid{B}{C}}) , \braid{A}{\tensor{C , B}}}}
	\end{array}
$$
depicted below.
$$
	\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -24mm)} , z = {(12mm , 0mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (sheet) at (1/2 , 1/2 , 1) ;
		\coordinate (left top back) at ($ (sheet) + (-1/2 , -1/2 , 1/2) $) ;
		\coordinate (right top back) at ($ (sheet) + (1/2 , -1/2 , 1/2) $) ;
		\coordinate (left top front) at ($ (sheet) + (-1/2 , -1/2 , -1/2) $) ;
		\coordinate (right top front) at ($ (sheet) + (1/2 , -1/2 , -1/2) $) ;
		\coordinate (left seam) at ($ (sheet) + (-1/2 , 0 , 0) $) ;
		\coordinate (right seam) at ($ (sheet) + (1/2 , 0 , 0) $) ;
		\coordinate (left bot back) at ($ (sheet) + (-1/2 , 1/2 , 1/2) $) ;
		\coordinate (right bot back) at ($ (sheet) + (1/2 , 1/2 , 1/2) $) ;
		\coordinate (left bot front) at ($ (sheet) + (-1/2 , 1/2 , -1/2) $) ;
		\coordinate (right bot front) at ($ (sheet) + (1/2 , 1/2 , -1/2) $) ;
		% back bottom sheet
		\node [anchor = east] at (left seam) {\braid{\tensor{A , B}}{C}} ;
		\draw [sheet]
			(left seam) to coordinate [pos = 1/2] (cell)
			(right seam) .. controls +(0 , 1/8 , 1/2) and +(0 , -1/8 , 0) ..
			(right bot back) to
			(left bot back) .. controls +(0 , -1/8 , 0) and +(0 , 1/8 , 1/2) .. coordinate [pos = 1/3] (left)
			cycle ;
		\draw [on sheet] (left) to [bend right = 60] node [fromleft] {\braid{A}{B}} (cell) ;
		% back top sheet
		\draw [sheet]
			(left top back) to
			(right top back) .. controls +(0 , 1/8 , 0) and +(0 , -1/8 , 1/2) ..
			(right seam) to
			(left seam) .. controls +(0 , -1/8 , 1/2) and +(0 , 1/8 , 0) ..
			cycle ;
		% front bottom sheet
		\draw [sheet]
			(left seam) to
			(right seam) .. controls +(0 , 1/8 , -1/2) and +(0 , -1/8 , 0) ..
			(right bot front) to
			(left bot front) .. controls +(0 , -1/8 , 0) and +(0 , 1/8 , -1/2) ..
			cycle ;
		% front top sheet
		\draw [sheet]
			(left top front) to
			(right top front) .. controls +(0 , 1/8 , 0) and +(0 , -1/8 , -1/2) .. coordinate [pos = 1/3] (right)
			(right seam) to
			(left seam) .. controls +(0 , -1/8 , -1/2) and +(0 , 1/8 , 0) ..
			cycle ;
		\draw [on sheet] (cell) to [bend left = 60] node [toright] {\braid{A}{B}} (right) ;
		\node [anchor = west] at (right seam) {\braid{\tensor{B , A}}{C}} ;
		% align
		\node (align) at (sheet) {} ;
	\end{tikzpicture}
	\qquad , \qquad
	\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -24mm)} , z = {(12mm , 0mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (sheet) at (1/2 , 1/2 , 1) ;
		\coordinate (left top back) at ($ (sheet) + (-1/2 , -1/2 , 1/2) $) ;
		\coordinate (right top back) at ($ (sheet) + (1/2 , -1/2 , 1/2) $) ;
		\coordinate (left top front) at ($ (sheet) + (-1/2 , -1/2 , -1/2) $) ;
		\coordinate (right top front) at ($ (sheet) + (1/2 , -1/2 , -1/2) $) ;
		\coordinate (left seam) at ($ (sheet) + (-1/2 , 0 , 0) $) ;
		\coordinate (right seam) at ($ (sheet) + (1/2 , 0 , 0) $) ;
		\coordinate (left bot back) at ($ (sheet) + (-1/2 , 1/2 , 1/2) $) ;
		\coordinate (right bot back) at ($ (sheet) + (1/2 , 1/2 , 1/2) $) ;
		\coordinate (left bot front) at ($ (sheet) + (-1/2 , 1/2 , -1/2) $) ;
		\coordinate (right bot front) at ($ (sheet) + (1/2 , 1/2 , -1/2) $) ;
		% back bottom sheet
		\node [anchor = east] at (left seam) {\braid{A}{\tensor{B , C}}} ;
		\draw [sheet]
			(left seam) to
			(right seam) .. controls +(0 , 1/8 , 1/2) and +(0 , -1/8 , 0) ..
			(right bot back) to
			(left bot back) .. controls +(0 , -1/8 , 0) and +(0 , 1/8 , 1/2) ..
			cycle ;
		% back top sheet
		\draw [sheet]
			(left top back) to
			(right top back) .. controls +(0 , 1/8 , 0) and +(0 , -1/8 , 1/2) .. coordinate [pos = 1/3] (right)
			(right seam) to coordinate [pos = 1/2] (cell)
			(left seam) .. controls +(0 , -1/8 , 1/2) and +(0 , 1/8 , 0) ..
			cycle ;
		\draw [on sheet] (cell) to [bend left = 30] node [toright] {\braid{B}{C}} (right) ;
		% front bottom sheet
		\draw [sheet]
			(left seam) to coordinate [pos = 1/2] (cell)
			(right seam) .. controls +(0 , 1/8 , -1/2) and +(0 , -1/8 , 0) ..
			(right bot front) to
			(left bot front) .. controls +(0 , -1/8 , 0) and +(0 , 1/8 , -1/2) .. coordinate [pos = 1/3] (left)
			cycle ;
		\draw [on sheet] (left) to [bend right = 30] node [fromleft] {\braid{B}{C}} (cell) ;
		% front top sheet
		\draw [sheet]
			(left top front) to
			(right top front) .. controls +(0 , 1/8 , 0) and +(0 , -1/8 , -1/2) ..
			(right seam) to
			(left seam) .. controls +(0 , -1/8 , -1/2) and +(0 , 1/8 , 0) ..
			cycle ;
		\node [anchor = west] at (right seam) {\braid{A}{\tensor{C , B}}} ;
		% align
		\node (align) at (sheet) {} ;
	\end{tikzpicture}

==> (inline-26) <==
\begin{tikzpicture}[string diagram , x = {(12mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (l) at (0 , 1/2) ;
		\coordinate (c1) at (1/3 , 1/2) ;
		\coordinate (c2) at (2/3 , 1/2) ;
		\coordinate (r) at (1 , 1/2) ;
		\node (align) at (1/2 , 1/2) {} ;
		% arrows
		\draw [name path = A] (l |- 0 , 0) to [out = south , in looseness = 1.5 , in = north] node [fromabove] {A} node [tobelow] {A} (r |- 1 , 1) ;
		\draw [name path = D] (r |- 0 , 0) to [out = south , in looseness = 1.5 , in = north] node [fromabove] {D} node [tobelow] {D} (l |- 1 , 1) ;
		\path [name intersections = {of = A and D , by = {AD}}] ;
		\draw [name path = B]
			(c1 |- 0 , 0) to [out = south , out looseness = 0.75 , in = north] node [fromabove] {B}
			(l |- AD) to [out = south , in = north] node [tobelow] {B}
			(c2 |- 1 , 1)
		;
		\draw [name path = C]
			(c2 |- 0 , 0) to [out = south , out looseness = 0.75 , in = north] node [fromabove] {C}
			(r |- AD) to [out = south , in = north] node [tobelow] {C}
			(c1 |- 1 , 1)
		;
	\end{tikzpicture}
		\quad \; \overset{\mathclap{\inv{\yangbaxt{A}{C}{D}}}}{\proarrow} \; \quad
	\begin{tikzpicture}[string diagram , x = {(12mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (l) at (0 , 1/2) ;
		\coordinate (c1) at (1/3 , 1/2) ;
		\coordinate (c2) at (2/3 , 1/2) ;
		\coordinate (r) at (1 , 1/2) ;
		\node (align) at (1/2 , 1/2) {} ;
		% arrows
		\draw [name path = A] (l |- 0 , 0) to [out = south , in looseness = 1.5 , in = north] node [fromabove] {A} node [tobelow] {A} (r |- 1 , 1) ;
		\draw [name path = D] (r |- 0 , 0) to [out = south , in looseness = 1.5 , in = north] node [fromabove] {D} node [tobelow] {D} (l |- 1 , 1) ;
		\path [name intersections = {of = A and D , by = {AD}}] ;
		\draw [name path = B]
			(c1 |- 0 , 0) to [out = south , out looseness = 0.75 , in = north] node [fromabove] {B}
			($ (AD) ! 4/3 ! (l |- AD) $) to [out = south , in looseness = 0.75 , in = north] node [tobelow] {B}
			(c2 |- 1 , 1)
		;
		\draw [name path = C]
			(c2 |- 0 , 0) to [out = south , in = north] node [fromabove] {C}
			($ (AD) ! 2/3 ! (l |- AD) $) to [out = south , in = north] 
			(c2 |- 0 , 3/4) to [out = south , in = north] node [tobelow] {C}
			(c1 |- 1 , 1)
		;
	\end{tikzpicture}
		\quad \; \overset{\mathclap{\inv{\yangbaxt{B}{C}{D}}}}{\proarrow} \; \quad
	\begin{tikzpicture}[string diagram , x = {(12mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (l) at (0 , 1/2) ;
		\coordinate (c1) at (1/3 , 1/2) ;
		\coordinate (c2) at (2/3 , 1/2) ;
		\coordinate (r) at (1 , 1/2) ;
		\node (align) at (1/2 , 1/2) {} ;
		% arrows
		\draw [name path = A] (l |- 0 , 0) to [out = south , out looseness = 0.75 , in = north] node [fromabove] {A} node [tobelow] {A} (r |- 1 , 1) ;
		\draw [name path = D] (r |- 0 , 0) to [out = south , in looseness = 0.75 , in = north] node [fromabove] {D} node [tobelow] {D} (l |- 1 , 1) ;
		\path [name intersections = {of = A and D , by = {AD}}] ;
		\draw [name path = B]
			(c1 |- 0 , 0) to [out = south , out looseness = 0.75 , in = north] node [fromabove] {B}
			(l |- 1/3 , 1/3) to [out = south , in = north] node [tobelow] {B}
			(c2 |- 1 , 1)
		;
		\draw [name path = C]
			(c2 |- 0 , 0) to [out = south , in = north] node [fromabove] {C}
			(l |- 2/3 , 2/3) to [out = south , in looseness = 0.75 , in = north] node [tobelow] {C}
			(c1 |- 1 , 1)
		;
	\end{tikzpicture}
		\quad \; \overset{\mathclap{\yangbaxt{A}{B}{C}}}{\proarrow} \; \quad
	\begin{tikzpicture}[string diagram , x = {(12mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (l) at (0 , 1/2) ;
		\coordinate (c1) at (1/3 , 1/2) ;
		\coordinate (c2) at (2/3 , 1/2) ;
		\coordinate (r) at (1 , 1/2) ;
		\node (align) at (1/2 , 1/2) {} ;
		% arrows
		\draw [name path = A] (l |- 0 , 0) to [out = south , out looseness = 1.5 , in = north] node [fromabove] {A} node [tobelow] {A} (r |- 1 , 1) ;
		\draw [name path = D] (r |- 0 , 0) to [out = south , out looseness = 1.5 , in = north] node [fromabove] {D} node [tobelow] {D} (l |- 1 , 1) ;
		\path [name intersections = {of = A and D , by = {AD}}] ;
		\draw [name path = B]
			(c1 |- 0 , 0) to [out = south , in = north] node [fromabove] {B}
			(c2 |- 1/4 , 1/4) to [out = south , in = north]
			($ (AD) ! 2/3 ! (l |- AD) $) to [out = south , in = north] node [tobelow] {B}
			(c2 |- 1 , 1)
		;
		\draw [name path = C]
			(c2 |- 0 , 0) to [out = south , out looseness = 0.75 , in = north] node [fromabove] {C}
			($ (AD) ! 4/3 ! (l |- AD) $) to [out = south , in looseness = 0.75 , in = north] node [tobelow] {C}
			(c1 |- 1 , 1)
		;
	\end{tikzpicture}
		\quad \; \overset{\mathclap{\yangbaxt{A}{B}{D}}}{\proarrow} \; \quad
	\begin{tikzpicture}[string diagram , x = {(12mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (l) at (0 , 1/2) ;
		\coordinate (c1) at (1/3 , 1/2) ;
		\coordinate (c2) at (2/3 , 1/2) ;
		\coordinate (r) at (1 , 1/2) ;
		\node (align) at (1/2 , 1/2) {} ;
		% arrows
		\draw [name path = A] (l |- 0 , 0) to [out = south , out looseness = 1.5 , in = north] node [fromabove] {A} node [tobelow] {A} (r |- 1 , 1) ;
		\draw [name path = D] (r |- 0 , 0) to [out = south , out looseness = 1.5 , in = north] node [fromabove] {D} node [tobelow] {D} (l |- 1 , 1) ;
		\path [name intersections = {of = A and D , by = {AD}}] ;
		\draw [name path = B]
			(c1 |- 0 , 0) to [out = south , in = north] node [fromabove] {B}
			(r |- AD) to [out = south , in looseness = 0.75 , in = north] node [tobelow] {B}
			(c2 |- 1 , 1)
		;
		\draw [name path = C]
			(c2 |- 0 , 0) to [out = south , in = north] node [fromabove] {C}
			(l |- AD) to [out = south , in looseness = 0.75 , in = north] node [tobelow] {C}
			(c1 |- 1 , 1)
		;
	\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(12mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (l) at (0 , 1/2) ;
		\coordinate (c1) at (1/3 , 1/2) ;
		\coordinate (c2) at (2/3 , 1/2) ;
		\coordinate (r) at (1 , 1/2) ;
		\node (align) at (1/2 , 1/2) {} ;
		% arrows
		\draw [name path = A] (l |- 0 , 0) to [out = south , in looseness = 1.5 , in = north] node [fromabove] {A} node [tobelow] {A} (r |- 1 , 1) ;
		\draw [name path = D] (r |- 0 , 0) to [out = south , in looseness = 1.5 , in = north] node [fromabove] {D} node [tobelow] {D} (l |- 1 , 1) ;
		\path [name intersections = {of = A and D , by = {AD}}] ;
		\draw [name path = B]
			(c1 |- 0 , 0) to [out = south , out looseness = 0.75 , in = north] node [fromabove] {B}
			(l |- AD) to [out = south , in = north] node [tobelow] {B}
			(c2 |- 1 , 1)
		;
		\draw [name path = C]
			(c2 |- 0 , 0) to [out = south , out looseness = 0.75 , in = north] node [fromabove] {C}
			(r |- AD) to [out = south , in = north] node [tobelow] {C}
			(c1 |- 1 , 1)
		;
	\end{tikzpicture}
		\quad \; \overset{\mathclap{\yangbaxt{A}{B}{D}}}{\proarrow} \; \quad
	\begin{tikzpicture}[string diagram , x = {(12mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (l) at (0 , 1/2) ;
		\coordinate (c1) at (1/3 , 1/2) ;
		\coordinate (c2) at (2/3 , 1/2) ;
		\coordinate (r) at (1 , 1/2) ;
		\node (align) at (1/2 , 1/2) {} ;
		% arrows
		\draw [name path = A] (l |- 0 , 0) to [out = south , in looseness = 1.5 , in = north] node [fromabove] {A} node [tobelow] {A} (r |- 1 , 1) ;
		\draw [name path = D] (r |- 0 , 0) to [out = south , in looseness = 1.5 , in = north] node [fromabove] {D} node [tobelow] {D} (l |- 1 , 1) ;
		\path [name intersections = {of = A and D , by = {AD}}] ;
		\draw [name path = B]
			(c1 |- 0 , 0) to [out = south , in = north] node [fromabove] {B}
			($ (AD) ! 2/3 ! (r |- AD) $) to [out = south , in = north] 
			(c1 |- 0 , 3/4) to [out = south , in = north] node [tobelow] {B}
			(c2 |- 1 , 1)
		;
		\draw [name path = C]
			(c2 |- 0 , 0) to [out = south , out looseness = 0.75 , in = north] node [fromabove] {C}
			($ (AD) ! 4/3 ! (r |- AD) $) to [out = south , in looseness = 0.75 , in = north] node [tobelow] {C}
			(c1 |- 1 , 1)
		;
	\end{tikzpicture}
		\quad \; \overset{\mathclap{\yangbaxt{A}{B}{C}}}{\proarrow} \; \quad
	\begin{tikzpicture}[string diagram , x = {(12mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (l) at (0 , 1/2) ;
		\coordinate (c1) at (1/3 , 1/2) ;
		\coordinate (c2) at (2/3 , 1/2) ;
		\coordinate (r) at (1 , 1/2) ;
		\node (align) at (1/2 , 1/2) {} ;
		% arrows
		\draw [name path = A] (l |- 0 , 0) to [out = south , in looseness = 0.75 , in = north] node [fromabove] {A} node [tobelow] {A} (r |- 1 , 1) ;
		\draw [name path = D] (r |- 0 , 0) to [out = south , out looseness = 0.75 , in = north] node [fromabove] {D} node [tobelow] {D} (l |- 1 , 1) ;
		\path [name intersections = {of = A and D , by = {AD}}] ;
		\draw [name path = B]
			(c1 |- 0 , 0) to [out = south , in = north] node [fromabove] {B}
			(r |- 2/3 , 2/3) to [out = south , in looseness = 0.75 , in = north] node [tobelow] {B}
			(c2 |- 1 , 1)
		;
		\draw [name path = C]
			(c2 |- 0 , 0) to [out = south , out looseness = 0.75 , in = north] node [fromabove] {C}
			(r |- 1/3 , 1/3) to [out = south , in = north] node [tobelow] {C}
			(c1 |- 1 , 1)
		;
	\end{tikzpicture}
		\quad \; \overset{\mathclap{\inv{\yangbaxt{B}{C}{D}}}}{\proarrow} \; \quad
	\begin{tikzpicture}[string diagram , x = {(12mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (l) at (0 , 1/2) ;
		\coordinate (c1) at (1/3 , 1/2) ;
		\coordinate (c2) at (2/3 , 1/2) ;
		\coordinate (r) at (1 , 1/2) ;
		\node (align) at (1/2 , 1/2) {} ;
		% arrows
		\draw [name path = A] (l |- 0 , 0) to [out = south , out looseness = 1.5 , in = north] node [fromabove] {A} node [tobelow] {A} (r |- 1 , 1) ;
		\draw [name path = D] (r |- 0 , 0) to [out = south , out looseness = 1.5 , in = north] node [fromabove] {D} node [tobelow] {D} (l |- 1 , 1) ;
		\path [name intersections = {of = A and D , by = {AD}}] ;
		\draw [name path = B]
			(c1 |- 0 , 0) to [out = south , out looseness = 0.75 , in = north] node [fromabove] {B}
			($ (AD) ! 4/3 ! (r |- AD) $) to [out = south , in looseness = 0.75 , in = north] node [tobelow] {B}
			(c2 |- 1 , 1)
		;
		\draw [name path = C]
			(c2 |- 0 , 0) to [out = south , in = north] node [fromabove] {C}
			(c1 |- 1/4 , 1/4) to [out = south , in = north]
			($ (AD) ! 2/3 ! (r |- AD) $) to [out = south , in = north] node [tobelow] {C}
			(c1 |- 1 , 1)
		;
	\end{tikzpicture}
		\quad \; \overset{\mathclap{\inv{\yangbaxt{A}{C}{D}}}}{\proarrow} \; \quad
	\begin{tikzpicture}[string diagram , x = {(12mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (l) at (0 , 1/2) ;
		\coordinate (c1) at (1/3 , 1/2) ;
		\coordinate (c2) at (2/3 , 1/2) ;
		\coordinate (r) at (1 , 1/2) ;
		\node (align) at (1/2 , 1/2) {} ;
		% arrows
		\draw [name path = A] (l |- 0 , 0) to [out = south , out looseness = 1.5 , in = north] node [fromabove] {A} node [tobelow] {A} (r |- 1 , 1) ;
		\draw [name path = D] (r |- 0 , 0) to [out = south , out looseness = 1.5 , in = north] node [fromabove] {D} node [tobelow] {D} (l |- 1 , 1) ;
		\path [name intersections = {of = A and D , by = {AD}}] ;
		\draw [name path = B]
			(c1 |- 0 , 0) to [out = south , in = north] node [fromabove] {B}
			(r |- AD) to [out = south , in looseness = 0.75 , in = north] node [tobelow] {B}
			(c2 |- 1 , 1)
		;
		\draw [name path = C]
			(c2 |- 0 , 0) to [out = south , in = north] node [fromabove] {C}
			(l |- AD) to [out = south , in looseness = 0.75 , in = north] node [tobelow] {C}
			(c1 |- 1 , 1)
		;
	\end{tikzpicture}

==> (inline-27) <==
\begin{array}{r @{\hskip 4pt} c @{\hskip 4pt} l}
					\syllepsize{A}{\tensor{B , C}}
					& =  &
					\procomp
					{
						(\tensor{\syllepsize{A}{B} , C}) ,
						[\comp{\procomp{} (\tensor{\braid{A}{B} , C}) , (\tensor{B , \syllepsize{A}{C}}) , \procomp{} (\tensor{\braid{B}{A} , C})}]
					}
					\\
					\syllepsize{\tensor{A , B}}{C}
					& =  &
					\procomp
					{
						(\tensor{A , \syllepsize{B}{C}}) ,
						[\comp{\procomp{} (\tensor{A , \braid{B}{C}}) , (\tensor{\syllepsize{A}{C} , B}) , \procomp{} (\tensor{A , \braid{C}{B}})}]
					}
					\\
				\end{array}
\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -24mm)} , z = {(10mm , 0mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (cell) at (1/2 , 1/2 , 1) ;
		\coordinate (left top back) at ($ (cell) + (-1/2 , -1/2 , 1/2) $) ;
		\coordinate (right top back) at ($ (cell) + (1/2 , -1/2 , 1/2) $) ;
		\coordinate (left top front) at ($ (cell) + (-1/2 , -1/2 , -1/2) $) ;
		\coordinate (right top front) at ($ (cell) + (1/2 , -1/2 , -1/2) $) ;
		\coordinate (left bot back) at ($ (cell) + (-1/2 , 1/2 , 1/2) $) ;
		\coordinate (right bot back) at ($ (cell) + (1/2 , 1/2 , 1/2) $) ;
		\coordinate (left bot front) at ($ (cell) + (-1/2 , 1/2 , -1/2) $) ;
		\coordinate (right bot front) at ($ (cell) + (1/2 , 1/2 , -1/2) $) ;
		\coordinate (right cross 1) at ($ (cell) + (1/2 , -1/4 , 0) $) ;
		\coordinate (right cross 2) at ($ (cell) + (1/2 , 1/4 , 0) $) ;
		\coordinate (syllepsis) at (cell) ;
		% small back sheet
		\draw [sheet]
			(syllepsis) .. controls +(1/8 , -1/8, 0) and +(-1/8 , 0 , 0) ..
			(right cross 1) .. controls +(0 , 1/8 , 1/2) and +(0 , -1/8 , 1/2) ..
			(right cross 2) .. controls +(-1/8 , 0 , 0) and +(1/16 , 1/4 , 0) ..
			cycle ;
		% back sheet
		\draw [sheet]
			(syllepsis) .. controls +(1/8 , -1/8, 0) and +(-1/8 , 0 , 0) ..
			(right cross 1) .. controls +(0 , -1/16, 3/8) and +(0 , 1/16 , 0) ..
			(right top back) to
			(left top back) to
			(left bot back) to
			(right bot back) .. controls +(0 , -1/16, 0) and +(0 , 1/16 , 3/8) ..
			(right cross 2) .. controls +(-1/8 , 0 , 0) and +(1/16 , 1/4 , 0) ..
			cycle ;
		% front sheet
		\draw [sheet]
			(syllepsis) .. controls +(1/8 , -1/8, 0) and +(-1/8 , 0 , 0) ..
			(right cross 1) .. controls +(0 , -1/16, -3/8) and +(0 , 1/16 , 0) ..
			(right top front) to
			(left top front) to
			(left bot front) to
			(right bot front) .. controls +(0 , -1/16, 0) and +(0 , 1/16 , -3/8) ..
			(right cross 2) .. controls +(-1/8 , 0 , 0) and +(1/16 , 1/4 , 0) ..
			cycle ;
		% small front sheet
		\draw [sheet]
			(syllepsis) .. controls +(1/8 , -1/8, 0) and +(-1/8 , 0 , 0) ..
			(right cross 1) .. controls +(0 , 1/8 , -1/2) and +(0 , -1/8 , -1/2) ..
			(right cross 2) .. controls +(-1/8 , 0 , 0) and +(1/16 , 1/4 , 0) ..
			cycle ;
		% align
		\node (align) at (cell) {} ;
	\end{tikzpicture}
	\quad : \quad
	\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (in 1) at (1/4 , 0) ;
		\coordinate (in 2) at (3/4 , 0) ;
		\coordinate (out 1) at (1/4 , 1) ;
		\coordinate (out 2) at (3/4 , 1) ;
		% lines
		\draw [name path = left] (in 1) to [out = south , in = north] node [fromabove] {A} node [tobelow] {A} (out 1) ;
		\draw [name path = right] (in 2) to [out = south , in = north] node [fromabove] {B} node [tobelow] {B} (out 2) ;
		% align
		\node (align) at (1/2 , 1/2) {} ;
	\end{tikzpicture}
	\; \proarrow \;
	\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (in 1) at (1/4 , 0) ;
		\coordinate (in 2) at (3/4 , 0) ;
		\coordinate (out 1) at (1/4 , 1) ;
		\coordinate (out 2) at (3/4 , 1) ;
		% lines
		\draw [name path = left]
			(in 1) to [out = south , in = north] node [fromabove] {A}
			($ (in 2) ! 1/2 ! (out 2) $) to [out = south , in = north] node [tobelow] {A}
			(out 1) ;
		\draw [name path = right]
			(in 2) to [out = south , in = north] node [fromabove] {B}
			($ (in 1) ! 1/2 ! (out 1) $) to [out = south , in = north] node [tobelow] {B}
			(out 2) ;
		% align
		\node (align) at (1/2 , 1/2) {} ;
	\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -20mm)} , z = {(16mm , 0mm)} , baseline=(align.base)]
		% sheet
		\coordinate (sheet) at (0 , 0 , 0) ;
		\draw [sheet]
			($ (sheet) + (-1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , -1/2 , 0) $) to
			($ (sheet) + (1/2 , 1/2 , 0) $) to
			($ (sheet) + (-1/2 , 1/2 , 0) $) to
			cycle ;
		\node (align) at (sheet) {A} ;
	\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(20mm , -10mm)} , y = {(0mm , -30mm)} , z = {(10mm , 0mm)} , baseline=(align.base)]
		% coordinates
		% basic part:
		\coordinate (back sheet) at (1/2 , 1/2 , 1) ;
		\coordinate (left top back) at ($ (back sheet) + (-1/2 , -1/2 , 0) $) ;
		\coordinate (right top back) at ($ (back sheet) + (1/2 , -1/2 , 0) $) ;
		\coordinate (left bot back) at ($ (back sheet) + (-1/2 , 1/2 , 0) $) ;
		\coordinate (right bot back) at ($ (back sheet) + (1/2 , 1/2 , 0) $) ;
		\coordinate (mid sheet) at (1/2 , 1/2 , 1/2) ;
		\coordinate (left top mid) at ($ (mid sheet) + (-1/2 , -1/2 , 0) $) ;
		\coordinate (right top mid) at ($ (mid sheet) + (1/2 , -1/2 , 0) $) ;
		\coordinate (left bot mid) at ($ (mid sheet) + (-1/2 , 1/2 , 0) $) ;
		\coordinate (right bot mid) at ($ (mid sheet) + (1/2 , 1/2 , 0) $) ;
		\coordinate (front sheet) at (1/2 , 1/2 , -1/2) ;
		\coordinate (left top front) at ($ (front sheet) + (-1/2 , -1/2 , 0) $) ;
		\coordinate (right top front) at ($ (front sheet) + (1/2 , -1/2 , 0) $) ;
		\coordinate (left bot front) at ($ (front sheet) + (-1/2 , 1/2 , 0) $) ;
		\coordinate (right bot front) at ($ (front sheet) + (1/2 , 1/2 , 0) $) ;
		% crossy part:
		\coordinate (back crossing) at ($ (back sheet) ! 5/4 ! (mid sheet) $) ;
		\coordinate (back vertex) at ($ (back crossing) + (1/12 , 0 , 0) $) ;
		\coordinate (back top seam) at ($ (back crossing) + (1/2 , -1/6 , 0) $) ;
		\coordinate (back bot seam) at ($ (back crossing) + (1/2 , 1/6 , 0) $) ;
		\coordinate (front crossing) at ($ (mid sheet) ! 1/2 ! (front sheet) $) ;
		\coordinate (front vertex) at ($ (front crossing) + (-1/12 , 0 , 0) $) ;
		\coordinate (front top seam) at ($ (front crossing) +  (1/2 , -1/4 , 0) $) ;
		\coordinate (front bot seam) at ($ (front crossing) + (1/2 , 1/4 , 0) $) ;
		% back large sheet
		\draw [sheet]
			(back vertex) .. controls +(1/8 , -1/8, 0) and +(-1/8 , 0 , 0) ..
			(back top seam) .. controls +(0 , -1/16, 3/8) and +(0 , 1/8 , 0) ..
			(right top back) to
			(left top back) to coordinate [pos = 1/16] (label)
			(left bot back) to
			(right bot back) .. controls +(0 , -1/8, 0) and +(0 , 1/16 , 3/8) ..
			(back bot seam) .. controls +(-1/8 , 0 , 0) and +(1/16 , 3/16 , 0) ..
			cycle ;
		\node [anchor = north west] at (label) {C} ;
		% back small sheet
		\draw [sheet]
			(back vertex) .. controls +(1/8 , -1/8, 0) and +(-1/8 , 0 , 0) ..
			(back top seam) .. controls +(0 , 1/16 , 3/8) and +(0 , -1/16 , 3/8) ..
			(back bot seam) .. controls +(-1/8 , 0 , 0) and +(1/16 , 3/16 , 0) ..
			cycle ;
		% back mid small sheet
		\draw [sheet]
			(back vertex) .. controls +(1/8 , -1/8, 0) and +(-1/8 , 0 , 0) ..
			(back top seam) .. controls +(0 , 1/16 , -3/8) and +(0 , -1/16 , -3/8) ..
			(back bot seam) .. controls +(-1/8 , 0 , 0) and +(1/16 , 3/16 , 0) ..
			cycle ;
		% mid large sheet
		\draw [sheet]
			(front vertex) .. controls +(1/8 , -1/8, 0) and +(-1/8 , 0 , 0) ..
			(front top seam) .. controls +(0 , -1/16, 3/8) and +(0 , 1/16 , 0) ..
			(right top mid) to
			(left top mid) to coordinate [pos = 1/16] (label)
			(left bot mid) to
			(right bot mid) .. controls +(0 , -1/16, 0) and +(0 , 1/16 , 3/8) ..
			(front bot seam) .. controls +(-1/8 , 0 , 0) and +(1/16 , 1/4 , 0) ..
			cycle ;
		\node [anchor = north west] at (label) {B} ;
		% front mid small sheet
		\draw [sheet]
			(front vertex) .. controls +(1/8 , -1/8, 0) and +(-1/8 , 0 , 0) ..
			(front top seam) to
			(back top seam) .. controls +(-1/8 , 0 , 0) and +(1/8 , -1/8, 0) ..
			(back vertex) .. controls +(1/16 , 3/16 , 0) and +(-1/8 , 0 , 0) ..
			(back bot seam) to
			(front bot seam) .. controls +(-1/8 , 0 , 0) and +(1/16 , 1/4 , 0) ..
			cycle ;
		% front small sheet
		\draw [sheet]
			(front vertex) .. controls +(1/8 , -1/8, 0) and +(-1/8 , 0 , 0) ..
			(front top seam) .. controls +(0 , 1/8 , -1/2) and +(0 , -1/8 , -1/2) ..
			(front bot seam) .. controls +(-1/8 , 0 , 0) and +(1/16 , 1/4 , 0) ..
			cycle ;
		% front large sheet
		\draw [sheet]
			(front vertex) .. controls +(1/8 , -1/8, 0) and +(-1/8 , 0 , 0) ..
			(front top seam) .. controls +(0 , -1/16, -3/8) and +(0 , 1/16 , 0) ..
			(right top front) to
			(left top front) to coordinate [pos = 1/16] (label)
			(left bot front) to
			(right bot front) .. controls +(0 , -1/16, 0) and +(0 , 1/16 , -3/8) ..
			(front bot seam) .. controls +(-1/8 , 0 , 0) and +(1/16 , 1/4 , 0) ..
			cycle ;
		\node [anchor = north west] at (label) {A} ;
		% align
		\node (align) at (1/2 , 1/2 , 0) {} ;
	\end{tikzpicture}
	\qquad , \qquad
	\begin{tikzpicture}[string diagram , x = {(20mm , -10mm)} , y = {(0mm , -30mm)} , z = {(10mm , 0mm)} , baseline=(align.base)]
		% coordinates
		% basic part:
		\coordinate (back sheet) at (1/2 , 1/2 , 1/2) ;
		\coordinate (left top back) at ($ (back sheet) + (-1/2 , -1/2 , 0) $) ;
		\coordinate (right top back) at ($ (back sheet) + (1/2 , -1/2 , 0) $) ;
		\coordinate (left bot back) at ($ (back sheet) + (-1/2 , 1/2 , 0) $) ;
		\coordinate (right bot back) at ($ (back sheet) + (1/2 , 1/2 , 0) $) ;
		\coordinate (mid sheet) at (1/2 , 1/2 , -1/2) ;
		\coordinate (left top mid) at ($ (mid sheet) + (-1/2 , -1/2 , 0) $) ;
		\coordinate (right top mid) at ($ (mid sheet) + (1/2 , -1/2 , 0) $) ;
		\coordinate (left bot mid) at ($ (mid sheet) + (-1/2 , 1/2 , 0) $) ;
		\coordinate (right bot mid) at ($ (mid sheet) + (1/2 , 1/2 , 0) $) ;
		\coordinate (front sheet) at (1/2 , 1/2 , -1) ;
		\coordinate (left top front) at ($ (front sheet) + (-1/2 , -1/2 , 0) $) ;
		\coordinate (right top front) at ($ (front sheet) + (1/2 , -1/2 , 0) $) ;
		\coordinate (left bot front) at ($ (front sheet) + (-1/2 , 1/2 , 0) $) ;
		\coordinate (right bot front) at ($ (front sheet) + (1/2 , 1/2 , 0) $) ;
		% crossy part:
		\coordinate (back crossing) at ($ (back sheet) ! 1/2 ! (mid sheet) $) ;
		\coordinate (back vertex) at ($ (back crossing) + (-1/12 , 0 , 0) $) ;
		\coordinate (back top seam) at ($ (back crossing) + (1/2 , -1/4 , 0) $) ;
		\coordinate (back bot seam) at ($ (back crossing) + (1/2 , 1/4 , 0) $) ;
		\coordinate (front crossing) at ($ (front sheet) ! 5/4 ! (mid sheet) $) ;
		\coordinate (front vertex) at ($ (front crossing) + (1/12 , 0 , 0) $) ;
		\coordinate (front top seam) at ($ (front crossing) +  (1/2 , -1/6 , 0) $) ;
		\coordinate (front bot seam) at ($ (front crossing) + (1/2 , 1/6 , 0) $) ;
		% back large sheet
		\draw [sheet]
			(back vertex) .. controls +(1/8 , -1/8, 0) and +(-1/8 , 0 , 0) ..
			(back top seam) .. controls +(0 , -1/16, 3/8) and +(0 , 1/16 , 0) ..
			(right top back) to
			(left top back) to coordinate [pos = 1/16] (label)
			(left bot back) to
			(right bot back) .. controls +(0 , -1/16, 0) and +(0 , 1/16 , 3/8) ..
			(back bot seam) .. controls +(-1/8 , 0 , 0) and +(1/16 , 1/4 , 0) ..
			cycle ;
		\node [anchor = north west] at (label) {C} ;
		% back small sheet
		\draw [sheet]
			(back vertex) .. controls +(1/8 , -1/8, 0) and +(-1/8 , 0 , 0) ..
			(back top seam) .. controls +(0 , 1/8 , 1/2) and +(0 , -1/8 , 1/2) ..
			(back bot seam) .. controls +(-1/8 , 0 , 0) and +(1/16 , 1/4 , 0) ..
			cycle ;
		% back mid small sheet
		\draw [sheet]
			(back vertex) .. controls +(1/8 , -1/8, 0) and +(-1/8 , 0 , 0) ..
			(back top seam) to
			(front top seam) .. controls +(-1/8 , 0 , 0) and +(1/8 , -1/8, 0) ..
			(front vertex) .. controls +(1/16 , 3/16 , 0) and +(-1/8 , 0 , 0) ..
			(front bot seam) to
			(back bot seam) .. controls +(-1/8 , 0 , 0) and +(1/16 , 1/4 , 0) ..
			cycle ;
		% mid large sheet
		\draw [sheet]
			(back vertex) .. controls +(1/8 , -1/8, 0) and +(-1/8 , 0 , 0) ..
			(back top seam) .. controls +(0 , -1/16, -3/8) and +(0 , 1/16 , 0) ..
			(right top mid) to
			(left top mid) to coordinate [pos = 1/16] (label)
			(left bot mid) to
			(right bot mid) .. controls +(0 , -1/16, 0) and +(0 , 1/16 , -3/8) ..
			(back bot seam) .. controls +(-1/8 , 0 , 0) and +(1/16 , 1/4 , 0) ..
			cycle ;
		\node [anchor = north west] at (label) {B} ;
		% front mid small sheet
		\draw [sheet]
			(front vertex) .. controls +(1/8 , -1/8, 0) and +(-1/8 , 0 , 0) ..
			(front top seam) .. controls +(0 , 1/16 , 3/8) and +(0 , -1/16 , 3/8) ..
			(front bot seam) .. controls +(-1/8 , 0 , 0) and +(1/16 , 3/16 , 0) ..
			cycle ;
		% front small sheet
		\draw [sheet]
			(front vertex) .. controls +(1/8 , -1/8, 0) and +(-1/8 , 0 , 0) ..
			(front top seam) .. controls +(0 , 1/16 , -3/8) and +(0 , -1/16 , -3/8) ..
			(front bot seam) .. controls +(-1/8 , 0 , 0) and +(1/16 , 3/16 , 0) ..
			cycle ;
		% front large sheet
		\draw [sheet]
			(front vertex) .. controls +(1/8 , -1/8, 0) and +(-1/8 , 0 , 0) ..
			(front top seam) .. controls +(0 , -1/16, -3/8) and +(0 , 1/8 , 0) ..
			(right top front) to
			(left top front) to coordinate [pos = 1/16] (label)
			(left bot front) to
			(right bot front) .. controls +(0 , -1/8, 0) and +(0 , 1/16 , -3/8) ..
			(front bot seam) .. controls +(-1/8 , 0 , 0) and +(1/16 , 3/16 , 0) ..
			cycle ;
		\node [anchor = north west] at (label) {A} ;
		% align
		\node (align) at (1/2 , 1/2 , -1/2) {} ;
	\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(10mm , 0mm)} , y = {(0mm , -20mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (l) at (0 , 1/2) ;
		\coordinate (c) at (1/2 , 1/2) ;
		\coordinate (r) at (1 , 1/2) ;
		\node (align) at (1/2 , 1/2) {} ;
		% arrows
		\draw (l |- 0 , 0) to [out = south , in = north] node [fromabove] {A} (l) [out = south , in = north] to node [tobelow] {A} (l |- 1 , 1) ;
		\draw (c |- 0 , 0) to [out = south , in = north] node [fromabove] {B} (c) [out = south , in = north] to node [tobelow] {B} (c |- 1 , 1) ;
		\draw (r |- 0 , 0) to [out = south , in = north] node [fromabove] {C} (r) [out = south , in = north] to node [tobelow] {C} (r |- 1 , 1) ;
	\end{tikzpicture}
		\; \overset{\mathclap{\syllepsize{A}{B}}}{\proarrow} \;
	\begin{tikzpicture}[string diagram , x = {(10mm , 0mm)} , y = {(0mm , -20mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (l) at (0 , 1/2) ;
		\coordinate (c) at (1/2 , 1/2) ;
		\coordinate (r) at (1 , 1/2) ;
		\node (align) at (1/2 , 1/2) {} ;
		% arrows
		\draw (l |- 0 , 0) to [out = south , in = north] node [fromabove] {A} (c) [out = south , in = north] to node [tobelow] {A} (l |- 1 , 1) ;
		\draw (c |- 0 , 0) to [out = south , in = north] node [fromabove] {B} ($ (c) ! 1/2 ! (l) $) [out = south , in = north] to node [tobelow] {B} (c |- 1 , 1) ;
		\draw (r |- 0 , 0) to [out = south , in = north] node [fromabove] {C} ($ (r) ! 1/2 ! (c) $) [out = south , in = north] to node [tobelow] {C} (r |- 1 , 1) ;
	\end{tikzpicture}
		\; \overset{\mathclap{\syllepsize{A}{C}}}{\proarrow} \;
	\begin{tikzpicture}[string diagram , x = {(10mm , 0mm)} , y = {(0mm , -20mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (l) at (0 , 1/2) ;
		\coordinate (c) at (1/2 , 1/2) ;
		\coordinate (r) at (1 , 1/2) ;
		\node (align) at (1/2 , 1/2) {} ;
		% arrows
		\draw (l |- 0 , 0) to [out = south , in = north] node [fromabove] {A} (r) [out = south , in = north] to node [tobelow] {A} (l |- 1 , 1) ;
		\draw (c |- 0 , 0) to [out = south , in = north] node [fromabove] {B} (l) [out = south , in = north] to node [tobelow] {B} (c |- 1 , 1) ;
		\draw (r |- 0 , 0) to [out = south , in = north] node [fromabove] {C} (c) [out = south , in = north] to node [tobelow] {C} (r |- 1 , 1) ;
	\end{tikzpicture}
		\quad \text{and} \quad
	\begin{tikzpicture}[string diagram , x = {(10mm , 0mm)} , y = {(0mm , -20mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (l) at (0 , 1/2) ;
		\coordinate (c) at (1/2 , 1/2) ;
		\coordinate (r) at (1 , 1/2) ;
		\node (align) at (1/2 , 1/2) {} ;
		% arrows
		\draw (l |- 0 , 0) to [out = south , in = north] node [fromabove] {A} (l) [out = south , in = north] to node [tobelow] {A} (l |- 1 , 1) ;
		\draw (c |- 0 , 0) to [out = south , in = north] node [fromabove] {B} (c) [out = south , in = north] to node [tobelow] {B} (c |- 1 , 1) ;
		\draw (r |- 0 , 0) to [out = south , in = north] node [fromabove] {C} (r) [out = south , in = north] to node [tobelow] {C} (r |- 1 , 1) ;
	\end{tikzpicture}
		\; \overset{\mathclap{\syllepsize{B}{C}}}{\proarrow} \;
	\begin{tikzpicture}[string diagram , x = {(10mm , 0mm)} , y = {(0mm , -20mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (l) at (0 , 1/2) ;
		\coordinate (c) at (1/2 , 1/2) ;
		\coordinate (r) at (1 , 1/2) ;
		\node (align) at (1/2 , 1/2) {} ;
		% arrows
		\draw (l |- 0 , 0) to [out = south , in = north] node [fromabove] {A} ($ (l) ! 1/2 ! (c) $) [out = south , in = north] to node [tobelow] {A} (l |- 1 , 1) ;
		\draw (c |- 0 , 0) to [out = south , in = north] node [fromabove] {B} ($ (c) ! 1/2 ! (r) $) [out = south , in = north] to node [tobelow] {B} (c |- 1 , 1) ;
		\draw (r |- 0 , 0) to [out = south , in = north] node [fromabove] {C} (c) [out = south , in = north] to node [tobelow] {C} (r |- 1 , 1) ;
	\end{tikzpicture}
		\; \overset{\mathclap{\syllepsize{A}{C}}}{\proarrow} \;
	\begin{tikzpicture}[string diagram , x = {(10mm , 0mm)} , y = {(0mm , -20mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (l) at (0 , 1/2) ;
		\coordinate (c) at (1/2 , 1/2) ;
		\coordinate (r) at (1 , 1/2) ;
		\node (align) at (1/2 , 1/2) {} ;
		% arrows
		\draw (l |- 0 , 0) to [out = south , in = north] node [fromabove] {A} (c) [out = south , in = north] to node [tobelow] {A} (l |- 1 , 1) ;
		\draw (c |- 0 , 0) to [out = south , in = north] node [fromabove] {B} (r) [out = south , in = north] to node [tobelow] {B} (c |- 1 , 1) ;
		\draw (r |- 0 , 0) to [out = south , in = north] node [fromabove] {C} (l) [out = south , in = north] to node [tobelow] {C} (r |- 1 , 1) ;
	\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(15mm , 0mm)} , y = {(0mm , -20mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (front in) at (1/6 , 0) ;
		\coordinate (front out) at (1/6 , 1) ;
		\coordinate (back in) at (5/6 , 0) ;
		\coordinate (back out) at (5/6 , 1) ;
		% lines
		\draw
			($ (front in) + (-1/6 , 0) $) to [out = south , out looseness = 1.1 , in looseness = 0.9 , in = north] node [fromabove] {A} node [tobelow] {A}
			($ (back out) + (-1/6 , 0) $) ;
		\draw
			($ (front in) + (1/6 , 0) $) to [out = south , out looseness = 0.9 , in looseness = 1.1 , in = north] node [fromabove] {B} node [tobelow] {B}
			($ (back out) + (1/6 , 0) $) ;
		\draw (back in) to [out = south , in = north] node [fromabove] {C} node [tobelow] {C} (front out) ;
		% align
		\node (align) at (1/2 , 1/2) {} ;
	\end{tikzpicture}
		\; \overset{\mathclap{\syllepsize{A}{B}}}{\proarrow} \quad
	\begin{tikzpicture}[string diagram , x = {(15mm , 0mm)} , y = {(0mm , -20mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (front in) at (1/6 , 0) ;
		\coordinate (front out) at (1/6 , 1) ;
		\coordinate (back in) at (5/6 , 0) ;
		\coordinate (back out) at (5/6 , 1) ;
		% lines
		\draw
			($ (front in) + (-1/6 , 0) $) to [out = south , in = north] node [fromabove] {A}
			($ (front in) + (1/6 , 1/3) $) to [out = south , in = north]
			($ (front in) + (-1/6 , 2/3) $) to [out = south , in looseness = 0.8 , in = north] node [tobelow] {A}
			($ (back out) + (-1/6 , 0) $) ;
		\draw
			($ (front in) + (1/6 , 0) $) to [out = south , in = north] node [fromabove] {B}
			($ (front in) + (-1/6 , 1/3) $) to [out = south , out looseness = 0.8 , in = north] node [tobelow] {B}
			($ (back out) + (1/6 , 0) $) ;
		\draw (back in) to [out = south , out looseness = 1.2 , in looseness = 0.8 , in = north] node [fromabove] {C} node [tobelow] {C} (front out) ;
		% align
		\node (align) at (1/2 , 1/2) {} ;
	\end{tikzpicture}
		\; \overset{\mathclap{\yangbaxt{B}{A}{C}}}{\proarrow} \quad
	\begin{tikzpicture}[string diagram , x = {(15mm , 0mm)} , y = {(0mm , -20mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (front in) at (1/6 , 0) ;
		\coordinate (front out) at (1/6 , 1) ;
		\coordinate (back in) at (5/6 , 0) ;
		\coordinate (back out) at (5/6 , 1) ;
		% lines
		\draw
			($ (front in) + (-1/6 , 0) $) to [out = south , out looseness = 1.2 , in = north] node [fromabove] {A}
			($ (back out) + (1/6 , -2/5) $) to [out = south , in = north] node [tobelow] {A}
			($ (back out) + (-1/6 , 0) $) ;
		\draw
			($ (front in) + (1/6 , 0) $) to [out = south , in = north] node [fromabove] {B}
			($ (front in) + (-1/6 , 2/5) $) to [out = south , in looseness = 1.2 , in = north] node [tobelow] {B}
			($ (back out) + (1/6 , 0) $) ;
		\draw (back in) to [out = south , looseness = 1.2 , in = north] node [fromabove] {C} node [tobelow] {C} (front out) ;
		% align
		\node (align) at (1/2 , 1/2) {} ;
	\end{tikzpicture}
		\quad \overset{\mathclap{\yangbaxt{A}{B}{C}}}{\proarrow} \;
	\begin{tikzpicture}[string diagram , x = {(15mm , 0mm)} , y = {(0mm , -20mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (front in) at (1/6 , 0) ;
		\coordinate (front out) at (1/6 , 1) ;
		\coordinate (back in) at (5/6 , 0) ;
		\coordinate (back out) at (5/6 , 1) ;
		% lines
		\draw
			($ (front in) + (-1/6 , 0) $) to [out = south , in looseness = 0.8 , in = north] node [fromabove] {A}
			($ (back out) + (1/6 , -1/3) $) to [out = south , in = north] node [tobelow] {A}
			($ (back out) + (-1/6 , 0) $) ;
		\draw
			($ (front in) + (1/6 , 0) $) to [out = south , out looseness = 0.8 , in = north] node [fromabove] {B}
			($ (back out) + (1/6 , -2/3) $) to [out = south , in = north]
			($ (back out) + (-1/6 , -1/3) $) to [out = south , in = north] node [tobelow] {B}
			($ (back out) + (1/6 , 0) $) ;
		\draw (back in) to [out = south , out looseness = 0.8 , in looseness = 1.2 , in = north] node [fromabove] {C} node [tobelow] {C} (front out) ;
		% align
		\node (align) at (1/2 , 1/2) {} ;
	\end{tikzpicture}
		\quad \overset{\mathclap{\inv{\syllepsize{A}{B}}}}{\proarrow} \;
	\begin{tikzpicture}[string diagram , x = {(15mm , 0mm)} , y = {(0mm , -20mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (front in) at (1/6 , 0) ;
		\coordinate (front out) at (1/6 , 1) ;
		\coordinate (back in) at (5/6 , 0) ;
		\coordinate (back out) at (5/6 , 1) ;
		% lines
		\draw
			($ (front in) + (-1/6 , 0) $) to [out = south , out looseness = 1.1 , in looseness = 0.9 , in = north] node [fromabove] {A} node [tobelow] {A}
			($ (back out) + (-1/6 , 0) $) ;
		\draw
			($ (front in) + (1/6 , 0) $) to [out = south , out looseness = 0.9 , in looseness = 1.1 , in = north] node [fromabove] {B} node [tobelow] {B}
			($ (back out) + (1/6 , 0) $) ;
		\draw (back in) to [out = south , in = north] node [fromabove] {C} node [tobelow] {C} (front out) ;
		% align
		\node (align) at (1/2 , 1/2) {} ;
	\end{tikzpicture}

==> (inline-28) <==
\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -24mm)} , z = {(10mm , 0mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (cell) at (1/2 , 1/2 , 1) ;
		\coordinate (left top back) at ($ (cell) + (-1/2 , -1/2 , 1/2) $) ;
		\coordinate (right top back) at ($ (cell) + (1/2 , -1/2 , 1/2) $) ;
		\coordinate (left top front) at ($ (cell) + (-1/2 , -1/2 , -1/2) $) ;
		\coordinate (right top front) at ($ (cell) + (1/2 , -1/2 , -1/2) $) ;
		\coordinate (left bot back) at ($ (cell) + (-1/2 , 1/2 , 1/2) $) ;
		\coordinate (right bot back) at ($ (cell) + (1/2 , 1/2 , 1/2) $) ;
		\coordinate (left bot front) at ($ (cell) + (-1/2 , 1/2 , -1/2) $) ;
		\coordinate (right bot front) at ($ (cell) + (1/2 , 1/2 , -1/2) $) ;
		\coordinate (left cross) at ($ (cell) + (-1/2 , 1/6 , 0) $) ;
		\coordinate (right cross) at ($ (cell) + (1/2 , -1/6 , 0) $) ;
		\coordinate (top cross) at ($ (cell) + (0 , -1/6 , 0) $) ;
		\coordinate (mid cross) at ($ (cell) + (0 , 0 , 0) $) ;
		\coordinate (bot cross) at ($ (cell) + (0 , 1/6 , 0) $) ;
		\coordinate (unit) at ($ (cell) + (-1/8 , -1/12 , 0) $) ;
		\coordinate (counit) at ($ (cell) + (1/8 , 1/12 , 0) $) ;
		% back bottom sheet
		\draw [sheet]
			(left cross) to
			(bot cross) .. controls +(1/16 , 0 , 0) and +(0 , 1/16 , 0) ..
			(counit) .. controls +( 0 , -1/16 , 0) and +(1/16 , 0 , 0) ..
			(mid cross) .. controls +(-1/16 , 0 , 0) and +(0 , 1/16 , 0) ..
			(unit) .. controls +( 0 , -1/16 , 0) and +(-1/16 , 0 , 0) ..
			(top cross) to
			(right cross) .. controls +(0 , 1/8 , 1/2) and +(0 , -1/8 , 0) ..
			(right bot back) to
			(left bot back) .. controls +(0 , -1/16 , 0) and +(0 , 1/8 , 1/2) ..
			cycle ;
		% back top sheet
		\draw [sheet]
			(left cross) to
			(bot cross) .. controls +(1/16 , 0 , 0) and +(0 , 1/16 , 0) ..
			(counit) .. controls +( 0 , -1/16 , 0) and +(1/16 , 0 , 0) ..
			(mid cross) .. controls +(-1/16 , 0 , 0) and +(0 , 1/16 , 0) ..
			(unit) .. controls +( 0 , -1/16 , 0) and +(-1/16 , 0 , 0) ..
			(top cross) to
			(right cross) .. controls +(0 , -1/8 , 1/2) and +(0 , 1/16 , 0) ..
			(right top back) to
			(left top back) .. controls +(0 , 1/8 , 0) and +(0 , -1/8 , 1/2) ..
			cycle ;
		% front bottom sheet
		\draw [sheet]
			(left cross) to
			(bot cross) .. controls +(1/16 , 0 , 0) and +(0 , 1/16 , 0) ..
			(counit) .. controls +( 0 , -1/16 , 0) and +(1/16 , 0 , 0) ..
			(mid cross) .. controls +(-1/16 , 0 , 0) and +(0 , 1/16 , 0) ..
			(unit) .. controls +( 0 , -1/16 , 0) and +(-1/16 , 0 , 0) ..
			(top cross) to
			(right cross) .. controls +(0 , 1/8 , -1/2) and +(0 , -1/8 , 0) ..
			(right bot front) to
			(left bot front) .. controls +(0 , -1/16 , 0) and +(0 , 1/8 , -1/2) ..
			cycle ;
		% front top sheet
		\draw [sheet]
			(left cross) to
			(bot cross) .. controls +(1/16 , 0 , 0) and +(0 , 1/16 , 0) ..
			(counit) .. controls +( 0 , -1/16 , 0) and +(1/16 , 0 , 0) ..
			(mid cross) .. controls +(-1/16 , 0 , 0) and +(0 , 1/16 , 0) ..
			(unit) .. controls +( 0 , -1/16 , 0) and +(-1/16 , 0 , 0) ..
			(top cross) to
			(right cross) .. controls +(0 , -1/8 , -1/2) and +(0 , 1/16 , 0) ..
			(right top front) to
			(left top front) .. controls +(0 , 1/8 , 0) and +(0 , -1/8 , -1/2) ..
			cycle ;
		% align
		\node (align) at (cell) {} ;
	\end{tikzpicture}
	\; = \;
	\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -24mm)} , z = {(10mm , 0mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (cell) at (1/2 , 1/2 , 1) ;
		\coordinate (left top back) at ($ (cell) + (-1/2 , -1/2 , 1/2) $) ;
		\coordinate (right top back) at ($ (cell) + (1/2 , -1/2 , 1/2) $) ;
		\coordinate (left top front) at ($ (cell) + (-1/2 , -1/2 , -1/2) $) ;
		\coordinate (right top front) at ($ (cell) + (1/2 , -1/2 , -1/2) $) ;
		\coordinate (left bot back) at ($ (cell) + (-1/2 , 1/2 , 1/2) $) ;
		\coordinate (right bot back) at ($ (cell) + (1/2 , 1/2 , 1/2) $) ;
		\coordinate (left bot front) at ($ (cell) + (-1/2 , 1/2 , -1/2) $) ;
		\coordinate (right bot front) at ($ (cell) + (1/2 , 1/2 , -1/2) $) ;
		\coordinate (left cross) at ($ (cell) + (-1/2 , 1/10 , 0) $) ;
		\coordinate (right cross) at ($ (cell) + (1/2 , -1/10 , 0) $) ;
		% back bottom sheet
		\draw [sheet]
			(left cross) .. controls +(1/2 , 0 , 0) and +(-1/2 , 0 , 0) ..
			(right cross) .. controls +(0 , 1/8 , 1/2) and +(0 , -1/8 , 0) ..
			(right bot back) to
			(left bot back) .. controls +(0 , -1/16 , 0) and +(0 , 1/8 , 1/2) ..
			cycle ;
		% back top sheet
		\draw [sheet]
			(left cross) .. controls +(1/2 , 0 , 0) and +(-1/2 , 0 , 0) ..
			(right cross) .. controls +(0 , -1/8 , 1/2) and +(0 , 1/16 , 0) ..
			(right top back) to
			(left top back) .. controls +(0 , 1/8 , 0) and +(0 , -1/8 , 1/2) ..
			cycle ;
		% front bottom sheet
		\draw [sheet]
			(left cross) .. controls +(1/2 , 0 , 0) and +(-1/2 , 0 , 0) ..
			(right cross) .. controls +(0 , 1/8 , -1/2) and +(0 , -1/8 , 0) ..
			(right bot front) to
			(left bot front) .. controls +(0 , -1/16 , 0) and +(0 , 1/8 , -1/2) ..
			cycle ;
		% front top sheet
		\draw [sheet]
			(left cross) .. controls +(1/2 , 0 , 0) and +(-1/2 , 0 , 0) ..
			(right cross) .. controls +(0 , -1/8 , -1/2) and +(0 , 1/16 , 0) ..
			(right top front) to
			(left top front) .. controls +(0 , 1/8 , 0) and +(0 , -1/8 , -1/2) ..
			cycle ;
		% align
		\node (align) at (cell) {} ;
	\end{tikzpicture}
	\quad , \quad
	\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -24mm)} , z = {(10mm , 0mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (cell) at (1/2 , 1/2 , 1) ;
		\coordinate (left top back) at ($ (cell) + (-1/2 , -1/2 , 1/2) $) ;
		\coordinate (right top back) at ($ (cell) + (1/2 , -1/2 , 1/2) $) ;
		\coordinate (left top front) at ($ (cell) + (-1/2 , -1/2 , -1/2) $) ;
		\coordinate (right top front) at ($ (cell) + (1/2 , -1/2 , -1/2) $) ;
		\coordinate (left bot back) at ($ (cell) + (-1/2 , 1/2 , 1/2) $) ;
		\coordinate (right bot back) at ($ (cell) + (1/2 , 1/2 , 1/2) $) ;
		\coordinate (left bot front) at ($ (cell) + (-1/2 , 1/2 , -1/2) $) ;
		\coordinate (right bot front) at ($ (cell) + (1/2 , 1/2 , -1/2) $) ;
		\coordinate (left cross) at ($ (cell) + (-1/2 , -1/6 , 0) $) ;
		\coordinate (right cross) at ($ (cell) + (1/2 , 1/6 , 0) $) ;
		\coordinate (top cross) at ($ (cell) + (0 , -1/6 , 0) $) ;
		\coordinate (mid cross) at ($ (cell) + (0 , 0 , 0) $) ;
		\coordinate (bot cross) at ($ (cell) + (0 , 1/6 , 0) $) ;
		\coordinate (unit) at ($ (cell) + (-1/8 , 1/12 , 0) $) ;
		\coordinate (counit) at ($ (cell) + (1/8 , -1/12 , 0) $) ;
		% back bottom sheet
		\draw [sheet]
			(left cross) to
			(top cross) .. controls +(1/16 , 0 , 0) and +(0 , -1/16 , 0) ..
			(counit) .. controls +( 0 , 1/16 , 0) and +(1/16 , 0 , 0) ..
			(mid cross) .. controls +(-1/16 , 0 , 0) and +(0 , -1/16 , 0) ..
			(unit) .. controls +( 0 , 1/16 , 0) and +(-1/16 , 0 , 0) ..
			(bot cross) to
			(right cross) .. controls +(0 , 1/8 , 1/2) and +(0 , -1/16 , 0) ..
			(right bot back) to
			(left bot back) .. controls +(0 , -1/8 , 0) and +(0 , 1/8 , 1/2) ..
			cycle ;
		% back top sheet
		\draw [sheet]
			(left cross) to
			(top cross) .. controls +(1/16 , 0 , 0) and +(0 , -1/16 , 0) ..
			(counit) .. controls +( 0 , 1/16 , 0) and +(1/16 , 0 , 0) ..
			(mid cross) .. controls +(-1/16 , 0 , 0) and +(0 , -1/16 , 0) ..
			(unit) .. controls +( 0 , 1/16 , 0) and +(-1/16 , 0 , 0) ..
			(bot cross) to
			(right cross) .. controls +(0 , -1/8 , 1/2) and +(0 , 1/8 , 0) ..
			(right top back) to
			(left top back) .. controls +(0 , 1/16 , 0) and +(0 , -1/8 , 1/2) ..
			cycle ;
		% front bottom sheet
		\draw [sheet]
			(left cross) to
			(top cross) .. controls +(1/16 , 0 , 0) and +(0 , -1/16 , 0) ..
			(counit) .. controls +( 0 , 1/16 , 0) and +(1/16 , 0 , 0) ..
			(mid cross) .. controls +(-1/16 , 0 , 0) and +(0 , -1/16 , 0) ..
			(unit) .. controls +( 0 , 1/16 , 0) and +(-1/16 , 0 , 0) ..
			(bot cross) to
			(right cross) .. controls +(0 , 1/8 , -1/2) and +(0 , -1/16 , 0) ..
			(right bot front) to
			(left bot front) .. controls +(0 , -1/8 , 0) and +(0 , 1/8 , -1/2) ..
			cycle ;
		% front top sheet
		\draw [sheet]
			(left cross) to
			(top cross) .. controls +(1/16 , 0 , 0) and +(0 , -1/16 , 0) ..
			(counit) .. controls +( 0 , 1/16 , 0) and +(1/16 , 0 , 0) ..
			(mid cross) .. controls +(-1/16 , 0 , 0) and +(0 , -1/16 , 0) ..
			(unit) .. controls +( 0 , 1/16 , 0) and +(-1/16 , 0 , 0) ..
			(bot cross) to
			(right cross) .. controls +(0 , -1/8 , -1/2) and +(0 , 1/8 , 0) ..
			(right top front) to
			(left top front) .. controls +(0 , 1/16 , 0) and +(0 , -1/8 , -1/2) ..
			cycle ;
		% align
		\node (align) at (cell) {} ;
	\end{tikzpicture}
	\; = \;
	\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -24mm)} , z = {(10mm , 0mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (cell) at (1/2 , 1/2 , 1) ;
		\coordinate (left top back) at ($ (cell) + (-1/2 , -1/2 , 1/2) $) ;
		\coordinate (right top back) at ($ (cell) + (1/2 , -1/2 , 1/2) $) ;
		\coordinate (left top front) at ($ (cell) + (-1/2 , -1/2 , -1/2) $) ;
		\coordinate (right top front) at ($ (cell) + (1/2 , -1/2 , -1/2) $) ;
		\coordinate (left bot back) at ($ (cell) + (-1/2 , 1/2 , 1/2) $) ;
		\coordinate (right bot back) at ($ (cell) + (1/2 , 1/2 , 1/2) $) ;
		\coordinate (left bot front) at ($ (cell) + (-1/2 , 1/2 , -1/2) $) ;
		\coordinate (right bot front) at ($ (cell) + (1/2 , 1/2 , -1/2) $) ;
		\coordinate (left cross) at ($ (cell) + (-1/2 , -1/10 , 0) $) ;
		\coordinate (right cross) at ($ (cell) + (1/2 , 1/10 , 0) $) ;
		% back bottom sheet
		\draw [sheet]
			(left cross) .. controls +(1/2 , 0 , 0) and +(-1/2 , 0 , 0) ..
			(right cross) to [out = -30 , in = north]
			(right cross) .. controls +(0 , 1/8 , 1/2) and +(0 , -1/16 , 0) ..
			(right bot back) to
			(left bot back) .. controls +(0 , -1/8 , 0) and +(0 , 1/8 , 1/2) ..
			cycle ;
		% back top sheet
		\draw [sheet]
			(left cross) .. controls +(1/2 , 0 , 0) and +(-1/2 , 0 , 0) ..
			(right cross) .. controls +(0 , -1/8 , 1/2) and +(0 , 1/8 , 0) ..
			(right top back) to
			(left top back) .. controls +(0 , 1/16 , 0) and +(0 , -1/8 , 1/2) ..
			cycle ;
		% front bottom sheet
		\draw [sheet]
			(left cross) .. controls +(1/2 , 0 , 0) and +(-1/2 , 0 , 0) ..
			(right cross) .. controls +(0 , 1/8 , -1/2) and +(0 , -1/16 , 0) ..
			(right bot front) to
			(left bot front) .. controls +(0 , -1/8 , 0) and +(0 , 1/8 , -1/2) ..
			cycle ;
		% front top sheet
		\draw [sheet]
			(left cross) .. controls +(1/2 , 0 , 0) and +(-1/2 , 0 , 0) ..
			(right cross) .. controls +(0 , -1/8 , -1/2) and +(0 , 1/8 , 0) ..
			(right top front) to
			(left top front) .. controls +(0 , 1/16 , 0) and +(0 , -1/8 , -1/2) ..
			cycle ;
		% align
		\node (align) at (cell) {} ;
	\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -24mm)} , z = {(10mm , 0mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (cell) at (1/2 , 1/2 , 1) ;
		\coordinate (left top back) at ($ (cell) + (-1/2 , -1/2 , 1/2) $) ;
		\coordinate (right top back) at ($ (cell) + (1/2 , -1/2 , 1/2) $) ;
		\coordinate (left top front) at ($ (cell) + (-1/2 , -1/2 , -1/2) $) ;
		\coordinate (right top front) at ($ (cell) + (1/2 , -1/2 , -1/2) $) ;
		\coordinate (left bot back) at ($ (cell) + (-1/2 , 1/2 , 1/2) $) ;
		\coordinate (right bot back) at ($ (cell) + (1/2 , 1/2 , 1/2) $) ;
		\coordinate (left bot front) at ($ (cell) + (-1/2 , 1/2 , -1/2) $) ;
		\coordinate (right bot front) at ($ (cell) + (1/2 , 1/2 , -1/2) $) ;
		\coordinate (left cross) at ($ (cell) + (-1/2 , 1/10 , 0) $) ;
		\coordinate (right cross 1) at ($ (cell) + (1/2 , -3/10 , 0) $) ;
		\coordinate (right cross 2) at ($ (cell) + (1/2 , 0 , 0) $) ;
		\coordinate (right cross 3) at ($ (cell) + (1/2 , 3/10 , 0) $) ;
		\coordinate (syllepsis) at ($ (-2/5 , 0 , 0) + (right cross 1) ! 1/2 ! (right cross 2) $) ;
		% small back sheet
		\draw [sheet]
			(syllepsis) .. controls +(1/8 , -1/8, 0) and +(-1/8 , 0 , 0) ..
			(right cross 1) .. controls +(0 , 1/16 , 3/8) and +(0 , -1/16 , 3/8) ..
			(right cross 2) .. controls +(-1/8 , 0 , 0) and +(1/16 , 3/16 , 0) ..
			cycle ;
		% back bottom sheet
		\draw [sheet]
			(left cross) .. controls +(1/2 , 0 , 0) and +(-1/2 , 0 , 0) ..
			(right cross 3) .. controls +(0 , 1/16 , 3/8) and +(0 , -1/16 , 0) ..
			(right bot back) to
			(left bot back) .. controls +(0 , -1/8 , 0) and +(0 , 1/8 , 1/2) ..
			cycle ;
		% back top sheet
		\draw [sheet]
			(syllepsis) .. controls +(1/8 , -1/8, 0) and +(-1/8 , 0 , 0) ..
			(right cross 1) .. controls +(0 , -1/16 , 3/8) and +(0 , 1/16 , 0) ..
			(right top back) to
			(left top back) .. controls +(0 , 1/4 , 0) and +(0 , -1/8 , 1/2) ..
			(left cross) .. controls +(1/2 , 0 , 0) and +(-1/2 , 0 , 0) ..
			(right cross 3) .. controls +(0 , -1/16 , 3/8) and +(0 , 1/16 , 3/8) ..
			(right cross 2) .. controls +(-1/8 , 0 , 0) and +(1/16 , 3/16 , 0) ..
			cycle ;
		% front bottom sheet
		\draw [sheet]
			(left cross) .. controls +(1/2 , 0 , 0) and +(-1/2 , 0 , 0) ..
			(right cross 3) .. controls +(0 , 1/16 , -3/8) and +(0 , -1/16 , 0) ..
			(right bot front) to
			(left bot front) .. controls +(0 , -1/8 , 0) and +(0 , 1/8 , -1/2) ..
			cycle ;
		% front top sheet
		\draw [sheet]
			(syllepsis) .. controls +(1/8 , -1/8, 0) and +(-1/8 , 0 , 0) ..
			(right cross 1) .. controls +(0 , -1/16 , -3/8) and +(0 , 1/16 , 0) ..
			(right top front) to
			(left top front) .. controls +(0 , 1/4 , 0) and +(0 , -1/8 , -1/2) ..
			(left cross) .. controls +(1/2 , 0 , 0) and +(-1/2 , 0 , 0) ..
			(right cross 3) .. controls +(0 , -1/16 , -3/8) and +(0 , 1/16 , -3/8) ..
			(right cross 2) .. controls +(-1/8 , 0 , 0) and +(1/16 , 3/16 , 0) ..
			cycle ;
		% small front sheet
		\draw [sheet]
			(syllepsis) .. controls +(1/8 , -1/8, 0) and +(-1/8 , 0 , 0) ..
			(right cross 1) .. controls +(0 , 1/16 , -3/8) and +(0 , -1/16 , -3/8) ..
			(right cross 2) .. controls +(-1/8 , 0 , 0) and +(1/16 , 3/16 , 0) ..
			cycle ;
		% align
		\node (align) at (cell) {} ;
	\end{tikzpicture}
	\quad = \quad
	\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -24mm)} , z = {(10mm , 0mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (cell) at (1/2 , 1/2 , 1) ;
		\coordinate (left top back) at ($ (cell) + (-1/2 , -1/2 , 1/2) $) ;
		\coordinate (right top back) at ($ (cell) + (1/2 , -1/2 , 1/2) $) ;
		\coordinate (left top front) at ($ (cell) + (-1/2 , -1/2 , -1/2) $) ;
		\coordinate (right top front) at ($ (cell) + (1/2 , -1/2 , -1/2) $) ;
		\coordinate (left bot back) at ($ (cell) + (-1/2 , 1/2 , 1/2) $) ;
		\coordinate (right bot back) at ($ (cell) + (1/2 , 1/2 , 1/2) $) ;
		\coordinate (left bot front) at ($ (cell) + (-1/2 , 1/2 , -1/2) $) ;
		\coordinate (right bot front) at ($ (cell) + (1/2 , 1/2 , -1/2) $) ;
		\coordinate (left cross) at ($ (cell) + (-1/2 , -1/10 , 0) $) ;
		\coordinate (right cross 1) at ($ (cell) + (1/2 , -3/10 , 0) $) ;
		\coordinate (right cross 2) at ($ (cell) + (1/2 , 0 , 0) $) ;
		\coordinate (right cross 3) at ($ (cell) + (1/2 , 3/10 , 0) $) ;
		\coordinate (left cross') at ($ (left cross) + (1/2 , 0 , 0) $) ;
		\coordinate (right cross') at ($ (right cross 1) + (-1/2 , 0 , 0) $) ;
		\coordinate (syllepsis) at ($ (-2/5 , 0 , 0) + (right cross 3) ! 1/2 ! (right cross 2) $) ;
		% small back sheet
		\draw [sheet]
			(syllepsis) .. controls +(1/8 , -1/8, 0) and +(-1/8 , 0 , 0) ..
			(right cross 2) .. controls +(0 , 1/16 , 3/8) and +(0 , -1/16 , 3/8) ..
			(right cross 3) .. controls +(-1/8 , 0 , 0) and +(1/16 , 3/16 , 0) ..
			cycle ;
		% back bottom sheet
		\draw [sheet]
			(syllepsis) .. controls +(1/8 , -1/8, 0) and +(-1/8 , 0 , 0) ..
			(right cross 2) .. controls +(0 , -1/16 , 3/8) and +(0 , 1/16 , 3/8) ..
			(right cross 1) .. controls +(-1/2 , 0 , 0) and +(1/2 , 0 , 0) ..
			(left cross) .. controls +(0 , 1/8 , 1/2) and +(0 , -1/4 , 0) ..
			(left bot back) to
			(right bot back) .. controls +(0 , -1/16 , 0) and +(0 , 1/16 , 3/8) ..
			(right cross 3) .. controls +(-1/8 , 0 , 0) and +(1/16 , 3/16 , 0) ..
			cycle ;
		% back top sheet
		\draw [sheet]
			(left top back) to
			(right top back) .. controls +(0 , 1/16 , 0) and +(0 , -1/16 , 3/8) ..
			(right cross 1) .. controls +(-1/2 , 0 , 0) and +(1/2 , 0 , 0) ..
			(left cross) .. controls +(0 , -1/8 , 1/2) and +(0 , 1/8 , 0) ..
			cycle ;
		% front bottom sheet
		\draw [sheet]
			(syllepsis) .. controls +(1/8 , -1/8, 0) and +(-1/8 , 0 , 0) ..
			(right cross 2) .. controls +(0 , -1/16 , -3/8) and +(0 , 1/16 , -3/8) ..
			(right cross 1) .. controls +(-1/2 , 0 , 0) and +(1/2 , 0 , 0) ..
			(left cross) .. controls +(0 , 1/8 , -1/2) and +(0 , -1/4 , 0) ..
			(left bot front) to
			(right bot front) .. controls +(0 , -1/16 , 0) and +(0 , 1/16 , -3/8) ..
			(right cross 3) .. controls +(-1/8 , 0 , 0) and +(1/16 , 3/16 , 0) ..
			cycle ;
		% front top sheet
		\draw [sheet]
			(left top front) to
			(right top front) .. controls +(0 , 1/16 , 0) and +(0 , -1/16 , -3/8) ..
			(right cross 1) .. controls +(-1/2 , 0 , 0) and +(1/2 , 0 , 0) ..
			(left cross) .. controls +(0 , -1/8 , -1/2) and +(0 , 1/8 , 0) ..
			cycle ;
		% small front sheet
		\draw [sheet]
			(syllepsis) .. controls +(1/8 , -1/8, 0) and +(-1/8 , 0 , 0) ..
			(right cross 2) .. controls +(0 , 1/16 , -3/8) and +(0 , -1/16 , -3/8) ..
			(right cross 3) .. controls +(-1/8 , 0 , 0) and +(1/16 , 3/16 , 0) ..
			cycle ;
		% align
		\node (align) at (cell) {} ;
	\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(10mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (t) at (1/2 , 0) ;
		\coordinate (m) at (1/2 , 1/2) ;
		\coordinate (b) at (1/2 , 1) ;
		% lines
		\draw (0 , 0 |- {$ (m) ! 1/2 ! (b) $}) to [out = east , in = west] node [fromleft] {\braid{A}{B}} node [toright] {\braid{A}{B}} (1 , 1 |- b) ;
		\draw (1 , 1 |- m) to [out = west , looseness = 2 , in = west] node [fromright] {\braid{B}{A}} node [toright] {\braid{A}{B}} (1 , 1 |- t) ;
		% align
		\node (align) at (m) {} ;
	\end{tikzpicture}
	\quad = \;
	\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (t) at (1/2 , 0) ;
		\coordinate (m) at (1/2 , 1/2) ;
		\coordinate (b) at (1/2 , 1) ;
		\coordinate(s) at (1/3 , 1/2) ;
		% lines
		\draw
			(0 , 0 |- b) to [out = east , in = west] node [fromleft] {\braid{A}{B}}
			(s |- b) to [out = east , looseness = 2 , in = east]
			(s |- m) to [out = west , looseness = 2 , in = west]
			(s |- t) to [out = east , in = west] node [toright] {\braid{A}{B}}
			(1 , 1 |- t) ;
		\draw (1 , 1 |- m) to [out = west , looseness = 2 , in = west] node [fromright] {\braid{B}{A}} node [toright] {\braid{A}{B}} (1 , 1 |- b) ;
		% align
		\node (align) at (m) {} ;
	\end{tikzpicture}
	\quad = \quad
	\begin{tikzpicture}[string diagram , x = {(10mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (t) at (1/2 , 0) ;
		\coordinate (m) at (1/2 , 1/2) ;
		\coordinate (b) at (1/2 , 1) ;
		% lines
		\draw (0 , 0 |- {$ (m) ! 1/2 ! (t) $}) to [out = east , in = west] node [fromleft] {\braid{A}{B}} node [toright] {\braid{A}{B}} (1 , 1 |- t) ;
		\draw (1 , 1 |- m) to [out = west , looseness = 2 , in = west] node [fromright] {\braid{B}{A}} node [toright] {\braid{A}{B}} (1 , 1 |- b) ;
		% align
		\node (align) at (m) {} ;
	\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (t) at (1/2 , 0) ;
		\coordinate (m) at (1/2 , 1/2) ;
		\coordinate (b) at (1/2 , 1) ;
		% lines
		\draw
			(0 , 0 |- b) to [out = east , in = west] node [fromleft] {\braid{A}{B}}
			(m |- b) to [out = east , looseness = 2 , in = east]
			(m) to [out = west , looseness = 2 , in = west]
			(m |- t) to [out = east , in = west] node [toright] {\braid{A}{B}}
			(1 , 1 |- t) ;
		% align
		\node (align) at (m) {} ;
	\end{tikzpicture}
	\quad = \quad
	\begin{tikzpicture}[string diagram , x = {(8mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (t) at (1/2 , 0) ;
		\coordinate (m) at (1/2 , 1/2) ;
		\coordinate (b) at (1/2 , 1) ;
		% lines
		\draw (0 , 0 |- t) to [out = east , in = west] node [fromleft] {\braid{A}{B}} node [toright] {\braid{A}{B}} (1 , 1 |- t) ;
		\draw
			(m) to [out = west , looseness = 2 , in = west]
			(b) to [out = east , looseness = 2 , in = east]
			cycle ;
		% align
		\node (align) at (m) {} ;
	\end{tikzpicture}
	\quad = \quad
	\begin{tikzpicture}[string diagram , x = {(8mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (t) at (1/2 , 0) ;
		\coordinate (m) at (1/2 , 1/2) ;
		\coordinate (b) at (1/2 , 1) ;
		% lines
		\draw (0 , 0 |- m) to [out = east , in = west] node [fromleft] {\braid{A}{B}} node [toright] {\braid{A}{B}} (1 , 1 |- m) ;
		% align
		\node (align) at (m) {} ;
	\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (t) at (1/2 , 0) ;
		\coordinate (m) at (1/2 , 1/2) ;
		\coordinate (b) at (1/2 , 1) ;
		% lines
		\draw
			(0 , 0 |- t) to [out = east , in = west] node [fromleft] {\braid{B}{A}}
			(m |- t) to [out = east , looseness = 2 , in = east]
			(m) to [out = west , looseness = 2 , in = west]
			(m |- b) to [out = east , in = west] node [toright] {\braid{B}{A}}
			(1 , 1 |- b) ;
		% align
		\node (align) at (m) {} ;
	\end{tikzpicture}
	\quad = \quad
	\begin{tikzpicture}[string diagram , x = {(8mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (t) at (1/2 , 0) ;
		\coordinate (m) at (1/2 , 1/2) ;
		\coordinate (b) at (1/2 , 1) ;
		% lines
		\draw (0 , 0 |- b) to [out = east , in = west] node [fromleft] {\braid{B}{A}} node [toright] {\braid{B}{A}} (1 , 1 |- b) ;
		\draw
			(m) to [out = west , looseness = 2 , in = west]
			(t) to [out = east , looseness = 2 , in = east]
			cycle ;
		% align
		\node (align) at (m) {} ;
	\end{tikzpicture}
	\quad = \quad
	\begin{tikzpicture}[string diagram , x = {(8mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (t) at (1/2 , 0) ;
		\coordinate (m) at (1/2 , 1/2) ;
		\coordinate (b) at (1/2 , 1) ;
		% lines
		\draw (0 , 0 |- m) to [out = east , in = west] node [fromleft] {\braid{B}{A}} node [toright] {\braid{B}{A}} (1 , 1 |- m) ;
		% align
		\node (align) at (m) {} ;
	\end{tikzpicture}

==> (inline-29) <==
\begin{tikzpicture}[string diagram , x = {(12mm , 0mm)} , y = {(0mm , -12mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (start) at (1/2 , 1/2) ;
			% lines
			\draw (start) to node [toright] {F (\comp{} \, A)} (1 , 1 |- start) ;
			% regions
			\node [anchor = east] at ($ (start) + (-1/4 , 0) $) {F A} ;
			% nodes
			\node [bead] (align) at (start) {\comparitor} ;
		\end{tikzpicture}
		\qquad , \qquad
		\begin{tikzpicture}[string diagram , x = {(12mm , 0mm)} , y = {(0mm , -12mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (merge) at (1/2 , 1/2) ;
			% lines
			\draw ($ (0 , 0 |- merge) + (0 , -3/8) $) [out = east , in = north] to node [fromleft] {F f} (merge) ;
			\draw ($ (0 , 0 |- merge) + (0 , 3/8) $) [out = east , in = south] to node [fromleft] {F g} (merge) ;
			\draw (merge) to node [toright] {F (\comp{f , g})} (1 , 1 |- merge) ;
			% regions
			\node [anchor = south west] at ($ (merge) + (0 , -1/4) $) {F A} ;
			\node [anchor = east] at ($ (merge) + (-1/4 , 0) $) {F B} ;
			\node [anchor = north west] at ($ (merge) + (0 , 1/4) $) {F C} ;
			% nodes
			\node [bead] (align) at (merge) {\comparitor} ;
		\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(12mm , 0mm)} , y = {(0mm , -12mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (merge) at (1/2 , 1/2) ;
			% lines
			\begin{scope}
				\clip [name path = clip] (1/16 , 0) rectangle (1 , 1) ;
				\draw [name path = p0] ($ (0 , 0 |- merge) + (0 , -1/3) $) to [out = east , in = north] (merge) ;
				\path [name intersections = {of = clip and p0 , by = {start}}] ;
			\end{scope}
			\draw [name path = p1] ($ (0 , 0 |- merge) + (0 , 1/3) $) to [out = east , in = south] node [fromleft] {F f} (merge) ;
			\draw (merge) to node (align) [toright] {F f} (1 , 1 |- merge) ;
			% nodes
			\node [bead] at (start) {\comparitor} ;
			\node [bead] at (merge) {\comparitor} ;
		\end{tikzpicture}
		\quad = \quad
		\begin{tikzpicture}[string diagram , x = {(12mm , 0mm)} , y = {(0mm , -12mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (merge) at (1/2 , 1/2) ;
			% lines
			\draw (0 , 0 |- merge) to [out = east , in = west] node [fromleft] {F f} node (align) [toright] {F f} (1 , 1 |- merge) ;
			% nodes
		\end{tikzpicture}
		\quad = \quad
		\begin{tikzpicture}[string diagram , x = {(12mm , 0mm)} , y = {(0mm , -12mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (merge) at (1/2 , 1/2) ;
			% lines
			\draw [name path = p0] ($ (0 , 0 |- merge) + (0 , -1/3) $) to [out = east , in = north] node [fromleft] {F f} (merge) ;
			\begin{scope}
				\clip [name path = clip] (1/16 , 0) rectangle (1 , 1) ;
				\draw [name path = p1] ($ (0 , 0 |- merge) + (0 , 1/3) $) to [out = east , in = south] (merge) ;
				\path [name intersections = {of = clip and p1 , by = {start}}] ;
			\end{scope}
			\draw (merge) to node (align) [toright] {F f} (1 , 1 |- merge) ;
			% nodes
			\node [bead] at (start) {\comparitor} ;
			\node [bead] at (merge) {\comparitor} ;
		\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (merge) at (2/3 , 2/3) ;
			% lines
			\begin{scope}
				\clip [name path = clip] (1/3 , 0) rectangle (1 , 1) ;
				\draw [name path = p0] ($ (0 , 0 |- merge) + (0 , -1/3) $) to [out = east , in = north] node [fromleft] {F f} (merge) ;
				\path [name intersections = {of = clip and p0 , by = {merge'}}] ;
			\end{scope}
			\draw ($ (0 , 0 |- merge') + (0 , -1/5) $) to [out = east , in = north] node [fromleft] {F f} (merge') ;
			\draw ($ (0 , 0 |- merge') + (0 , 1/5) $) to [out = east , in = south] node [fromleft] {F g} (merge') ;
			\draw [name path = p1] ($ (0 , 0 |- merge) + (0 , 1/3) $) to [out = east , in = south] node [fromleft] {F h} (merge) ;
			\draw (merge) to node (align) [toright] {F (\comp{f , g , h})} (1 , 1 |- merge) ;
			% nodes
			\node [bead] at (merge') {\comparitor} ;
			\node [bead] at (merge) {\comparitor} ;
		\end{tikzpicture}
		\qquad = \qquad
		\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (merge) at (2/3 , 1/3) ;
			% lines
			\draw [name path = p0] ($ (0 , 0 |- merge) + (0 , -1/3) $) to [out = east , in = north] node [fromleft] {F f} (merge) ;
			\begin{scope}
				\clip [name path = clip] (1/3 , 0) rectangle (1 , 1) ;
				\draw [name path = p1] ($ (0 , 0 |- merge) + (0 , 1/3) $) to [out = east , in = south] node [fromleft] {F g} (merge) ;
				\path [name intersections = {of = clip and p1 , by = {merge'}}] ;
			\end{scope}
			\draw ($ (0 , 0 |- merge') + (0 , -1/5) $) to [out = east , in = north] node [fromleft] {F g} (merge') ;
			\draw ($ (0 , 0 |- merge') + (0 , 1/5) $) to [out = east , in = south] node [fromleft] {F h} (merge') ;
			\draw (merge) to node (align) [toright] {F (\comp{f , g , h})} (1 , 1 |- merge) ;
			% nodes
			\node [bead] at (merge') {\comparitor} ;
			\node [bead] at (merge) {\comparitor} ;
		\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(24mm , 0mm)} , y = {(0mm , -12mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (start) at (1/4 , 1/2) ;
			\coordinate (pro) at (2/3 , 1/2) ;
			% lines
			\draw [name path = proarrow] (pro |- 0 , 0) to [out = south , in = north] node [fromabove] {F m} node [tobelow] {Fm} (pro |- 1 , 1) ;
			\draw [name path = arrow] (start) to node [toright] {F (\comp{} \, B)} (1 , 1 |- start) ;
			\path [name intersections={of = proarrow and arrow , by = {cell}}] ;
			% nodes
			\node [bead] at (start) {\comparitor} ;
			\node (align) [bead] at (cell) {F (\comp{} \, m)} ;
		\end{tikzpicture}
		\quad = \quad
		\begin{tikzpicture}[string diagram , x = {(18mm , 0mm)} , y = {(0mm , -12mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (pro) at (1/4 , 1/2) ;
			\coordinate (start) at (2/3 , 1/2) ;
			% lines
			\draw [name path = proarrow] (pro |- 0 , 0) to [out = south , in = north] node [fromabove] {F m} node [tobelow] {F m} (pro |- 1 , 1) ;
			\draw [name path = arrow] (start) to node [toright] {F (\comp{} \, B)} (1 , 1 |- start) ;
			% nodes
			\node (align) [bead] at (start) {\comparitor} ;
		\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(24mm , 0mm)} , y = {(0mm , -18mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (merge) at (1/4 , 1/2) ;
			\coordinate (pro) at (2/3 , 1/2) ;
			% lines
			\draw [name path = proarrow] (pro |- 0 , 0) to [out = south , in = north] node [fromabove] {F m} node [tobelow] {F p} (pro |- 1 , 1) ;
			\draw [name path = arrow1] ($ (0 , 0 |- merge) + (0 , -1/3) $) to [out = east , in = north] node [fromleft] {F f} (merge) ;
			\draw [name path = arrow2] ($ (0 , 0 |- merge) + (0 , 1/3) $) to [out = east , in = south] node [fromleft] {F g} (merge) ;
			\draw [name path = arrow] (merge) to node [toright] {F (\comp{f′ , g′})} (1 , 1 |- merge) ;
			% nodes
			\node [bead] at (merge) {\comparitor} ;
			\path [name intersections={of = proarrow and arrow , by = {cell}}] ;
			\node (align) [bead] at (cell) {F (\comp{α , β})} ;
		\end{tikzpicture}
		\quad = \quad
		\begin{tikzpicture}[string diagram , x = {(20mm , 0mm)} , y = {(0mm , -18mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (pro) at (1/4 , 1/2) ;
			\coordinate (merge) at (3/4 , 1/2) ;
			% lines
			\draw [name path = proarrow] (pro |- 0 , 0) to [out = south , in = north] node [fromabove] {F m} node [tobelow] {F p} (pro |- 1 , 1) ;
			\draw [name path = arrow1] ($ (0 , 0 |- merge) + (0 , -1/3) $) to [out = east , in = north] node [fromleft] {F f} (merge) ;
			\draw [name path = arrow2] ($ (0 , 0 |- merge) + (0 , 1/3) $) to [out = east , in = south] node [fromleft] {F g} (merge) ;
			\draw [name path = arrow] (merge) to node [toright] {F (\comp{f′ , g′})} (1 , 1 |- merge) ;
			% nodes
			\path [name intersections={of = proarrow and arrow1 , by = {cell1}}] ;
			\node [bead] at (cell1) {F α} ;
			\path [name intersections={of = proarrow and arrow2 , by = {cell2}}] ;
			\node [bead] at (cell2) {F β} ;
			\node (align) [bead] at (merge) {\comparitor} ;
		\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(12mm , 0mm)} , y = {(0mm , -12mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (start) at (1/2 , 1/2) ;
			% lines
			\draw (start) to node [tobelow] {F (\procomp{} \, A)} (start |- 1 , 1) ;
			% regions
			\node [anchor = south] at ($ (start) + (0 , -1/4) $) {F A} ;
			% nodes
			\node [bead] (align) at (start) {\comparitor} ;
		\end{tikzpicture}
		\qquad , \qquad
		\begin{tikzpicture}[string diagram , x = {(12mm , 0mm)} , y = {(0mm , -12mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (merge) at (1/2 , 1/2) ;
			% lines
			\draw ($ (merge |- 0 , 0) + (-3/8 , 0) $) [out = south , in = west] to node [fromabove] {F m} (merge) ;
			\draw ($ (merge |- 0 , 0) + (3/8 , 0) $) [out = south , in = east] to node [fromabove] {F n} (merge) ;
			\draw (merge) to node [tobelow] {F (\procomp{m , n})} (merge |- 1 , 1) ;
			% regions
			\node [anchor = north east] at ($ (merge) + (-1/4 , 0) $) {F A} ;
			\node [anchor = south] at ($ (merge) + (0 , -1/4) $) {F B} ;
			\node [anchor = north west] at ($ (merge) + (1/4 , 0) $) {F C} ;
			% nodes
			\node [bead] (align) at (merge) {\comparitor} ;
		\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(12mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(current bounding box.center)]
			% coordinates
			\coordinate (merge) at (1/2 , 2/5) ;
			\coordinate (unit) at (1/2 , 4/5) ;
			% lines
			\begin{scope}
				\clip [name path = clip] (0 , 1/16) rectangle (1 , 1) ;
				\draw [name path = p0] ($ (merge |- 0 , 0) + (-1/3 , 0) $) to [out = south , in = west] (merge) ;
				\path [name intersections = {of = clip and p0 , by = {start}}] ;
			\end{scope}
			\draw [name path = p1] ($ (merge |- 0 , 0) + (1/3 , 0) $) to [out = south , in = east] node [fromabove] {F m} (merge) ;
			\draw [name path = p] (merge) to node [tobelow] {F m} (merge |- 1 , 1) ;
			\path [name path = a] (0 , 0 |- unit) to (1 , 1 |- unit) ;
			\path [name intersections = {of = p and a , by = {unitor}}] ;
			% nodes
			\node [bead] at (start) {\comparitor} ;
			\node [bead] at (merge) {\comparitor} ;
			\node [bead] at (unitor) {F λ} ;
		\end{tikzpicture}
		\quad = \quad
		\begin{tikzpicture}[string diagram , x = {(12mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(current bounding box.center)]
			% coordinates
			\coordinate (unit) at (1/2 , 3/5) ;
			% lines
			\draw [name path = p1] ($ (unit |- 0 , 0) + (1/3 , 0) $) to [out = south , in = east] node [fromabove] {F m} (unit) ;
			\draw [name path = p] (unit) to node [tobelow] {F m} (unit |- 1 , 1) ;
			% nodes
			\node [bead] at (unit) {λ} ;
		\end{tikzpicture}
		\qquad , \qquad
		\begin{tikzpicture}[string diagram , x = {(12mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(current bounding box.center)]
			% coordinates
			\coordinate (merge) at (1/2 , 2/5) ;
			\coordinate (unit) at (1/2 , 4/5) ;
			% lines
			\draw [name path = p0] ($ (merge |- 0 , 0) + (-1/3 , 0) $) to [out = south , in = west] node [fromabove] {F m} (merge) ;
			\begin{scope}
				\clip [name path = clip] (0 , 1/16) rectangle (1 , 1) ;
				\draw [name path = p1] ($ (merge |- 0 , 0) + (1/3 , 0) $) to [out = south , in = east] (merge) ;
				\path [name intersections = {of = clip and p1 , by = {start}}] ;
			\end{scope}
			\draw [name path = p] (merge) to node [tobelow] {F m} (merge |- 1 , 1) ;
			\path [name path = a] (0 , 0 |- unit) to (1 , 1 |- unit) ;
			\path [name intersections = {of = p and a , by = {unitor}}] ;
			% nodes
			\node [bead] at (start) {\comparitor} ;
			\node [bead] at (merge) {\comparitor} ;
			\node [bead] at (unitor) {F ρ} ;
		\end{tikzpicture}
		\quad = \quad
		\begin{tikzpicture}[string diagram , x = {(12mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(current bounding box.center)]
			% coordinates
			\coordinate (unit) at (1/2 , 3/5) ;
			% lines
			\draw [name path = p0] ($ (unit |- 0 , 0) + (-1/3 , 0) $) to [out = south , in = west] node [fromabove] {F m} (unit) ;
			\draw [name path = p] (unit) to node [tobelow] {F m} (unit |- 1 , 1) ;
			% nodes
			\node [bead] at (unit) {ρ} ;
		\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(20mm , 0mm)} , y = {(0mm , -20mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (merge) at (2/3 , 3/5) ;
			\coordinate (assoc) at (1/2 , 6/7) ;
			% lines
			\begin{scope}
				\clip [name path = clip] (0 , 2/5) rectangle (1 , 1) ;
				\draw [name path = p0] ($ (merge |- 0 , 0) + (-1/3 , 0) $) to [out = south , in = west] (merge) ;
				\path [name intersections = {of = clip and p0 , by = {merge'}}] ;
			\end{scope}
			\draw [name path = p00] ($ (merge' |- 0 , 0) + (-1/5 , 0) $) to [out = south , in = west] node [fromabove] {(F m} (merge') ;
			\draw [name path = p01] ($ (merge' |- 0 , 0) + (1/5 , 0) $) to [out = south , in = east] node [fromabove] {F n)} (merge') ;
			\draw [name path = p1] ($ (merge |- 0 , 0 ) + (1/3 , 0) $) to [out = south , in = east] node [fromabove] {F p} (merge) ;
			\draw [name path = p] (merge) to node [tobelow] {F (\procomp{m , (\procomp{n , p})})} (merge |- 1 , 1) ;
			\path [name path = a] (0 , 0 |- assoc) to (1 , 1 |- assoc) ;
			\path [name intersections = {of = p and a , by = {associator}}] ;
			% nodes
			\node [bead] at (associator) {F κ} ;
			\node [bead] at (merge') {\comparitor} ;
			\node (align) [bead] at (merge) {\comparitor} ;
		\end{tikzpicture}
		\quad = \quad
		\begin{tikzpicture}[string diagram , x = {(20mm , 0mm)} , y = {(0mm , -20mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (merge) at (1/3 , 3/5) ;
			\coordinate (assoc) at (1/2 , 1/7) ;
			% lines
			\draw [name path = p0] ($ (merge |- 0 , 0) + (-1/3 , 0) $) to [out = south , in = west] node [fromabove] {(F m} (merge) ;
			\begin{scope}
				\clip [name path = clip] (0 , 2/5) rectangle (1 , 1) ;
				\draw [name path = p1] ($ (merge |- 0 , 0) + (1/3 , 0) $) to [out = south , in = east] (merge) ;
				\path [name intersections = {of = clip and p1 , by = {merge'}}] ;
			\end{scope}
			\draw [name path = p10] ($ (merge' |- 0 , 0) + (-1/5 , 0) $) to [out = south , in = west] node [fromabove] (Fn) {F n)} (merge') ;
			\draw [name path = p11] ($ (merge' |- 0 , 0) + (1/5 , 0) $) to [out = south , in = east] node [fromabove] {F p} (merge') ;
			\draw (merge) to node [tobelow] {F (\procomp{m , (\procomp{n , p})})} (merge |- 1 , 1) ;
			\path [name path = a] (0 , 0 |- assoc) to (1 , 1 |- assoc) ;
			\path [name intersections = {of = p0 and a , by = {associator1}}] ;
			\path [name intersections = {of = p10 and a , by = {associator2}}] ;
			\path [name intersections = {of = p11 and a , by = {associator3}}] ;
			% nodes
			\node [bead , fit=(associator1) (associator2) (associator3)] {κ} ;
			\node [bead] at (merge') {\comparitor} ;
			\node (align) [bead] at (merge) {\comparitor} ;
		\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (start) at (1/2 , 1/4) ;
			\coordinate (arr) at (1/2 , 2/3) ;
			% lines
			\draw [name path = arrow] (0 , 0 |- arr) to [out = east , in = west] node [fromleft] {F f} node [toright] {F f} (1 , 1 |- arr) ;
			\draw [name path = proarrow] (start) to node [tobelow] {F (\procomp{} \, B)} (start |- 1 , 1) ;
			\path [name intersections={of = proarrow and arrow , by = {cell}}] ;
			% nodes
			\node [bead] at (start) {\comparitor} ;
			\node (align) [bead] at (cell) {F (\procomp{} \, f)} ;
		\end{tikzpicture}
		\quad = \quad
		\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (arr) at (1/2 , 1/4) ;
			\coordinate (start) at (1/2 , 2/3) ;
			% lines
			\draw [name path = arrow] (0 , 0 |- arr) to [out = east , in = west] node [fromleft] {F f} node [toright] {F f} (1 , 1 |- arr) ;
			\draw [name path = proarrow] (start) to node [tobelow] {F (\procomp{} \, B)} (start |- 1 , 1) ;
			% nodes
			\node (align) [bead] at (start) {\comparitor} ;
		\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(18mm , 0mm)} , y = {(0mm , -18mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (merge) at (1/2 , 1/3) ;
			\coordinate (arr) at (1/2 , 3/4) ;
			% lines
			\draw [name path = arrow] (0 , 0 |- arr) to [out = east , in = west] node [fromleft] {F f} node [toright] {F h} (1 , 1 |- arr) ;
			\draw [name path = proarrow1] ($ (merge |- 0 , 0) + (-1/3 , 0) $) to [out = south , in = west] node [fromabove] {F m} (merge) ;
			\draw [name path = proarrow2] ($ (merge |- 0 , 0) + (1/3 , 0) $) to [out = south , in = east] node [fromabove] {F n} (merge) ;
			\draw [name path = proarrow] (merge) to node [tobelow] {F (\procomp{m′ , n′})} (merge |- 1 , 1) ;
			% nodes
			\node [bead] at (merge) {\comparitor} ;
			\path [name intersections={of = proarrow and arrow , by = {cell}}] ;
			\node (align) [bead] at (cell) {F (\procomp{α , β})} ;
		\end{tikzpicture}
		\quad = \quad
		\begin{tikzpicture}[string diagram , x = {(18mm , 0mm)} , y = {(0mm , -18mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (arr) at (1/2 , 1/3) ;
			\coordinate (merge) at (1/2 , 3/4) ;
			% lines
			\draw [name path = arrow] (0 , 0 |- arr) to [out = east , in = west] node [fromleft] {F f} node [toright] {F h} (1 , 1 |- arr) ;
			\draw [name path = proarrow1] ($ (merge |- 0 , 0) + (-1/3 , 0) $) to [out = south , in = west] node [fromabove] {F m} (merge) ;
			\draw [name path = proarrow2] ($ (merge |- 0 , 0) + (1/3 , 0) $) to [out = south , in = east] node [fromabove] {F n} (merge) ;
			\draw [name path = proarrow] (merge) to node [tobelow] {F (\procomp{m′ , n′})} (merge |- 1 , 1) ;
			% nodes
			\path [name intersections={of = arrow and proarrow1 , by = {cell1}}] ;
			\node [bead] at (cell1) {F α} ;
			\path [name intersections={of = arrow and proarrow2 , by = {cell2}}] ;
			\node [bead] at (cell2) {F β} ;
			\node (align) [bead] at (merge) {\comparitor} ;
		\end{tikzpicture}

==> (inline-30) <==
\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (c) at (1/2 , 1/2) ;
			% lines
			\draw [name path = arr] (0 , 0 |- c) to node [fromleft] {f} node [toright] {g} (1 , 1 |- c) ;
			\draw [name path = pro] (c |- 0 , 0) to node [fromabove] {m} node [tobelow] {n} (c |- 1 , 1) ;
			\path [name intersections = {of = arr and pro , by = {cell}}] ;
			% regions
			\node at ($ (cell) + (-1/3 , -1/3) $) {A} ;
			\node at ($ (cell) + (-1/3 , 1/3) $) {C} ;
			\node at ($ (cell) + (1/3 , -1/3) $) {B} ;
			\node at ($ (cell) + (1/3 , 1/3) $) {D} ;
			% nodes
			\node [bead] (align) at (cell) {α} ;
		\end{tikzpicture}
		\qquad \overset{\diag_{\cat{C}}}{↦} \qquad
		\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(24mm , 0mm)} , baseline=(align.base)]
			% back sheet
			\coordinate (sheet) at (1/2 , 1/2 , 1) ;
			\draw [sheet]
				($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/3] (top)
				($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/3] (right)
				($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 2/3] (bot)
				($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 2/3] (left)
				cycle ;
			\draw [on sheet , name path = pro] (top) to node [fromabove] {m} node [tobelow] {n} (bot) ;
			\draw [on sheet , name path = arr] (left) to node [fromleft] {f} node [toright] {g} (right) ;
			\path [name intersections = {of = pro and arr , by = {cell}}] ;
			\node [bead] at (cell) {α} ;
			% front sheet
			\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
			\draw [sheet]
				($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 2/3] (top)
				($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 2/3] (right)
				($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/3] (bot)
				($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/3] (left)
				cycle ;
			\draw [on sheet , name path = pro] (top) to node [fromabove] {m} node [tobelow] {n} (bot) ;
			\draw [on sheet , name path = arr] (left) to node [fromleft] {f} node [toright] {g} (right) ;
			\path [name intersections = {of = pro and arr , by = {cell}}] ;
			\node [bead] at (cell) {α} ;
			% align
			\node (align) at (sheet) {} ;
		\end{tikzpicture}

==> (inline-31) <==
\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(24mm , 0mm)} , baseline=(align.base)]
			% back sheet
			\coordinate (sheet) at (1/2 , 1/2 , 1) ;
			\draw [sheet]
				($ (sheet) + (-1/2 , -1/2 , 0) $) to
				($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 1/6] (right1) coordinate [pos = 2/6] (right2)
				($ (sheet) + (1/2 , 1/2 , 0) $) to
				($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 2/6] (left2) coordinate [pos = 5/6] (left1)
				cycle ;
			\draw [on sheet] (left1) .. controls +(1/2 , 0 , 0) and +(-1/2 , 0 , 0) .. node [fromleft] {f} node [toright] {f} (right1) ;
			\draw [on sheet] (left2) .. controls +(1/2 , 0 , 0) and +(-1/2 , 0 , 0) .. node [fromleft] {g} node [toright] {g} (right2) ;
			% front sheet
			\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
			\draw [sheet]
				($ (sheet) + (-1/2 , -1/2 , 0) $) to
				($ (sheet) + (1/2 , -1/2 , 0) $) to coordinate [pos = 4/6] (right1) coordinate [pos = 5/6] (right2)
				($ (sheet) + (1/2 , 1/2 , 0) $) to
				($ (sheet) + (-1/2 , 1/2 , 0) $) to coordinate [pos = 1/6] (left2) coordinate [pos = 4/6] (left1)
				cycle ;
			\draw [on sheet] (left1) .. controls +(1/2 , 0 , 0) and +(-1/2 , 0 , 0) .. node [fromleft] {f} node [toright] {f} (right1) ;
			\draw [on sheet] (left2) .. controls +(1/2 , 0 , 0) and +(-1/2 , 0 , 0) .. node [fromleft] {g} node [toright] {g} (right2) ;
			% align
			\node (align) at (sheet) {} ;
		\end{tikzpicture}
		\qquad , \qquad
		\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -16mm)} , z = {(24mm , 0mm)} , baseline=(align.base)]
			% back volume
			\node at (1/2 , 1/2 , 3/2) {} ;
			% back sheet
			\coordinate (sheet) at (1/2 , 1/2 , 1) ;
			\draw [sheet]
				($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 1/6] (top1) coordinate [pos = 4/6] (top2)
				($ (sheet) + (1/2 , -1/2 , 0) $) to
				($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 4/6] (bot2) coordinate [pos = 5/6] (bot1)
				($ (sheet) + (-1/2 , 1/2 , 0) $) to
				cycle ;
			\draw [on sheet] (top1) .. controls +(0 , 1/2 , 0) and +(0 , -1/2 , 0) .. node [fromabove] {m} node [tobelow] {m} (bot1) ;
			\draw [on sheet] (top2) .. controls +(0 , 1/2 , 0) and +(0 , -1/2 , 0) .. node [fromabove] {n} node [tobelow] {n} (bot2) ;
			% front sheet
			\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
			\draw [sheet]
				($ (sheet) + (-1/2 , -1/2 , 0) $) to coordinate [pos = 2/6] (top1) coordinate [pos = 5/6] (top2)
				($ (sheet) + (1/2 , -1/2 , 0) $) to
				($ (sheet) + (1/2 , 1/2 , 0) $) to coordinate [pos = 1/6] (bot2) coordinate [pos = 2/6] (bot1)
				($ (sheet) + (-1/2 , 1/2 , 0) $) to
				cycle ;
			\draw [on sheet] (top1) .. controls +(0 , 1/2 , 0) and +(0 , -1/2 , 0) .. node [fromabove] {m} node [tobelow] {m} (bot1) ;
			\draw [on sheet] (top2) .. controls +(0 , 1/2 , 0) and +(0 , -1/2 , 0) .. node [fromabove] {n} node [tobelow] {n} (bot2) ;
			% align
			\node (align) at (sheet) {} ;
		\end{tikzpicture}

==> (inline-32) <==
\begin{tikzpicture}[string diagram , x = {(12mm , 0mm)} , y = {(0mm , -12mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (start) at (1/2 , 1/4) ;
			\coordinate (arr) at (1/2 , 2/3) ;
			% lines
			\draw [name path = arrow] (0 , 0 |- arr) to [out = east , in = west] node [fromleft] {α A} node [toright] {α A} (1 , 1 |- arr) ;
			\draw [name path = proarrow , overcross] (start) to node [tobelow] {G (\procomp{} \, A)} (start |- 1 , 1) ;
			\path [name intersections={of = proarrow and arrow , by = {cell}}] ;
			% nodes
			\node [bead] at (start) {\comparitor^F} ;
			% align
			\node (align) at (cell) {} ;
		\end{tikzpicture}
		\quad = \quad
		\begin{tikzpicture}[string diagram , x = {(12mm , 0mm)} , y = {(0mm , -12mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (arr) at (1/2 , 1/4) ;
			\coordinate (start) at (1/2 , 2/3) ;
			% lines
			\draw [name path = arrow] (0 , 0 |- arr) to [out = east , in = west] node [fromleft] {α A} node [toright] {α A} (1 , 1 |- arr) ;
			\draw [name path = proarrow , overcross] (start) to node [tobelow] {G (\procomp{} \, A)} (start |- 1 , 1) ;
			% nodes
			\node (align) [bead] at (start) {\comparitor^G} ;
		\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(12mm , 0mm)} , y = {(0mm , -12mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (merge) at (1/2 , 1/4) ;
			\coordinate (arr) at (1/2 , 2/3) ;
			% lines
			\draw [name path = arrow] (0 , 0 |- arr) to [out = east , in = west] node [fromleft] {α A} node [toright] {α C} (1 , 1 |- arr) ;
			\draw [name path = proarrow1 , overcross] ($ (merge |- 0 , 0) + (-1/3 , 0) $) to [out = south , in = west] node [fromabove] {F m} (merge) ;
			\draw [name path = proarrow2 , overcross] ($ (merge |- 0 , 0) + (1/3 , 0) $) to [out = south , in = east] node [fromabove] {F n} (merge) ;
			\draw [name path = proarrow , overcross] (merge) to node [tobelow] {G (\procomp{m , n})} (merge |- 1 , 1) ;
			% nodes
			\node [bead] at (merge) {\comparitor^F} ;
			\path [name intersections={of = proarrow and arrow , by = {cell}}] ;
			% align
			\node (align) at (cell) {} ;
		\end{tikzpicture}
		\quad = \quad
		\begin{tikzpicture}[string diagram , x = {(12mm , 0mm)} , y = {(0mm , -12mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (arr) at (1/2 , 1/4) ;
			\coordinate (merge) at (1/2 , 2/3) ;
			% lines
			\draw [name path = arrow] (0 , 0 |- arr) to [out = east , in = west] node [fromleft] {α A} node [toright] {α C} (1 , 1 |- arr) ;
			\draw [name path = proarrow1 , overcross] ($ (merge |- 0 , 0) + (-1/3 , 0) $) to [out = south , in = west] node [fromabove] {F m} (merge) ;
			\draw [name path = proarrow2 , overcross] ($ (merge |- 0 , 0) + (1/3 , 0) $) to [out = south , in = east] node [fromabove] {F n} (merge) ;
			\draw [name path = proarrow , overcross] (merge) to node [tobelow] {G (\procomp{m , n})} (merge |- 1 , 1) ;
			% nodes
			\node (align) [bead] at (merge) {\comparitor^G} ;
		\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(20mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (back arrow in) at (0 , 3/4) ;
			\coordinate (back arrow out) at (1 , 1/4) ;
			\coordinate (front arrow in) at (0 , 1/4) ;
			\coordinate (front arrow out) at (1 , 3/4) ;
			\coordinate (front proarrow in) at (1/3 , 0) ;
			\coordinate (front proarrow out) at (1/3 , 1) ;
			% lines
			\draw
				(back arrow in) to [out = east , in = west] node [fromleft] {α A}
				(front proarrow out |- back arrow in) to [out = east , in = west] node [toright] {α A}
				(back arrow out) ;
			\draw [overcross]
				(front proarrow in |- front arrow in) to [out = east , in = west] node [toright] {G (\comp{} \, A)}
				(front arrow out) ;
			% nodes
			\node [bead] at (front proarrow in |- front arrow in) {\comparitor^F} ;
			% align
			\node (align) at (1/2 , 1/2) {} ;
		\end{tikzpicture}
		\quad = \quad
		\begin{tikzpicture}[string diagram , x = {(20mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (back arrow in) at (0 , 3/4) ;
			\coordinate (back arrow out) at (1 , 1/4) ;
			\coordinate (front arrow in) at (0 , 1/4) ;
			\coordinate (front arrow out) at (1 , 3/4) ;
			\coordinate (front proarrow in) at (2/3 , 0) ;
			\coordinate (front proarrow out) at (2/3 , 1) ;
			% lines
			\draw
				(back arrow in) to [out = east , in = west] node [fromleft] {α A}
				(front proarrow in |- back arrow out) to [out = east , in = west] node [toright] {α A}
				(back arrow out) ;
			\draw [overcross]
				(front proarrow out |- front arrow out) to [out = east , in = west] node [toright] {G (\comp{} \, A)}
				(front arrow out) ;
			% nodes
			\node [bead] at (front proarrow out |- front arrow out) {\comparitor^G} ;
			% align
			\node (align) at (1/2 , 1/2) {} ;
		\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(20mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (back arrow in) at (0 , 3/4) ;
			\coordinate (back arrow out) at (1 , 1/4) ;
			\coordinate (front arrow in) at (0 , 1/4) ;
			\coordinate (front arrow out) at (1 , 3/4) ;
			\coordinate (front proarrow in) at (1/3 , 0) ;
			\coordinate (front proarrow out) at (1/3 , 1) ;
			% lines
			\draw
				(back arrow in) to [out = east , in = west] node [fromleft] {α C}
				(front proarrow out |- back arrow in) to [out = east , in = west] node [toright] {α A}
				(back arrow out) ;
			\draw [overcross]
				($ (front arrow in) + (0 , -1/6) $) to [out = east , in = north] node [fromleft] {F f}
				(front proarrow in |- front arrow in) ;
			\draw [overcross]
				($ (front arrow in) + (0 , 1/6) $) to [out = east , in = south] node [fromleft] {F g}
				(front proarrow in |- front arrow in) ;
			\draw [overcross]
				(front proarrow in |- front arrow in) to [out = east , in = west] node [toright] {G (\comp{f , g})}
				(front arrow out) ;
			% nodes
			\node [bead] at (front proarrow in |- front arrow in) {\comparitor^F} ;
			% align
			\node (align) at (1/2 , 1/2) {} ;
		\end{tikzpicture}
		\quad = \quad
		\begin{tikzpicture}[string diagram , x = {(20mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (back arrow in) at (0 , 3/4) ;
			\coordinate (back arrow out) at (1 , 1/4) ;
			\coordinate (front arrow in) at (0 , 1/4) ;
			\coordinate (front arrow out) at (1 , 3/4) ;
			\coordinate (front proarrow in) at (2/3 , 0) ;
			\coordinate (front proarrow out) at (2/3 , 1) ;
			% lines
			\draw
				(back arrow in) to [out = east , in = west] node [fromleft] {α C}
				(front proarrow in |- back arrow out) to [out = east , in = west] node [toright] {α A}
				(back arrow out) ;
			\draw [overcross]
				($ (front arrow in) + (0 , -1/6) $) to [out = east , in = north west] node [fromleft] {F f}
				($ (front proarrow out |- front arrow out) + (-1/12 , -1/6) $) to [out = south east , in = north]
				(front proarrow out |- front arrow out) ;
			\draw [overcross]
				($ (front arrow in) + (0 , 1/6) $) to [out = east , in = west] node [fromleft] {F g}
				($ (front proarrow out |- front arrow out) + (-1/12 , 1/6) $) to [out = east , in = south]
				(front proarrow out |- front arrow out) ;
			\draw [overcross]
				(front proarrow out |- front arrow out) to [out = east , in = west] node [toright] {G (\comp{f , g})}
				(front arrow out) ;
			% nodes
			\node [bead] at (front proarrow out |- front arrow out) {\comparitor^G} ;
			% align
			\node (align) at (1/2 , 1/2) {} ;
		\end{tikzpicture}

==> (inline-33) <==
\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (split) at (1/2 , 7/16) ; 
		\coordinate (in) at (split |- 0 , 0) ;
		\coordinate (out1) at ($ (split |- 1 , 1) + (-1/3 , 0) $) ;
		\coordinate (out2) at ($ (split |- 1 , 1) + (1/3 , 0) $) ;
		% lines
		\draw (in) to [out = south , in = north] node [fromabove] {A} (split) ;
		\draw (split) to [out = west , looseness = 0.8 , in = north] node [tobelow] {A} (out1) ;
		\draw (split) to [out = east , looseness = 0.8 , in = north] node [tobelow] {A} (out2) ;
		% nodes
		\node [black dot] at (split) {} ;
		% align
		\node (align) at (1/2 , 1/2) {} ;
	\end{tikzpicture}
	\qquad , \qquad
	\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -24mm)} , z = {(12mm , 0mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (sheet) at (1/2 , 1/2 , 0) ;
		\coordinate (left top) at ($ (sheet) + (-1/2 , -1/2 , 0) $) ;
		\coordinate (right top) at ($ (sheet) + (1/2 , -1/2 , 0) $) ;
		\coordinate (left seam) at ($ (sheet) + (-1/2 , -1/16 , 0) $) ;
		\coordinate (right seam) at ($ (sheet) + (1/2 , -1/16 , 0) $) ;
		\coordinate (left bot back) at ($ (sheet) + (-1/2 , 1/2 , 1/2) $) ;
		\coordinate (right bot back) at ($ (sheet) + (1/2 , 1/2 , 1/2) $) ;
		\coordinate (left bot front) at ($ (sheet) + (-1/2 , 1/2 , -1/2) $) ;
		\coordinate (right bot front) at ($ (sheet) + (1/2 , 1/2 , -1/2) $) ;
		% top sheet
		\draw [sheet]
			(left top) to coordinate [pos = 1/2] (top)
			(right top) to
			(right seam) to coordinate [pos = 1/2] (cell)
			(left seam) to
			cycle ;
		\draw [on sheet] (top) to node [fromabove] {m} (cell) ;
		% back sheet
		\draw [sheet]
			(left seam) to
			(right seam) .. controls +(0 , 1/16 , 1/4) and +(0 , -1/3 , 0) ..
			(right bot back) to coordinate [pos = 2/3] (bot)
			(left bot back) .. controls +(0 , -1/3 , 0) and +(0 , 1/16 , 1/4) ..
			cycle ;
		\draw [on sheet] (cell) to [out = 330 , looseness = 0.5 , in = north] node [tobelow] {m} (bot) ;
		% front sheet
		\draw [sheet]
			(left seam) to
			(right seam) .. controls +(0 , 1/16 , -1/4) and +(0 , -1/3 , 0) ..
			(right bot front) to coordinate [pos = 1/3] (bot)
			(left bot front) .. controls +(0 , -1/3 , 0) and +(0 , 1/16 , -1/4) ..
			cycle ;
		\draw [on sheet] (cell) to [out = 210 , looseness = 0.5 , in = north] node [tobelow] {m} (bot) ;
		% align
		\node (align) at (cell) {} ;
	\end{tikzpicture}
	\qquad , \qquad
	\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -24mm)} , z = {(12mm , 0mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (sheet) at (1/2 , 1/2 , 0) ;
		\coordinate (left top) at ($ (sheet) + (-1/2 , -1/2 , 0) $) ;
		\coordinate (right top) at ($ (sheet) + (1/2 , -1/2 , 0) $) ;
		\coordinate (left seam) at ($ (sheet) + (-1/2 , -1/16 , 0) $) ;
		\coordinate (right seam) at ($ (sheet) + (1/2 , -1/16 , 0) $) ;
		\coordinate (left bot back) at ($ (sheet) + (-1/2 , 1/2 , 1/2) $) ;
		\coordinate (right bot back) at ($ (sheet) + (1/2 , 1/2 , 1/2) $) ;
		\coordinate (left bot front) at ($ (sheet) + (-1/2 , 1/2 , -1/2) $) ;
		\coordinate (right bot front) at ($ (sheet) + (1/2 , 1/2 , -1/2) $) ;
		% top sheet
		\draw [sheet]
			(left top) to
			(right top) to
			(right seam) to coordinate [pos = 1/2] (cell)
			(left seam) to coordinate [pos = 3/4] (left)
			cycle ;
		\draw [on sheet] (left) to [bend left = 30] node [fromleft] {f} (cell) ;
		% back sheet
		\draw [sheet]
			(left seam) to
			(right seam) .. controls +(0 , 1/16 , 1/4) and +(0 , -1/3 , 0) .. coordinate [pos = 5/8] (right)
			(right bot back) to
			(left bot back) .. controls +(0 , -1/3 , 0) and +(0 , 1/16 , 1/4) ..
			cycle ;
		\draw [on sheet] (cell) to [bend right = 15] node [toright] {f} (right) ;
		% front sheet
		\draw [sheet]
			(left seam) to
			(right seam) .. controls +(0 , 1/16 , -1/4) and +(0 , -1/3 , 0) .. coordinate [pos = 7/8] (right)
			(right bot front) to
			(left bot front) .. controls +(0 , -1/3 , 0) and +(0 , 1/16 , -1/4) ..
			cycle ;
		\draw [on sheet] (cell) to [bend right = 60] node [toright] {f} (right) ;
		% align
		\node (align) at (cell) {} ;
	\end{tikzpicture}

==> (inline-34) <==
\begin{tikzpicture}[string diagram , x = {(20mm , -10mm)} , y = {(0mm , -24mm)} , z = {(12mm , 0mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (sheet) at (1/2 , 1/2 , 0) ;
		\coordinate (left top) at ($ (sheet) + (-1/2 , -1/2 , 0) $) ;
		\coordinate (right top) at ($ (sheet) + (1/2 , -1/2 , 0) $) ;
		\coordinate (left seam) at ($ (sheet) + (-1/2 , -1/16 , 0) $) ;
		\coordinate (right seam) at ($ (sheet) + (1/2 , -1/16 , 0) $) ;
		\coordinate (left bot back) at ($ (sheet) + (-1/2 , 1/2 , 1/2) $) ;
		\coordinate (right bot back) at ($ (sheet) + (1/2 , 1/2 , 1/2) $) ;
		\coordinate (left bot front) at ($ (sheet) + (-1/2 , 1/2 , -1/2) $) ;
		\coordinate (right bot front) at ($ (sheet) + (1/2 , 1/2 , -1/2) $) ;
		% top sheet
		\draw [sheet]
			(left top) to coordinate [pos = 3/8] (top1) coordinate [pos = 5/8] (top2)
			(right top) to
			(right seam) to coordinate [pos = 3/8] (cell2) coordinate [pos = 5/8] (cell1)
			(left seam) to
			cycle ;
		\draw [on sheet] (top1) to node [fromabove] {m} (cell1) ;
		\draw [on sheet] (top2) to node [fromabove] {n} (cell2) ;
		% back sheet
		\draw [sheet]
			(left seam) to
			(right seam) .. controls +(0 , 1/16 , 1/4) and +(0 , -1/3 , 0) ..
			(right bot back) to coordinate [pos = 5/8] (bot2) coordinate [pos = 7/8] (bot1)
			(left bot back) .. controls +(0 , -1/3 , 0) and +(0 , 1/16 , 1/4) ..
			cycle ;
		\draw [on sheet] (cell1) to [out = 330 , looseness = 0.5 , in = north] node [tobelow] {m} (bot1) ;
		\draw [on sheet] (cell2) to [out = 330 , looseness = 0.5 , in = north] node [tobelow] {n} (bot2) ;
		% front sheet
		\draw [sheet]
			(left seam) to
			(right seam) .. controls +(0 , 1/16 , -1/4) and +(0 , -1/3 , 0) ..
			(right bot front) to coordinate [pos = 1/8] (bot2) coordinate [pos = 3/8] (bot1)
			(left bot front) .. controls +(0 , -1/3 , 0) and +(0 , 1/16 , -1/4) ..
			cycle ;
		\draw [on sheet] (cell1) to [out = 210 , looseness = 0.5 , in = north] node [tobelow] {m} (bot1) ;
		\draw [on sheet] (cell2) to [out = 210 , looseness = 0.5 , in = north] node [tobelow] {n} (bot2) ;
		% align
		\node (align) at ($ (cell1) ! 1/2 ! (cell2) $) {} ;
	\end{tikzpicture}
	\qquad , \qquad
	\begin{tikzpicture}[string diagram , x = {(20mm , -10mm)} , y = {(0mm , -24mm)} , z = {(12mm , 0mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (sheet) at (1/2 , 1/2 , 0) ;
		\coordinate (left top) at ($ (sheet) + (-1/2 , -1/2 , 0) $) ;
		\coordinate (right top) at ($ (sheet) + (1/2 , -1/2 , 0) $) ;
		\coordinate (left seam) at ($ (sheet) + (-1/2 , -1/16 , 0) $) ;
		\coordinate (right seam) at ($ (sheet) + (1/2 , -1/16 , 0) $) ;
		\coordinate (left bot back) at ($ (sheet) + (-1/2 , 1/2 , 1/2) $) ;
		\coordinate (right bot back) at ($ (sheet) + (1/2 , 1/2 , 1/2) $) ;
		\coordinate (left bot front) at ($ (sheet) + (-1/2 , 1/2 , -1/2) $) ;
		\coordinate (right bot front) at ($ (sheet) + (1/2 , 1/2 , -1/2) $) ;
		% top sheet
		\draw [sheet]
			(left top) to
			(right top) to
			(right seam) to coordinate [pos = 1/2] (cell2) coordinate [pos = 3/4] (cell1)
			(left seam) to coordinate [pos = 2/6] (left2) coordinate [pos = 5/6] (left1)
			cycle ;
		\draw [on sheet] (left1) to [bend left = 30] node [fromleft] {f} (cell2) ;
		\draw [on sheet] (left2) to [bend left = 30] node [fromleft] {g} (cell1) ;
		% back sheet
		\draw [sheet]
			(left seam) to
			(right seam) .. controls +(0 , 1/16 , 1/4) and +(0 , -1/3 , 0) .. coordinate [pos = 2/8] (right1) coordinate [pos = 4/8] (right2)
			(right bot back) to
			(left bot back) .. controls +(0 , -1/3 , 0) and +(0 , 1/16 , 1/4) ..
			cycle ;
		\draw [on sheet] (cell2) to [bend right = 15] node [toright] {f} (right1) ;
		\draw [on sheet] (cell1) to [bend right = 20] node [toright] {g} (right2) ;
		% front sheet
		\draw [sheet]
			(left seam) to
			(right seam) .. controls +(0 , 1/16 , -1/4) and +(0 , -1/3 , 0) .. coordinate [pos = 5/8] (right1) coordinate [pos = 7/8] (right2)
			(right bot front) to
			(left bot front) .. controls +(0 , -1/3 , 0) and +(0 , 1/16 , -1/4) ..
			cycle ;
		\draw [on sheet] (cell2) to [bend right = 35] node [toright] {f} (right1) ;
		\draw [on sheet] (cell1) to [bend right = 45] node [toright] {g} (right2) ;
		% align
		\node (align) at (cell) {} ;
	\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(32mm , 0mm)} , y = {(0mm , -24mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (split) at (1/2 , 1/3) ; 
		% lines
		\path (0 , 0 |- split) to coordinate [pos = 1/3] (split1) coordinate [pos = 2/3] (split2) (1 , 1 |- split) ;
		% back
		\draw [overcross] (split1) to [out = {180 + 30} , in = north] node [tobelow] {\tensor{A , m}} ($ (split1 |- 1 , 1) + (-1/3 , 0) $) ;
		\draw [overcross] (split2) to [out = {180 + 30} , in = north] node [tobelow] {\tensor{A , n}} ($ (split2 |- 1 , 1) + (-1/3 , 0) $) ;
		% front
		\draw [overcross] (split1) to [out = {0 - 30} , in = north] node [tobelow] {\tensor{m , C}} ($ (split1 |- 1 , 1) + (1/3 , 0) $) ;
		\draw [overcross] (split2) to [out = {0 - 30} , in = north] node [tobelow] {\tensor{n , C}} ($ (split2 |- 1 , 1) + (1/3 , 0) $) ;
		% top
		\draw (split1 |- 0 , 0) to node [fromabove] {m} (split1) ;
		\draw (split2 |- 0 , 0) to node [fromabove] {n} (split2) ;
		% seam
		\draw (0 , 0 |- split) to node [fromleft] {δ A} node [toright] {δ C} (1 , 1 |- split) ;
		% align
		\node (align) at (1/2 , 1/2) {} ;
	\end{tikzpicture}
	\quad , \quad
	\begin{tikzpicture}[string diagram , x = {(42mm , 0mm)} , y = {(0mm , -24mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (split) at (1/2 , 1/3) ; 
		\coordinate (in1) at (0 , 0) ;
		\coordinate (in2) at (0 , 1/6) ;
		\coordinate (out1) at (1 , 3/6) ;
		\coordinate (out2) at (1 , 4/6) ;
		\coordinate (out3) at (1 , 5/6) ;
		\coordinate (out4) at (1 , 6/6) ;
		% lines
		\path (0 , 0 |- split) to coordinate [pos = 1/5] (split2) coordinate [pos = 2/5] (split1) coordinate [pos = 4/5] (flatten) (1 , 1 |- split) ;
		% back
		\draw [overcross] (split1) to [out = -15 , in = 180] (flatten |- out1) to [out = east , in = west] node [toright] {\tensor{A , f}} (out1) ;
		\draw [overcross] (split2) to [out = -15 , in = 180] (flatten |- out3) to [out = east , in = west] node [toright] {\tensor{A , g}} (out2) ;
		% front
		\draw [overcross] (split1) to [out = -30 , in = 180] (flatten |- out2) to [out = east , in = west] node [toright] {\tensor{f , C}} (out3) ;
		\draw [overcross] (split2) to [out = -30 , in = 180] (flatten |- out4) to [out = east , in = west] node [toright] {\tensor{g , C}} (out4) ;
		% top
		\draw (in1) to [out = 0 , in = 140] node [fromleft] {f} (split1) ;
		\draw (in2) to [out = 0 , in = 140] node [fromleft] {g} (split2) ;
		% seam
		\draw (0 , 0 |- split) to node [fromleft] {δ C} node [toright] {δ A} (1 , 1 |- split) ;
		% align
		\node (align) at (1/2 , 1/2) {} ;
	\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(24mm , -12mm)} , y = {(0mm , -28mm)} , z = {(12mm , 0mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (sheet) at (1/2 , 1/2 , 0) ;
		\coordinate (left top) at ($ (sheet) + (-1/2 , -1/2 , 0) $) ;
		\coordinate (right top) at ($ (sheet) + (1/2 , -1/2 , 0) $) ;
		\coordinate (left seam) at ($ (sheet) + (-1/2 , -1/16 , 0) $) ;
		\coordinate (right seam) at ($ (sheet) + (1/2 , -1/16 , 0) $) ;
		\coordinate (left bot back) at ($ (sheet) + (-1/2 , 1/2 , 1/2) $) ;
		\coordinate (right bot back) at ($ (sheet) + (1/2 , 1/2 , 1/2) $) ;
		\coordinate (left bot front) at ($ (sheet) + (-1/2 , 1/2 , -1/2) $) ;
		\coordinate (right bot front) at ($ (sheet) + (1/2 , 1/2 , -1/2) $) ;
		% top sheet
		\draw [sheet]
			(left top) to coordinate [pos = 1/3] (top)
			(right top) to
			(right seam) to coordinate [pos = 1/3] (arr) coordinate [pos = 2/3] (pro)
			(left seam) to coordinate [pos = 1/2] (left)
			cycle ;
		\draw [on sheet , name path = arrow] (left) to [bend left = 15] node [fromleft] {f} (arr) ;
		\draw [on sheet , name path = proarrow] (top) to [out = south , in = north] node [fromabove] {m} (pro) ;
		\path [name intersections = {of = arrow and proarrow , by = {cell}}] ;
		\node [bead] at (cell) {α} ;
		% back sheet
		\draw [sheet]
			(left seam) to
			(right seam) .. controls +(0 , 1/16 , 1/4) and +(0 , -1/3 , 0) .. coordinate [pos = 2/4] (right)
			(right bot back) to coordinate [pos = 5/6] (bot)
			(left bot back) .. controls +(0 , -1/3 , 0) and +(0 , 1/16 , 1/4) ..
			cycle ;
		\draw [on sheet] (arr) to [bend right = 15] node [toright] {g} (right) ;
		\draw [on sheet] (pro) to [out = 330 , looseness = 0.5 , in = north] node [tobelow] {n} (bot) ;
		% front sheet
		\draw [sheet]
			(left seam) to
			(right seam) .. controls +(0 , 1/16 , -1/4) and +(0 , -1/3 , 0) .. coordinate [pos = 3/4] (right)
			(right bot front) to coordinate [pos = 3/6] (bot)
			(left bot front) .. controls +(0 , -1/3 , 0) and +(0 , 1/16 , -1/4) ..
			cycle ;
		\draw [on sheet] (arr) to [bend right = 45] node [toright] {g} (right) ;
		\draw [on sheet] (pro) to [out = 210 , looseness = 0.5 , in = north] node [tobelow] {n} (bot) ;
		% align
		\node (align) at (1/2 , 1/2) {} ;
	\end{tikzpicture}
	\quad ≅ \quad
	\begin{tikzpicture}[string diagram , x = {(24mm , -12mm)} , y = {(0mm , -28mm)} , z = {(12mm , 0mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (sheet) at (1/2 , 1/2 , 0) ;
		\coordinate (left top) at ($ (sheet) + (-1/2 , -1/2 , 0) $) ;
		\coordinate (right top) at ($ (sheet) + (1/2 , -1/2 , 0) $) ;
		\coordinate (left seam) at ($ (sheet) + (-1/2 , -1/16 , 0) $) ;
		\coordinate (right seam) at ($ (sheet) + (1/2 , -1/16 , 0) $) ;
		\coordinate (left bot back) at ($ (sheet) + (-1/2 , 1/2 , 1/2) $) ;
		\coordinate (right bot back) at ($ (sheet) + (1/2 , 1/2 , 1/2) $) ;
		\coordinate (left bot front) at ($ (sheet) + (-1/2 , 1/2 , -1/2) $) ;
		\coordinate (right bot front) at ($ (sheet) + (1/2 , 1/2 , -1/2) $) ;
		% top sheet
		\draw [sheet]
			(left top) to coordinate [pos = 2/3] (top)
			(right top) to
			(right seam) to coordinate [pos = 1/3] (pro) coordinate [pos = 2/3] (arr)
			(left seam) to coordinate [pos = 1/2] (left)
			cycle ;
		\draw [on sheet] (left) to [bend left = 15] node [fromleft] {f} (arr) ;
		\draw [on sheet] (top) to [out = south , in = north] node [fromabove] {m} (pro) ;
		% back sheet
		\draw [sheet]
			(left seam) to
			(right seam) .. controls +(0 , 1/16 , 1/4) and +(0 , -1/3 , 0) .. coordinate [pos = 2/4] (right)
			(right bot back) to coordinate [pos = 3/6] (bot)
			(left bot back) .. controls +(0 , -1/3 , 0) and +(0 , 1/16 , 1/4) ..
			cycle ;
		\draw [on sheet , name path = arrow] (arr) to [bend right = 15] node [toright] {g} (right) ;
		\draw [on sheet , name path = proarrow] (pro) to [out = 330 , looseness = 0.5 , in = north] node [tobelow] {n} (bot) ;
		\path [name intersections = {of = arrow and proarrow , by = {cell}}] ;
		\node [bead] at (cell) {α} ;
		% front sheet
		\draw [sheet]
			(left seam) to
			(right seam) .. controls +(0 , 1/16 , -1/4) and +(0 , -1/3 , 0) .. coordinate [pos = 3/4] (right)
			(right bot front) to coordinate [pos = 1/6] (bot)
			(left bot front) .. controls +(0 , -1/3 , 0) and +(0 , 1/16 , -1/4) ..
			cycle ;
		\draw [on sheet , name path = arrow] (arr) to [bend right = 45] node [toright] {g} (right) ;
		\draw [on sheet , name path = proarrow] (pro) to [out = 210 , looseness = 0.5 , in = north] node [tobelow] {n} (bot) ;
		\path [name intersections = {of = arrow and proarrow , by = {cell}}] ;
		\node [bead] at (cell) {α} ;
		% align
		\node (align) at (1/2 , 1/2) {} ;
	\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -24mm)} , z = {(16mm , 0mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (cell) at (1/2 , 1/2 , 0) ;
		\coordinate (left bot mid) at ($ (cell) + (-1/2 , 1/2 , 0) $) ;
		\coordinate (right bot mid) at ($ (cell) + (1/2 , 1/2 , 0) $) ;
		\coordinate (left bot back) at ($ (left bot mid) + (0 , 0 , 1/2) $) ;
		\coordinate (right bot back) at ($ (right bot mid) + (0 , 0 , 1/2) $) ;
		\coordinate (left bot front) at ($ (left bot mid) + (0 , 0 , -1/2) $) ;
		\coordinate (right bot front) at ($ (right bot mid) + (0 , 0 , -1/2) $) ;
		\coordinate (left seam) at ($ (0 , -2/3 , 0) + (left bot mid) ! 1/12 ! (left bot back) $) ;
		\coordinate (right seam) at ($ (0 , -2/3 , 0) + (right bot mid) ! 1/12 ! (right bot front) $) ;
		\coordinate (left seam') at ($ (0 , -2/5 , 0) + (left bot mid) ! 1/2 ! (left bot front) $) ;
		\coordinate (right seam') at ($ (0 , -2/5 , 0) + (right bot mid) ! 1/2 ! (right bot back) $) ;
		\coordinate (left top) at ($ (left seam) + (0 , -1/3 , 0) $) ;
		\coordinate (right top) at ($ (right seam) + (0 , -1/3 , 0) $) ;
		\coordinate (coassociator) at ($ (cell) + (0 , -1/12 , 0) $) ;
		% back sheet
		\draw [sheet]
			(coassociator) .. controls +(1/16 , 1/8 , 1/8) and +(-1/8 , 0 , 0) ..
			(right seam') .. controls +(0 , 1/8 , 1/4) and +(0 , -1/8 , 0) ..
			(right bot back) to
			(left bot back) .. controls +(0 , -1/4 , 0) and +(0 , 1/8 , 1/4) ..
			(left seam) .. controls +(1/8 , 0 , 0) and +(-1/16 , -1/8 , 0) ..
			cycle ;
		% back mid sheet
		\draw [sheet]
			(coassociator) .. controls +(1/16 , 1/8 , 1/8) and +(-1/8 , 0 , 0) ..
			(right seam') .. controls +(0 , -1/8 , 0) and +(0 , 1/16 , 1/8) ..
			(right seam) .. controls +(-1/8 , 0 , 0) and +(1/16 , -1/8 , 0) ..
			cycle ;
		% middle sheet
		\draw [sheet]
			(coassociator) .. controls +(1/16 , 1/8 , 1/8) and +(-1/8 , 0 , 0) ..
			(right seam') .. controls +(0 , 1/8 , -1/4) and +(0 , -1/8 , 0) ..
			(right bot mid) to
			(left bot mid) .. controls +(0 , -1/8 , 0) and +(0 , 1/8 , 1/4) ..
			(left seam') .. controls +(1/8 , 0 , 0) and +(-1/16 , 1/8 , -1/8) ..
			cycle ;
		% top sheet
		\draw [sheet]
			(coassociator) .. controls +(1/16 , -1/8 , 0) and +(-1/8 , 0 , 0) ..
			(right seam) to
			(right top) to
			(left top) to
			(left seam) .. controls +(1/8 , 0 , 0) and +(-1/16 , -1/8 , 0) ..
			cycle ;
		% front mid sheet
		\draw [sheet]
			(coassociator) .. controls +(-1/16 , 1/8 , -1/8) and +(1/8 , 0 , 0) ..
			(left seam') .. controls +(0 , -1/8 , 0) and +(0 , 1/16 , -1/8) ..
			(left seam) .. controls +(1/8 , 0 , 0) and +(-1/16 , -1/8 , 0) ..
			cycle ;
		% front sheet
		\draw [sheet]
			(coassociator) .. controls +(1/16 , -1/8 , 0) and +(-1/8 , 0 , 0) ..
			(right seam) .. controls +(0 , 1/8 , -1/4) and +(0 , -1/4 , 0) ..
			(right bot front) to
			(left bot front) .. controls +(0 , -1/8 , 0) and +(0 , 1/8 , -1/4) ..
			(left seam') .. controls +(1/8 , 0 , 0) and +(-1/16 , 1/8 , -1/8) ..
			cycle ;
		% align
		\node (align) at (cell) {} ;
	\end{tikzpicture}
	\quad : \quad
	\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (split) at (2/3 , 2/5) ;
		% lines
		\draw [name path = p] (split |- 0 , 0) to node [fromabove] {A} (split) ;
		\begin{scope}
			\clip [name path = clip] (0 , 0) rectangle (1 , 3/5) ;
			\draw [name path = p0] (split) to [out = west , looseness = 0.8 , in = north] node [tobelow] {A} ($ (split |- 1 , 1) + (-1/3 , 0) $) ;
			\path [name intersections = {of = clip and p0 , by = {split'}}] ;
		\end{scope}
		\draw [name path = p00] (split') to [out = west , looseness = 0.8 , in = north] node [tobelow] {A} ($ (split' |- 1 , 1) + (-1/5 , 0) $) ;
		\draw [name path = p01] (split') to [out = east , looseness = 0.8 , in = north] node [tobelow] {A} ($ (split' |- 1 , 1) + (1/5 , 0) $) ;
		\draw [name path = p1] (split) to [out = east , looseness = 0.8 , in = north] node [tobelow] {A} ($ (split |- 1 , 1) + (1/3 , 0) $) ;
		% align
		\node (align) at (split) {} ;
	\end{tikzpicture}
	\; \proarrow \;
	\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (split) at (2/3 , 2/5) ;
		% lines
		\draw [name path = p] (split |- 0 , 0) to node [fromabove] {A} (split) ;
		\draw [name path = p0] (split) to [out = west , looseness = 0.8 , in = north] node [tobelow] {A} ($ (split |- 1 , 1) + (-1/3 , 0) $) ;
		\begin{scope}
			\clip [name path = clip] (0 , 0) rectangle (1 , 3/5) ;
			\draw [name path = p1] (split) to [out = east , looseness = 0.8 , in = north] node [tobelow] {A} ($ (split |- 1 , 1) + (1/3 , 0) $) ;
			\path [name intersections = {of = clip and p1 , by = {split'}}] ;
		\end{scope}
		\draw [name path = p10] (split') to [out = west , looseness = 0.8 , in = north] node [tobelow] {A} ($ (split' |- 1 , 1) + (-1/5 , 0) $) ;
		\draw [name path = p11] (split') to [out = east , looseness = 0.8 , in = north] node [tobelow] {A} ($ (split' |- 1 , 1) + (1/5 , 0) $) ;
		% align
		\node (align) at (split) {} ;
	\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(8mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (in1) at (0 , 0) ;
			\coordinate (in2) at (1 , 0) ;
			\coordinate (out1) at (0 , 1) ;
			\coordinate (out2) at (1 , 1) ;
			% lines
			\draw (in2) to [out = south , looseness = 1.5 , in = north] node [fromabove] {X} node [tobelow] {X} (out1) ;
			\begin{scope}
				\clip [name path = clip] (-1/4 , -1/4) rectangle (1 , 1/8) ;
				\draw [name path = p] (in1) to [out = south , looseness = 1.5 , in = north] node [fromabove] {A} (out2) ;
				\path [name intersections = {of = clip and p , by = split}] ;
				\coordinate (split') at ($ (split) + (-1/4 , 1/6)$) ;
			\end{scope}
			\draw (split) to [out = west , in = north] (split') ;
			\draw (split') to [out = west , in = north] +(-1/6 , 1/8)  to [out = south , in looseness = 0.6 , in = north] node [tobelow] {A} ($ (out2) + (-3/6 , 0) $) ;
			\draw (split') to [out = east , in = north] +(1/6 , 1/8)  to [out = south , looseness = 0.8 , in = north] node [tobelow] {A} ($ (out2) + (-1/6 , 0) $) ;
			\draw (split) to [out = east , in = north] +(1/4 , 1/6) to [out = south , in = north] node [tobelow] {A} ($ (out2) + (1/6 , 0) $) ;
			% nodes
			\node [black dot] at (split) {} ;
			\node [black dot] at (split') {} ;
			% align
			\node (align) at (1/2 , 1/2) {} ;
		\end{tikzpicture}
		\; \overset{s A}{\proarrow} \;
		\begin{tikzpicture}[string diagram , x = {(8mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (in1) at (0 , 0) ;
			\coordinate (in2) at (1 , 0) ;
			\coordinate (out1) at (0 , 1) ;
			\coordinate (out2) at (1 , 1) ;
			% lines
			\draw (in2) to [out = south , looseness = 1.5 , in = north] node [fromabove] {X} node [tobelow] {X} (out1) ;
			\begin{scope}
				\clip [name path = clip] (-1/4 , -1/4) rectangle (1 , 1/8) ;
				\draw [name path = p] (in1) to [out = south , looseness = 1.5 , in = north] node [fromabove] {A} (out2) ;
				\path [name intersections = {of = clip and p , by = split}] ;
				\coordinate (split') at ($ (split) + (1/4 , 1/6)$) ;
			\end{scope}
			\draw (split) to [out = west , in = north] +(-1/4 , 1/6) to [out = south , out looseness = 1.6 , in looseness = 0.6 , in = north] node [tobelow] {A} ($ (out2) + (-3/6 , 0) $) ;
			\draw (split) to [out = east , in = north] (split') ;
			\draw (split') to [out = west , in = north] +(-1/6 , 1/8)  to [out = south , looseness = 0.8 , in = north] node [tobelow] {A} ($ (out2) + (-1/6 , 0) $) ;
			\draw (split') to [out = east , in = north] +(1/6 , 1/8)  to [out = south , out looseness = 0.6 , in = north] node [tobelow] {A} ($ (out2) + (1/6 , 0) $) ;
			% nodes
			\node [black dot] at (split) {} ;
			\node [black dot] at (split') {} ;
			% align
			\node (align) at (1/2 , 1/2) {} ;
		\end{tikzpicture}
		\; \overset{\braid{δ A}{X}}{\proarrow} \;
		\begin{tikzpicture}[string diagram , x = {(8mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (in1) at (0 , 0) ;
			\coordinate (in2) at (1 , 0) ;
			\coordinate (out1) at (0 , 1) ;
			\coordinate (out2) at (1 , 1) ;
			% lines
			\draw (in2) to [out = south , looseness = 1.5 , in = north] node [fromabove] {X} node [tobelow] {X} (out1) ;
			\begin{scope}
				\clip [name path = clip] (-1/4 , -1/4) rectangle (1 , 1/3) ;
				\draw [name path = p] (in1) to [out = south , looseness = 1.5 , in = north] node [fromabove] {A} (out2) ;
				\path [name intersections = {of = clip and p , by = split}] ;
				\coordinate (split') at ($ (split) + (3/5 , 1/4)$) ;
			\end{scope}
			\draw (split) to [out = west , out looseness = 1.5 , in looseness = 0.5 , in = north] node [tobelow] {A} ($ (out2) + (-3/6 , 0) $) ;
			\draw (split) to [out = east , in = north] (split') ;
			\draw (split') to [out = west , out looseness = 1.2 , in looseness = 0.5 , in = north] node [tobelow] {A} ($ (out2) + (-1/6 , 0) $) ;
			\draw (split') to [out = east , out looseness = 0.8 , in looseness = 0.5 , in = north] node [tobelow] {A} ($ (out2) + (1/6 , 0) $) ;
			% nodes
			\node [black dot] at (split) {} ;
			\node [black dot] at (split') {} ;
			% align
			\node (align) at (1/2 , 1/2) {} ;
		\end{tikzpicture}
		\; \overset{\inv{\interchange{\braid{A}{X} , δ A}}}{\proarrow} \;
		\begin{tikzpicture}[string diagram , x = {(8mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (in1) at (0 , 0) ;
			\coordinate (in2) at (1 , 0) ;
			\coordinate (out1) at (0 , 1) ;
			\coordinate (out2) at (1 , 1) ;
			% lines
			\draw (in2) to [out = south , looseness = 1.5 , in = north] node [fromabove] {X} node [tobelow] {X} (out1) ;
			\begin{scope}
				\clip [name path = clip] (-1/4 , -1/4) rectangle (1 , 2/5) ;
				\draw [name path = p] (in1) to [out = south , looseness = 1.5 , in = north] node [fromabove] {A} (out2) ;
				\path [name intersections = {of = clip and p , by = split}] ;
			\end{scope}
			\draw (split) to [out = west , out looseness = 1.5 , in looseness = 0.5 , in = north] node [tobelow] {A} ($ (out2) + (-3/6 , 0) $) ;
			\draw (split) to [out = east , in = north]  coordinate [pos = 1] (split')  ($ (out2) + (0 , -1/6) $) ;
			\draw (split') to [out = west , in = north] +(-1/6 , 1/8)  to [out = south , looseness = 0.8 , in = north] node [tobelow] {A} ($ (out2) + (-1/6 , 0) $) ;
			\draw (split') to [out = east , in = north] +(1/6 , 1/8)  to [out = south , out looseness = 0.6 , in = north] node [tobelow] {A} ($ (out2) + (1/6 , 0) $) ;
			% nodes
			\node [black dot] at (split) {} ;
			\node [black dot] at (split') {} ;
			% align
			\node (align) at (1/2 , 1/2) {} ;
		\end{tikzpicture}
		\; \overset{\braid{δ A}{X}}{\proarrow} \;
		\begin{tikzpicture}[string diagram , x = {(8mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (in1) at (0 , 0) ;
			\coordinate (in2) at (1 , 0) ;
			\coordinate (out1) at (0 , 1) ;
			\coordinate (out2) at (1 , 1) ;
			% lines
			\draw (in2) to [out = south , looseness = 1.5 , in = north] node [fromabove] {X} node [tobelow] {X} (out1) ;
			\begin{scope}
				\clip [name path = clip] (-1/4 , -1/4) rectangle (1 , 3/5) ;
				\draw [name path = p] (in1) to [out = south , looseness = 1.5 , in = north] node [fromabove] {A} (out2) ;
				\path [name intersections = {of = clip and p , by = split}] ;
			\end{scope}
			\draw (split) to [out = west , in = north] coordinate [pos = 1] (temp) +(-1/4 , 1/6) to [out = south , in = north] node [tobelow] {A} (temp |- out2) ;
			\draw (split) to [out = east , in = north]  coordinate [pos = 1] (split') +(1/4 , 1/6) ;
			\draw (split') to [out = west , in = north] coordinate [pos = 1] (temp) +(-1/6 , 1/8)  to [out = south ,  in = north] node [tobelow] {A} (temp |- out2) ;
			\draw (split') to [out = east , in = north] coordinate [pos = 1] (temp) +(1/6 , 1/8)  to [out = south , in = north] node [tobelow] {A} (temp |- out2) ;
			% nodes
			\node [black dot] at (split) {} ;
			\node [black dot] at (split') {} ;
			% align
			\node (align) at (1/2 , 1/2) {} ;
		\end{tikzpicture}
	$$
	$$
		= \quad
		\begin{tikzpicture}[string diagram , x = {(8mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (in1) at (0 , 0) ;
			\coordinate (in2) at (1 , 0) ;
			\coordinate (out1) at (0 , 1) ;
			\coordinate (out2) at (1 , 1) ;
			% lines
			\draw (in2) to [out = south , looseness = 1.5 , in = north] node [fromabove] {X} node [tobelow] {X} (out1) ;
			\begin{scope}
				\clip [name path = clip] (-1/4 , -1/4) rectangle (1 , 1/8) ;
				\draw [name path = p] (in1) to [out = south , looseness = 1.5 , in = north] node [fromabove] {A} (out2) ;
				\path [name intersections = {of = clip and p , by = split}] ;
				\coordinate (split') at ($ (split) + (-1/4 , 1/6)$) ;
			\end{scope}
			\draw (split) to [out = west , in = north] (split') ;
			\draw (split') to [out = west , in = north] +(-1/6 , 1/8)  to [out = south , in looseness = 0.6 , in = north] node [tobelow] {A} ($ (out2) + (-3/6 , 0) $) ;
			\draw (split') to [out = east , in = north] +(1/6 , 1/8)  to [out = south , looseness = 0.8 , in = north] node [tobelow] {A} ($ (out2) + (-1/6 , 0) $) ;
			\draw (split) to [out = east , in = north] +(1/4 , 1/6) to [out = south , in = north] node [tobelow] {A} ($ (out2) + (1/6 , 0) $) ;
			% nodes
			\node [black dot] at (split) {} ;
			\node [black dot] at (split') {} ;
			% align
			\node (align) at (1/2 , 1/2) {} ;
		\end{tikzpicture}
		\; \overset{\interchange{δ A , \braid{A}{X}}}{\proarrow} \;
		\begin{tikzpicture}[string diagram , x = {(8mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (in1) at (0 , 0) ;
			\coordinate (in2) at (1 , 0) ;
			\coordinate (out1) at (0 , 1) ;
			\coordinate (out2) at (1 , 1) ;
			% lines
			\draw (in2) to [out = south , looseness = 1.5 , in = north] node [fromabove] {X} node [tobelow] {X} (out1) ;
			\begin{scope}
				\clip [name path = clip] (-1/4 , -1/4) rectangle (1 , 1/3) ;
				\draw [name path = p] (in1) to [out = south , looseness = 1.5 , in = north] node [fromabove] {A} (out2) ;
				\path [name intersections = {of = clip and p , by = split}] ;
			\end{scope}
			\draw (split) to [out = west , out looseness = 1.2 , in looseness = 0.8 , in = north] coordinate [pos = 1] (split') +(-1/4 , 1/4) ;
			\draw (split') to [out = west , in = north] +(-1/6 , 1/8)  to [out = south , out looseness = 1.2 , in looseness = 0.8 , in = north] node [tobelow] {A} ($ (out2) + (-3/6 , 0) $) ;
			\draw (split') to [out = east , in = north] +(1/6 , 1/8)  to [out = south , out looseness = 0.8 , in looseness = 1.2 , in = north] node [tobelow] {A} ($ (out2) + (-1/6 , 0) $) ;
			\draw (split) to [out = east , looseness = 0.8 , in = north] node [tobelow] {A} ($ (out2) + (1/6 , 0) $) ;
			% nodes
			\node [black dot] at (split) {} ;
			\node [black dot] at (split') {} ;
			% align
			\node (align) at (1/2 , 1/2) {} ;
		\end{tikzpicture}
		\; \overset{\braid{δ A}{X}}{\proarrow} \;
		\begin{tikzpicture}[string diagram , x = {(8mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (in1) at (0 , 0) ;
			\coordinate (in2) at (1 , 0) ;
			\coordinate (out1) at (0 , 1) ;
			\coordinate (out2) at (1 , 1) ;
			% lines
			\draw (in2) to [out = south , looseness = 1.5 , in = north] node [fromabove] {X} node [tobelow] {X} (out1) ;
			\begin{scope}
				\clip [name path = clip] (-1/4 , -1/4) rectangle (1 , 1/3) ;
				\draw [name path = p] (in1) to [out = south , looseness = 1.5 , in = north] node [fromabove] {A} (out2) ;
				\path [name intersections = {of = clip and p , by = split}] ;
			\end{scope}
			\draw (split) to [out = west , out looseness = 1.5 , in looseness = 0.5 , in = north] coordinate [pos = 1] (split') ($ (out2) + (-2/6 , -1/6) $) ;
			\draw (split') to [out = west , in = north] +(-1/6 , 1/8)  to [out = south , in = north] node [tobelow] {A} ($ (out2) + (-3/6 , 0) $) ;
			\draw (split') to [out = east , in = north] +(1/6 , 1/8)  to [out = south , in = north] node [tobelow] {A} ($ (out2) + (-1/6 , 0) $) ;
			\draw (split) to [out = east , looseness = 0.8 , in = north] node [tobelow] {A} ($ (out2) + (1/6 , 0) $) ;
			% nodes
			\node [black dot] at (split) {} ;
			\node [black dot] at (split') {} ;
			% align
			\node (align) at (1/2 , 1/2) {} ;
		\end{tikzpicture}
		\; \overset{\braid{δ A}{X}}{\proarrow} \;
		\begin{tikzpicture}[string diagram , x = {(8mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (in1) at (0 , 0) ;
			\coordinate (in2) at (1 , 0) ;
			\coordinate (out1) at (0 , 1) ;
			\coordinate (out2) at (1 , 1) ;
			% lines
			\draw (in2) to [out = south , looseness = 1.5 , in = north] node [fromabove] {X} node [tobelow] {X} (out1) ;
			\begin{scope}
				\clip [name path = clip] (-1/4 , -1/4) rectangle (1 , 3/5) ;
				\draw [name path = p] (in1) to [out = south , looseness = 1.5 , in = north] node [fromabove] {A} (out2) ;
				\path [name intersections = {of = clip and p , by = split}] ;
			\end{scope}
			\draw (split) to [out = west , in = north] coordinate [pos = 1] (split') +(-1/4 , 1/6) ;
			\draw (split') to [out = west , in = north] coordinate [pos = 1] (temp) +(-1/6 , 1/8)  to [out = south ,  in = north] node [tobelow] {A} (temp |- out2) ;
			\draw (split') to [out = east , in = north] coordinate [pos = 1] (temp) +(1/6 , 1/8)  to [out = south , in = north] node [tobelow] {A} (temp |- out2) ;
			\draw (split) to [out = east , in = north] coordinate [pos = 1] (temp) +(1/4 , 1/6) to [out = south , in = north] node [tobelow] {A} (temp |- out2) ;
			% nodes
			\node [black dot] at (split) {} ;
			\node [black dot] at (split') {} ;
			% align
			\node (align) at (1/2 , 1/2) {} ;
		\end{tikzpicture}
		\; \overset{s A}{\proarrow} \;
		\begin{tikzpicture}[string diagram , x = {(8mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (in1) at (0 , 0) ;
			\coordinate (in2) at (1 , 0) ;
			\coordinate (out1) at (0 , 1) ;
			\coordinate (out2) at (1 , 1) ;
			% lines
			\draw (in2) to [out = south , looseness = 1.5 , in = north] node [fromabove] {X} node [tobelow] {X} (out1) ;
			\begin{scope}
				\clip [name path = clip] (-1/4 , -1/4) rectangle (1 , 3/5) ;
				\draw [name path = p] (in1) to [out = south , looseness = 1.5 , in = north] node [fromabove] {A} (out2) ;
				\path [name intersections = {of = clip and p , by = split}] ;
			\end{scope}
			\draw (split) to [out = west , in = north] coordinate [pos = 1] (temp) +(-1/4 , 1/6) to [out = south , in = north] node [tobelow] {A} (temp |- out2) ;
			\draw (split) to [out = east , in = north]  coordinate [pos = 1] (split') +(1/4 , 1/6) ;
			\draw (split') to [out = west , in = north] coordinate [pos = 1] (temp) +(-1/6 , 1/8)  to [out = south ,  in = north] node [tobelow] {A} (temp |- out2) ;
			\draw (split') to [out = east , in = north] coordinate [pos = 1] (temp) +(1/6 , 1/8)  to [out = south , in = north] node [tobelow] {A} (temp |- out2) ;
			% nodes
			\node [black dot] at (split) {} ;
			\node [black dot] at (split') {} ;
			% align
			\node (align) at (1/2 , 1/2) {} ;
		\end{tikzpicture}

==> (inline-35) <==
\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -24mm)} , z = {(10mm , 0mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (cell) at (1/2 , 1/2 , 0) ;
		\coordinate (left top) at ($ (cell) + (-1/2 , -1/2 , 0) $) ;
		\coordinate (right top) at ($ (cell) + (1/2 , -1/2 , 0) $) ;
		\coordinate (left bot back) at ($ (cell) + (-1/2 , 1/2 , 1/2) $) ;
		\coordinate (right bot back) at ($ (cell) + (1/2 , 1/2 , 1/2) $) ;
		\coordinate (left bot front) at ($ (cell) + (-1/2 , 1/2 , -1/2) $) ;
		\coordinate (right bot front) at ($ (cell) + (1/2 , 1/2 , -1/2) $) ;
		\coordinate (cocommutor) at ($ (cell) + (0 , -1/16 , 0) $) ;
		\coordinate (left seam) at ($ (cocommutor) + (-1/2 , 0 , 0) $) ;
		\coordinate (right seam) at ($ (cocommutor) + (1/2 , -3/16 , 0) $) ;
		\coordinate (right cross) at ($ (cocommutor) + (1/2 , 3/16 , 0) $) ;
		% small back sheet
		\draw [sheet]
			(cocommutor) .. controls +(1/8 , -1/8, 0) and +(-1/8 , 0 , 0) ..
			(right seam) .. controls +(0 , 1/16 , 3/8) and +(0 , -1/16 , 3/8) ..
			(right cross) .. controls +(-1/8 , 0 , 0) and +(1/16 , 1/4 , 0) ..
			cycle ;
		% top sheet
		\draw [sheet]
			(cocommutor) .. controls +(1/8 , -1/8, 0) and +(-1/8 , 0 , 0) ..
			(right seam) to
			(right top) to
			(left top) to
			(left seam) to
			cycle ;
		% back sheet
		\draw [sheet]
			(cocommutor) .. controls +(1/16 , 1/4 , 0) and +(-1/8 , 0 , 0) ..
			(right cross) .. controls +(0 , 1/16 , 1/2) and +(0 , -1/16, 0) ..
			(right bot back) to
			(left bot back) .. controls +(0 , -1/16, 0) and +(0 , 1/16 , 1/2) ..
			(left seam) to
			cycle ;
		% front sheet
		\draw [sheet]
			(cocommutor) .. controls +(1/16 , 1/4 , 0) and +(-1/8 , 0 , 0) ..
			(right cross) .. controls +(0 , 1/16 , -1/2) and +(0 , -1/16, 0) ..
			(right bot front) to
			(left bot front) .. controls +(0 , -1/16, 0) and +(0 , 1/16 , -1/2) ..
			(left seam) to
			cycle ;
		% small front sheet
		\draw [sheet]
			(cocommutor) .. controls +(1/8 , -1/8, 0) and +(-1/8 , 0 , 0) ..
			(right seam) .. controls +(0 , 1/16 , -3/8) and +(0 , -1/16 , -3/8) ..
			(right cross) .. controls +(-1/8 , 0 , 0) and +(1/16 , 1/4 , 0) ..
			cycle ;
		% align
		\node (align) at (cell) {} ;
	\end{tikzpicture}
	\quad : \quad
	\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (split) at (1/2 , 7/16) ; 
		\coordinate (in) at (split |- 0 , 0) ;
		\coordinate (out1) at ($ (split |- 1 , 1) + (-1/4 , 0) $) ;
		\coordinate (out2) at ($ (split |- 1 , 1) + (1/4 , 0) $) ;
		% lines
		\draw (in) to [out = south , in = north] node [fromabove] {A} (split) ;
		\draw (split) to [out = west , in = north] node [tobelow] {A} (out1) ;
		\draw (split) to [out = east , in = north] node [tobelow] {A} (out2) ;
		% nodes
		\node [black dot] at (split) {} ;
		% align
		\node (align) at (1/2 , 1/2) {} ;
	\end{tikzpicture}
	\; \proarrow \;
	\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (split) at (1/2 , 5/16) ; 
		\coordinate (in) at (split |- 0 , 0) ;
		\coordinate (out1) at ($ (split |- 1 , 1) + (-1/4 , 0) $) ;
		\coordinate (out2) at ($ (split |- 1 , 1) + (1/4 , 0) $) ;
		% lines
		\draw (in) to [out = south , in = north] node [fromabove] {A} (split) ;
		\draw
			(split) to [out = west , in = north]
			+(-1/5 , 1/5) to [out = south , in = north] node [tobelow] {A}
			(out2) ;
		\draw
			(split) to [out = east , in = north]
			+(1/5 , 1/5) to [out = south , in = north] node [tobelow] {A}
			(out1) ;
		% nodes
		\node [white dot] at (split) {} ;
		% align
		\node (align) at (1/2 , 1/2) {} ;
	\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(32mm , 0mm)} , y = {(0mm , -24mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (cell) at (3/4 , 1/4) ; 
		\coordinate (in) at (0 , -1/16) ;
		\coordinate (out1) at (1 , 3/4) ;
		\coordinate (out2) at (1 , 4/4) ;
		\path (0 , 0 |- cell) to coordinate [pos = 1/3] (split) (cell) ;
		% lines
		\draw [overcross] (split) to [out = -15 , looseness = 0.75 , in = 180] node [toright] {\tensor{A , f}} (out1) ;
		\draw [overcross] (split) to [out = -30 , looseness = 0.75 , in = 180] node [toright] {\tensor{f , B}} (out2) ;
		\draw (in) to [out = 0 , in = 120] node [fromleft] {f} (split) ;
		% seam
		\draw (0 , 0 |- cell) to node [fromleft] {δ B} (cell) ;
		\draw (cell) to [out = north , in = west] node [toright] {δ′ A} ($ (1 , 1 |- cell)+ (0 , -1/4) $) ;
		\draw (cell) to [out = south , in = west] node [toright] {\braid{A}{A}} ($ (1 , 1 |- cell)+ (0 , 1/4) $) ;
		% nodes
		\node (align) [bead] at (cell) {c A} ;
	\end{tikzpicture}
	\quad = \quad
	\begin{tikzpicture}[string diagram , x = {(32mm , 0mm)} , y = {(0mm , -24mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (cell) at (1/6 , 1/4) ; 
		\coordinate (in) at (0 , -1/16) ;
		\coordinate (out1) at (1 , 3/4) ;
		\coordinate (out2) at (1 , 4/4) ;
		\path (cell) to [out = north , looseness = 0.625 , in = west] coordinate [pos = 2/5] (split) ($ (1 , 1 |- cell)+ (0 , -1/4) $) ;
		% lines
		\draw [overcross] (split) to [out = -30 , looseness = 0.75 , in = 180] node [pos = 1/5 , swap , inner sep = 0.1em] {\tensor{B , f}} node [toright] {\tensor{f , B}} (out2) ;
		\draw [overcross] (split) to [out = -15 , looseness = 0.75 , in = 180] node [pos = 2/5 , auto , inner sep = 0.1em] {\tensor{f , A}} node [toright] {\tensor{A , f}} (out1) ;
		\draw (in) to [out = 0 , looseness = 0.75 , in = 140] node [fromleft] {f} (split) ;
		% seam
		\draw (0 , 0 |- cell) to node [fromleft] {δ B} (cell) ;
		\draw (cell) to [out = north , looseness = 0.625 , in = west] node [toright] {δ′ A} ($ (1 , 1 |- cell)+ (0 , -1/4) $) ;
		\draw (cell) to [out = south , looseness = 0.625 , in = west] node [toright] {\braid{A}{A}} ($ (1 , 1 |- cell)+ (0 , 1/4) $) ;
		% nodes
		\node (align) [bead] at (cell) {c B} ;
	\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(32mm , 0mm)} , y = {(0mm , -24mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (cell) at (1/4 , 1/2) ; 
		\coordinate (in) at (2/3 , 0) ;
		\coordinate (out1) at ($ (in |- 1 , 1) + (-1/4 , 0) $) ;
		\coordinate (out2) at ($ (in |- 1 , 1) + (1/4 , 0) $) ;
		\begin{scope}
			\path [name path = seam]  (cell) to [out = north , looseness = 0.625 , in = west] coordinate [pos = 2/5] (split) ($ (1 , 1 |- cell) + (0 , -1/4) $) ;
			\path [name path = pro] (in) to (in |- 1 , 1) ;
			\path [name intersections = {of = seam and pro , by = {split}}] ;
		\end{scope}
		% lines
		\draw [overcross] (split) to [out = {0 - 30} , in = north] node [pos = 2/5 , auto , inner sep = 0.1em] {\tensor{B , m}} node [tobelow] {\tensor{m , B}} (out2) ;
		\draw [overcross] (split) to [out = {180 + 30} , in = north] node [pos = 2/5 , auto , inner sep = 0.1em] {\tensor{m , A}} node [tobelow] {\tensor{A , m}} (out1) ;
		\draw (in) to [out = south , in = north] node [fromabove] {m} (split) ;
		% seam
		\draw (0 , 0 |- cell) to node [fromleft] {δ A} (cell) ;
		\draw (cell) to [out = north , looseness = 0.625 , in = west] node [toright] {δ′ B} ($ (1 , 1 |- cell)+ (0 , -1/4) $) ;
		\draw (cell) to [out = south , looseness = 0.625 , in = west] node [toright] {\braid{B}{B}} ($ (1 , 1 |- cell)+ (0 , 1/4) $) ;
		% nodes
		\node (align) [bead] at (cell) {c A} ;
	\end{tikzpicture}
	\quad ≅ \quad
	\begin{tikzpicture}[string diagram , x = {(32mm , 0mm)} , y = {(0mm , -24mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (cell) at (3/4 , 1/2) ; 
		\coordinate (in) at (1/3 , 0) ;
		\coordinate (out1) at ($ (in |- 1 , 1) + (-1/4 , 0) $) ;
		\coordinate (out2) at ($ (in |- 1 , 1) + (1/4 , 0) $) ;
		\coordinate (split) at (in |- cell) ;
		% lines
		\draw [overcross] (split) to [out = {180 + 30} , in = north] node [tobelow] {\tensor{A , m}} (out1) ;
		\draw [overcross] (split) to [out = {0 - 30} , in = north] node [tobelow] {\tensor{m , B}} (out2) ;
		\draw (in) to [out = south , in = north] node [fromabove] {m} (split) ;
		% seam
		\draw (0 , 0 |- cell) to node [fromleft] {δ A} (cell) ;
		\draw (cell) to [out = north , in = west] node [toright] {δ′ B} ($ (1 , 1 |- cell)+ (0 , -1/4) $) ;
		\draw (cell) to [out = south , in = west] node [toright] {\braid{B}{B}} ($ (1 , 1 |- cell)+ (0 , 1/4) $) ;
		% nodes
		\node (align) [bead] at (cell) {c B} ;
	\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (B in) at (3/4 , 0) ;
			\coordinate (B out) at (1/4 , 1) ;
			\coordinate (A in) at (1/4 , 0) ;
			\coordinate (A out) at (3/4 , 1) ;
			\coordinate (start cross) at (1/4 , 1/4) ;
			\coordinate (end cross) at (1 , 1) ;
			\coordinate (split) at (A in |- start cross) ;
			% lines
			\draw
				(B in) to [out = south , in = north] node [fromabove] {X}
				(B in |- start cross) to [out = south , in = north] 
				(B out |- end cross) to [out = south , in = north] node [tobelow] {X}
				(B out) ;
			\draw
				(A in) to [out = south , in = north] node [fromabove] {A}
				(split) ;
			\draw
				(split) to [out = west , in = north]
				($ (split) +  (-1/6 , 1/8) $) to [out = south , in = north] node [tobelow] {A}
				($ (A out) + (-1/6 , 0) $) ;
			\draw
				(split) to [out = east , in = north west]
				($ (split) +  (1/6 , 1/8) $) to [out = south east , in = north] node [tobelow] {A}
				($ (A out) + (1/6 , 0) $) ;
			% nodes
			\node [black dot] at (split) {} ;
			% align
			\node (align) at (1/2 , 1/2) {} ;
		\end{tikzpicture}
		\; \overset{c A}{\proarrow} \;
		\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (B in) at (3/4 , 0) ;
			\coordinate (B out) at (1/4 , 1) ;
			\coordinate (A in) at (1/4 , 0) ;
			\coordinate (A out) at (3/4 , 1) ;
			\coordinate (start cross) at (2/5 , 2/5) ;
			\coordinate (end cross) at (1 , 1) ;
			\coordinate (split) at ($ (A in) + (0 , 1/6) $) ;
			\coordinate (merge) at ($ (split) + (0 , 2/5) $) ;
			% lines
			\draw
				(B in) to [out = south , in = north] node [fromabove] {X}
				(B in |- start cross) to [out = south , in = north] 
				(B out |- end cross) to [out = south , in = north] node [tobelow] {X}
				(B out) ;
			\draw
				(A in) to [out = south , in = north] node [fromabove] {A}
				(split) ;
			\draw
				(split) to [out = west , in = north]
				($ (split) + (-1/6 , 1/8) $) to [out = south , in = north west]
				($ (merge) + (1/6 , 0) $) to [out = south east , in = north] node [tobelow] {A}
				($ (A out) + (1/6 , 0) $) ;
			\draw
				(split) to [out = east , in = north]
				($ (split) + (1/6 , 1/8) $) to [out = south , in = north]
				($ (merge) + (-1/6 , 0) $) to [out = south , in = north] node [tobelow] {A}
				($ (A out) + (-1/6 , 0) $) ;
			% nodes
			\node [white dot] at (split) {} ;
			% align
			\node (align) at (1/2 , 1/2) {} ;
		\end{tikzpicture}
		\; \overset{\yangbaxt{A}{A}{X}}{\proarrow} \;
		\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (B in) at (3/4 , 0) ;
			\coordinate (B out) at (1/4 , 1) ;
			\coordinate (A in) at (1/4 , 0) ;
			\coordinate (A out) at (3/4 , 1) ;
			\coordinate (start cross) at (1/4 , 1/4) ;
			\coordinate (end cross) at (3/4 , 3/4) ;
			\coordinate (split) at (A in |- start cross) ;
			\coordinate (merge) at (A out |- end cross) ;
			% lines
			\draw
				(B in) to [out = south , in = north] node [fromabove] {X}
				(B in |- start cross) to [out = south , in = north] 
				(B out |- end cross) to [out = south , in = north] node [tobelow] {X}
				(B out) ;
			\draw
				(A in) to [out = south , in = north] node [fromabove] {A}
				(split) ;
			\draw
				(split) to [out = west , in = north]
				($ (split) + (-1/6 , 1/8) $) to [out = south , in = north west]
				($ (merge) + (-1/6 , 0) $) to [out = south east , in = north] node [tobelow] {A}
				($ (A out) + (1/6 , 0) $) ;
			\draw
				(split) to [out = east , in = north west]
				($ (split) + (1/6 , 1/8) $) to [out = south east , in = north]
				($ (merge) + (1/6 , 0) $) to [out = south , in = north] node [tobelow] {A}
				($ (A out) + (-1/6 , 0) $) ;
			% nodes
			\node [white dot] at (split) {} ;
			% align
			\node (align) at (1/2 , 1/2) {} ;
		\end{tikzpicture}
		\; \overset{\braid{δ′ A}{X}}{\proarrow} \;
		\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (B in) at (3/4 , 0) ;
			\coordinate (B out) at (1/4 , 1) ;
			\coordinate (A in) at (1/4 , 0) ;
			\coordinate (A out) at (3/4 , 1) ;
			\coordinate (start cross) at (0 , 0) ;
			\coordinate (end cross) at (3/5 , 3/5) ;
			\coordinate (split) at (A out |- end cross) ;
			\coordinate (merge) at ($ (split) + (0 , 1/8) $) ;
			% lines
			\draw
				(B in) to [out = south , in = north] node [fromabove] {X}
				(B in |- start cross) to [out = south , in = north] 
				(B out |- end cross) to [out = south , in = north] node [tobelow] {X}
				(B out) ;
			\draw
				(A in) to [out = south , in = north] node [fromabove] {A}
				(split) ;
			\draw
				(split) to [out = west , in = north]
				($ (merge) + (-1/6 , 0) $) to [out = south , in = north] node [tobelow] {A}
				($ (A out) + (1/6 , 0) $) ;
			\draw
				(split) to [out = east , in = north]
				($ (merge) + (1/6 , 0) $) to [out = south , in = north] node [tobelow] {A}
				($ (A out) + (-1/6 , 0) $) ;
			% nodes
			\node [white dot] at (split) {} ;
			% align
			\node (align) at (1/2 , 1/2) {} ;
		\end{tikzpicture}
	$$
	$$
		= \quad
		\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (B in) at (3/4 , 0) ;
			\coordinate (B out) at (1/4 , 1) ;
			\coordinate (A in) at (1/4 , 0) ;
			\coordinate (A out) at (3/4 , 1) ;
			\coordinate (start cross) at (1/4 , 1/4) ;
			\coordinate (end cross) at (1 , 1) ;
			\coordinate (split) at (A in |- start cross) ;
			% lines
			\draw
				(B in) to [out = south , in = north] node [fromabove] {X}
				(B in |- start cross) to [out = south , in = north] 
				(B out |- end cross) to [out = south , in = north] node [tobelow] {X}
				(B out) ;
			\draw
				(A in) to [out = south , in = north] node [fromabove] {A}
				(split) ;
			\draw
				(split) to [out = west , in = north]
				($ (split) +  (-1/6 , 1/8) $) to [out = south , in = north] node [tobelow] {A}
				($ (A out) + (-1/6 , 0) $) ;
			\draw
				(split) to [out = east , in = north west]
				($ (split) +  (1/6 , 1/8) $) to [out = south east , in = north] node [tobelow] {A}
				($ (A out) + (1/6 , 0) $) ;
			% nodes
			\node [black dot] at (split) {} ;
			% align
			\node (align) at (1/2 , 1/2) {} ;
		\end{tikzpicture}
		\; \overset{\braid{δ A}{X}}{\proarrow} \;
		\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (B in) at (3/4 , 0) ;
			\coordinate (B out) at (1/4 , 1) ;
			\coordinate (A in) at (1/4 , 0) ;
			\coordinate (A out) at (3/4 , 1) ;
			\coordinate (start cross) at (0 , 0) ;
			\coordinate (end cross) at (3/4 , 3/4) ;
			\coordinate (split) at (A out |- end cross) ;
			% lines
			\draw
				(B in) to [out = south , in = north] node [fromabove] {X}
				(B in |- start cross) to [out = south , in = north] 
				(B out |- end cross) to [out = south , in = north] node [tobelow] {X}
				(B out) ;
			\draw
				(A in) to [out = south , in = north] node [fromabove] {A}
				(split) ;
			\draw
				(split) to [out = west , in = north] node [tobelow] {A}
				($ (A out) + (-1/6 , 0) $) ;
			\draw
				(split) to [out = east , in = north] node [tobelow] {A}
				($ (A out) + (1/6 , 0) $) ;
			% nodes
			\node [black dot] at (split) {} ;
			% align
			\node (align) at (1/2 , 1/2) {} ;
		\end{tikzpicture}
		\; \overset{c A}{\proarrow} \;
		\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (B in) at (3/4 , 0) ;
			\coordinate (B out) at (1/4 , 1) ;
			\coordinate (A in) at (1/4 , 0) ;
			\coordinate (A out) at (3/4 , 1) ;
			\coordinate (start cross) at (0 , 0) ;
			\coordinate (end cross) at (3/5 , 3/5) ;
			\coordinate (split) at (A out |- end cross) ;
			\coordinate (merge) at ($ (split) + (0 , 1/8) $) ;
			% lines
			\draw
				(B in) to [out = south , in = north] node [fromabove] {X}
				(B in |- start cross) to [out = south , in = north] 
				(B out |- end cross) to [out = south , in = north] node [tobelow] {X}
				(B out) ;
			\draw
				(A in) to [out = south , in = north] node [fromabove] {A}
				(split) ;
			\draw
				(split) to [out = west , in = north]
				($ (merge) + (-1/6 , 0) $) to [out = south , in = north] node [tobelow] {A}
				($ (A out) + (1/6 , 0) $) ;
			\draw
				(split) to [out = east , in = north]
				($ (merge) + (1/6 , 0) $) to [out = south , in = north] node [tobelow] {A}
				($ (A out) + (-1/6 , 0) $) ;
			% nodes
			\node [white dot] at (split) {} ;
			% align
			\node (align) at (1/2 , 1/2) {} ;
		\end{tikzpicture}

==> (inline-36) <==
\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (split) at (1/2 , 7/16) ; 
		\coordinate (in) at (split |- 0 , 0) ;
		\coordinate (out1) at ($ (split |- 1 , 1) + (-1/3 , 0) $) ;
		\coordinate (out2) at ($ (split |- 1 , 1) + (1/3 , 0) $) ;
		% lines
		\draw (in) to [out = south , in = north] node [fromabove] {\tensor{A , X}} (split) ;
		\draw (split) to [out = west , in = north] node [tobelow] {\tensor{A , X}} (out1) ;
		\draw (split) to [out = east , in = north] node [tobelow] {\tensor{A , X}} (out2) ;
		% nodes
		\node [black dot] at (split) {} ;
		% align
		\node (align) at (1/2 , 1/2) {} ;
	\end{tikzpicture}
	\; = \;
	\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (split1) at (1/4 , 3/8) ; 
		\coordinate (split2) at (3/4 , 2/8) ; 
		\coordinate (in1) at (split1 |- 0 , 0) ;
		\coordinate (in2) at (split2 |- 0 , 0) ;
		\coordinate (out11) at ($ (split1 |- 1 , 1) + (-2/5 , 0) $) ;
		\coordinate (out12) at ($ (split1 |- 1 , 1) + (2/5 , 0) $) ;
		\coordinate (out21) at ($ (split2 |- 1 , 1) + (-2/5 , 0) $) ;
		\coordinate (out22) at ($ (split2 |- 1 , 1) + (2/5 , 0) $) ;
		% lines
		\draw (in1) to [out = south , in = north] node [fromabove] {A} (split1) ;
		\draw (split1) to [out = west , looseness = 0.75 , in = north] node [tobelow] {A} (out11) ;
		\draw (split1) to [out = east , looseness = 0.75 , in = north] node [tobelow] {A} (out12) ;
		\draw (in2) to [out = south , in = north] node [fromabove] {X} (split2) ;
		\draw (split2) to [out = west , looseness = 0.75 , in = north] node [tobelow] {X} (out21) ;
		\draw (split2) to [out = east , looseness = 0.75 , in = north] node [tobelow] {X} (out22) ;
		% nodes
		\node [black dot] at (split1) {} ;
		\node [black dot] at (split2) {} ;
		% align
		\node (align) at (1/2 , 1/2) {} ;
	\end{tikzpicture}
	\quad \text{and} \quad
	\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (split) at (1/2 , 7/16) ; 
		\coordinate (in) at (split |- 0 , 0) ;
		\coordinate (out1) at ($ (split |- 1 , 1) + (-1/3 , 0) $) ;
		\coordinate (out2) at ($ (split |- 1 , 1) + (1/3 , 0) $) ;
		% lines
		\draw (in) to [out = south , in = north] node [fromabove] {\tensor{A , X}} (split) ;
		\draw (split) to [out = west , in = north] node [tobelow] {\tensor{A , X}} (out1) ;
		\draw (split) to [out = east , in = north] node [tobelow] {\tensor{A , X}} (out2) ;
		% nodes
		\node [white dot] at (split) {} ;
		% align
		\node (align) at (1/2 , 1/2) {} ;
	\end{tikzpicture}
	\; = \;
	\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (split1) at (1/4 , 2/8) ; 
		\coordinate (split2) at (3/4 , 3/8) ; 
		\coordinate (in1) at (split1 |- 0 , 0) ;
		\coordinate (in2) at (split2 |- 0 , 0) ;
		\coordinate (out11) at ($ (split1 |- 1 , 1) + (-2/5 , 0) $) ;
		\coordinate (out12) at ($ (split1 |- 1 , 1) + (2/5 , 0) $) ;
		\coordinate (out21) at ($ (split2 |- 1 , 1) + (-2/5 , 0) $) ;
		\coordinate (out22) at ($ (split2 |- 1 , 1) + (2/5 , 0) $) ;
		% lines
		\draw (in1) to [out = south , in = north] node [fromabove] {A} (split1) ;
		\draw (split1) to [out = west , looseness = 0.75 , in = north] node [tobelow] {A} (out11) ;
		\draw (split1) to [out = east , looseness = 0.75 , in = north] node [tobelow] {A} (out12) ;
		\draw (in2) to [out = south , in = north] node [fromabove] {X} (split2) ;
		\draw (split2) to [out = west , looseness = 0.75 , in = north] node [tobelow] {X} (out21) ;
		\draw (split2) to [out = east , looseness = 0.75 , in = north] node [tobelow] {X} (out22) ;
		% nodes
		\node [white dot] at (split1) {} ;
		\node [white dot] at (split2) {} ;
		% align
		\node (align) at (1/2 , 1/2) {} ;
	\end{tikzpicture}

==> (inline-37) <==
\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -24mm)} , z = {(12mm , 0mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (sheet) at (1/2 , 1/2 , 0) ;
		\coordinate (left top) at ($ (sheet) + (-1/2 , -1/2 , 0) $) ;
		\coordinate (right top) at ($ (sheet) + (1/2 , -1/2 , 0) $) ;
		\coordinate (left seam) at ($ (sheet) + (-1/2 , -1/16 , 0) $) ;
		\coordinate (right seam) at ($ (sheet) + (1/2 , -1/16 , 0) $) ;
		\coordinate (left bot back) at ($ (sheet) + (-1/2 , 1/2 , 1/2) $) ;
		\coordinate (right bot back) at ($ (sheet) + (1/2 , 1/2 , 1/2) $) ;
		\coordinate (left bot front) at ($ (sheet) + (-1/2 , 1/2 , -1/2) $) ;
		\coordinate (right bot front) at ($ (sheet) + (1/2 , 1/2 , -1/2) $) ;
		% top sheet
		\draw [sheet]
			(left top) to
			(right top) to
			(right seam) to coordinate [pos = 1/2] (cell)
			(left seam) to coordinate [pos = 3/4] (left)
			cycle ;
		\draw [on sheet] (left) to [bend left = 30] node [fromleft] {δ A} (cell) ;
		% back sheet
		\draw [sheet]
			(left seam) to
			(right seam) .. controls +(0 , 1/16 , 1/4) and +(0 , -1/3 , 0) .. coordinate [pos = 5/8] (right)
			(right bot back) to
			(left bot back) .. controls +(0 , -1/3 , 0) and +(0 , 1/16 , 1/4) ..
			cycle ;
		\draw [on sheet] (cell) to [bend right = 15] node [toright] {δ A} (right) ;
		% front sheet
		\draw [sheet]
			(left seam) to
			(right seam) .. controls +(0 , 1/16 , -1/4) and +(0 , -1/3 , 0) .. coordinate [pos = 7/8] (right)
			(right bot front) to
			(left bot front) .. controls +(0 , -1/3 , 0) and +(0 , 1/16 , -1/4) ..
			cycle ;
		\draw [on sheet] (cell) to [bend right = 60] node [toright] {δ A} (right) ;
		% align
		\node (align) at (cell) {} ;
	\end{tikzpicture}
	\quad : \quad
	\begin{tikzpicture}[string diagram , x = {(20mm , 0mm)} , y = {(0mm , -20mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (in) at (1/2 , 0) ;
		\coordinate (out1) at (0/3 , 1) ;
		\coordinate (out2) at (1/3 , 1) ;
		\coordinate (out3) at (2/3 , 1) ;
		\coordinate (out4) at (3/3 , 1) ;
		\coordinate (split) at (1/2 , 1/5) ;
		\coordinate (split0) at (1/3 , 3/5) ;
		\coordinate (split1) at (2/3 , 2/5) ;
		% lines
		\draw (in) to [out = south , in = north] node [fromabove] {A} (split) ;
		\draw (split) to [out = west , looseness = 0.67 , in = north] (split0) ;
		\draw (split) to [out = east , looseness = 0.67 , in = north] (split1) ;
		\draw (split0) to [out = west , looseness = 0.67 , in = north] node [tobelow] {A} (out1) ;
		\draw (split0) to [out = east , looseness = 0.67 , in = north] node [tobelow] {A} (out3) ;
		\draw (split1) to [out = west , looseness = 0.67 , in = north] node [tobelow] {A} (out2) ;
		\draw (split1) to [out = east , looseness = 0.67 , in = north] node [tobelow] {A} (out4) ;
		% nodes
		\node [black dot] at (split) {} ;
		\node [black dot] at (split0) {} ;
		\node [black dot] at (split1) {} ;
		% align
		\node (align) at (1/2 , 1/2) {} ;
	\end{tikzpicture}
	\; \proarrow \;
	\begin{tikzpicture}[string diagram , x = {(20mm , 0mm)} , y = {(0mm , -20mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (in) at (1/2 , 0) ;
		\coordinate (out1) at (0/3 , 1) ;
		\coordinate (out2) at (1/3 , 1) ;
		\coordinate (out3) at (2/3 , 1) ;
		\coordinate (out4) at (3/3 , 1) ;
		\coordinate (split) at (1/2 , 1/5) ;
		\coordinate (split0) at (1/6 , 4/5) ;
		\coordinate (split1) at (5/6 , 3/5) ;
		% lines
		\draw (in) to [out = south , in = north] node [fromabove] {A} (split) ;
		\draw (split) to [out = west , looseness = 0.83 , in = north] (split0) ;
		\draw (split) to [out = east , looseness = 0.83 , in = north] (split1) ;
		\draw (split0) to [out = west , looseness = 0.83 , in = north] node [tobelow] {A} (out1) ;
		\draw (split0) to [out = east , looseness = 0.83 , in = north] node [tobelow] {A} (out2) ;
		\draw (split1) to [out = west , looseness = 0.83 , in = north] node [tobelow] {A} (out3) ;
		\draw (split1) to [out = east , looseness = 0.83 , in = north] node [tobelow] {A} (out4) ;
		% nodes
		\node [black dot] at (split) {} ;
		\node [black dot] at (split0) {} ;
		\node [black dot] at (split1) {} ;
		% align
		\node (align) at (1/2 , 1/2) {} ;
	\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(24mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(current bounding box.center)]
		% coordinates
		\coordinate (split) at (1/2 , 1/4) ;
		% lines
		\draw [name path = p] (split |- 0 , 0) to node [fromabove] {A} (split) ;
		\begin{scope}
			\clip [name path = clip] (0 , 0) rectangle (1 , 1/2) ;
			\draw [name path = p0] (split) to [out = west , in = north] node [tobelow] {A} ($ (split |- 1 , 1) + (-1/4 , 0) $) ;
			\path [name intersections = {of = clip and p0 , by = {split'}}] ;
		\end{scope}
		\begin{scope}
			\clip [name path = clip] (0 , 0) rectangle (1 , 3/4) ;
			\draw [name path = p00] (split') to [out = west , in = north] node [tobelow] {A} ($ (split' |- 1 , 1) + (-1/6 , 0) $) ;
			\path [name intersections = {of = clip and p00 , by = {split''}}] ;
		\end{scope}
		\draw [name path = p000] (split'') to [out = west , in = north] node [tobelow] {A} ($ (split'' |- 1 , 1) + (-1/8 , 0) $) ;
		\draw [name path = p001] (split'') to [out = east , in = north] node [tobelow] {A} ($ (split'' |- 1 , 1) + (1/8 , 0) $) ;
		\draw [name path = p01] (split') to [out = east , in = north] node [tobelow] {A} ($ (split' |- 1 , 1) + (1/6 , 0) $) ;
		\draw [name path = p1] (split) to [out = east , in = north] node [tobelow] {A} ($ (split |- 1 , 1) + (1/4 , 0) $) ;
		% nodes
		\node [black dot] at (split) {} ;
		\node [black dot] at (split') {} ;
		\node [black dot] at (split'') {} ;
	\end{tikzpicture}
	\; \overset{\mathclap{s A}}{\proarrow} \;
	\begin{tikzpicture}[string diagram , x = {(24mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(current bounding box.center)]
		% coordinates
		\coordinate (split) at (1/2 , 1/4) ;
		% lines
		\draw [name path = p] (split |- 0 , 0) to node [fromabove] {A} (split) ;
		\begin{scope}
			\clip [name path = clip] (0 , 0) rectangle (1 , 1/2) ;
			\draw [name path = p0] (split) to [out = west , in = north] node [tobelow] {A} ($ (split |- 1 , 1) + (-1/4 , 0) $) ;
			\path [name intersections = {of = clip and p0 , by = {split'}}] ;
		\end{scope}
		\draw [name path = p00] (split') to [out = west , in = north] node [tobelow] {A} ($ (split' |- 1 , 1) + (-1/6 , 0) $) ;
		\begin{scope}
			\clip [name path = clip] (0 , 0) rectangle (1 , 3/4) ;
			\draw [name path = p01] (split') to [out = east , in = north] node [tobelow] {A} ($ (split' |- 1 , 1) + (1/6 , 0) $) ;
			\path [name intersections = {of = clip and p01 , by = {split''}}] ;
		\end{scope}
		\draw [name path = p010] (split'') to [out = west , in = north] node [tobelow] {A} ($ (split'' |- 1 , 1) + (-1/8 , 0) $) ;
		\draw [name path = p011] (split'') to [out = east , in = north] node [tobelow] {A} ($ (split'' |- 1 , 1) + (1/8 , 0) $) ;
		\draw [name path = p1] (split) to [out = east , in = north] node [tobelow] {A} ($ (split |- 1 , 1) + (1/4 , 0) $) ;
		% nodes
		\node [black dot] at (split) {} ;
		\node [black dot] at (split') {} ;
		\node [black dot] at (split'') {} ;
	\end{tikzpicture}
	\; \overset{\mathclap{s A}}{\proarrow} \;
	\begin{tikzpicture}[string diagram , x = {(24mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(current bounding box.center)]
		% coordinates
		\coordinate (split) at (1/2 , 1/4) ;
		% lines
		\draw [name path = p] (split |- 0 , 0) to node [fromabove] {A} (split) ;
		\draw [name path = p0] (split) to [out = west , in = north] node [tobelow] {A} ($ (split |- 1 , 1) + (-1/4 , 0) $) ;
		\begin{scope}
			\clip [name path = clip] (0 , 0) rectangle (1 , 1/2) ;
			\draw [name path = p1] (split) to [out = east , in = north] node [tobelow] {A} ($ (split |- 1 , 1) + (1/4 , 0) $) ;
			\path [name intersections = {of = clip and p1 , by = {split'}}] ;
		\end{scope}
		\begin{scope}
			\clip [name path = clip] (0 , 0) rectangle (1 , 3/4) ;
			\draw [name path = p10] (split') to [out = west , in = north] node [tobelow] {A} ($ (split' |- 1 , 1) + (-1/6 , 0) $) ;
			\path [name intersections = {of = clip and p10 , by = {split''}}] ;
		\end{scope}
		\draw [name path = p100] (split'') to [out = west , in = north] node [tobelow] {A} ($ (split'' |- 1 , 1) + (-1/8 , 0) $) ;
		\draw [name path = p101] (split'') to [out = east , in = north] node [tobelow] {A} ($ (split'' |- 1 , 1) + (1/8 , 0) $) ;
		\draw [name path = p11] (split') to [out = east , in = north] node [tobelow] {A} ($ (split' |- 1 , 1) + (1/6 , 0) $) ;
		% nodes
		\node [black dot] at (split) {} ;
		\node [black dot] at (split') {} ;
		\node [black dot] at (split'') {} ;
	\end{tikzpicture}
	\; \overset{\mathclap{s A}}{\proarrow} \;
	\begin{tikzpicture}[string diagram , x = {(24mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(current bounding box.center)]
		% coordinates
		\coordinate (split) at (1/2 , 1/4) ;
		% lines
		\draw [name path = p] (split |- 0 , 0) to node [fromabove] {A} (split) ;
		\draw [name path = p0] (split) to [out = west , in = north] node [tobelow] {A} ($ (split |- 1 , 1) + (-1/4 , 0) $) ;
		\begin{scope}
			\clip [name path = clip] (0 , 0) rectangle (1 , 1/2) ;
			\draw [name path = p1] (split) to [out = east , in = north] node [tobelow] {A} ($ (split |- 1 , 1) + (1/4 , 0) $) ;
			\path [name intersections = {of = clip and p1 , by = {split'}}] ;
		\end{scope}
		\draw [name path = p10] (split') to [out = west , in = north] node [tobelow] {A} ($ (split' |- 1 , 1) + (-1/6 , 0) $) ;
		\begin{scope}
			\clip [name path = clip] (0 , 0) rectangle (1 , 3/4) ;
			\draw [name path = p11] (split') to [out = east , in = north] node [tobelow] {A} ($ (split' |- 1 , 1) + (1/6 , 0) $) ;
			\path [name intersections = {of = clip and p11 , by = {split''}}] ;
		\end{scope}
		\draw [name path = p110] (split'') to [out = west , in = north] node [tobelow] {A} ($ (split'' |- 1 , 1) + (-1/8 , 0) $) ;
		\draw [name path = p111] (split'') to [out = east , in = north] node [tobelow] {A} ($ (split'' |- 1 , 1) + (1/8 , 0) $) ;
		% nodes
		\node [black dot] at (split) {} ;
		\node [black dot] at (split') {} ;
		\node [black dot] at (split'') {} ;
	\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(24mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(current bounding box.center)]
		% coordinates
		\coordinate (split) at (1/2 , 1/4) ;
		% lines
		\draw [name path = p] (split |- 0 , 0) to node [fromabove] {A} (split) ;
		\begin{scope}
			\clip [name path = clip] (0 , 0) rectangle (1 , 1/2) ;
			\draw [name path = p0] (split) to [out = west , in = north] node [tobelow] {A} ($ (split |- 1 , 1) + (-1/4 , 0) $) ;
			\path [name intersections = {of = clip and p0 , by = {split'}}] ;
		\end{scope}
		\begin{scope}
			\clip [name path = clip] (0 , 0) rectangle (1 , 3/4) ;
			\draw [name path = p00] (split') to [out = west , in = north] node [tobelow] {A} ($ (split' |- 1 , 1) + (-1/6 , 0) $) ;
			\path [name intersections = {of = clip and p00 , by = {split''}}] ;
		\end{scope}
		\draw [name path = p000] (split'') to [out = west , in = north] node [tobelow] {A} ($ (split'' |- 1 , 1) + (-1/8 , 0) $) ;
		\draw [name path = p001] (split'') to [out = east , in = north] node [tobelow] {A} ($ (split'' |- 1 , 1) + (1/8 , 0) $) ;
		\draw [name path = p01] (split') to [out = east , in = north] node [tobelow] {A} ($ (split' |- 1 , 1) + (1/6 , 0) $) ;
		\draw [name path = p1] (split) to [out = east , in = north] node [tobelow] {A} ($ (split |- 1 , 1) + (1/4 , 0) $) ;
		% nodes
		\node [black dot] at (split) {} ;
		\node [black dot] at (split') {} ;
		\node [black dot] at (split'') {} ;
	\end{tikzpicture}
	\; \overset{\mathclap{s A}}{\proarrow} \;
	\begin{tikzpicture}[string diagram , x = {(24mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(current bounding box.center)]
		% coordinates
		\coordinate (split) at (1/2 , 1/4) ;
		% lines
		\draw [name path = p] (split |- 0 , 0) to node [fromabove] {A} (split) ;
		\begin{scope}
			\clip [name path = clip] (0 , 0) rectangle (1 , 3/4) ;
			\draw [name path = p0] (split) to [out = west , in = north] node [tobelow] {A} ($ (split |- 1 , 1) + (-1/4 , 0) $) ;
			\path [name intersections = {of = clip and p0 , by = {split'}}] ;
		\end{scope}
		\draw [name path = p00] (split') to [out = west , in = north] node [tobelow] {A} ($ (split' |- 1 , 1) + (-1/7 , 0) $) ;
		\draw [name path = p01] (split') to [out = east , in = north] node [tobelow] {A} ($ (split' |- 1 , 1) + (1/7 , 0) $) ;
		\begin{scope}
			\clip [name path = clip] (0 , 0) rectangle (1 , 1/2) ;
			\draw [name path = p1] (split) to [out = east , in = north] node [tobelow] {A} ($ (split |- 1 , 1) + (1/4 , 0) $) ;
			\path [name intersections = {of = clip and p1 , by = {split''}}] ;
		\end{scope}
		\draw [name path = p10] (split'') to [out = west , in = north] node [tobelow] {A} ($ (split'' |- 1 , 1) + (-1/7 , 0) $) ;
		\draw [name path = p11] (split'') to [out = east , in = north] node [tobelow] {A} ($ (split'' |- 1 , 1) + (1/7 , 0) $) ;
		% nodes
		\node [black dot] at (split) {} ;
		\node [black dot] at (split') {} ;
		\node [black dot] at (split'') {} ;
	\end{tikzpicture}
	\; \overset{\mathclap{\inv{\interchange{δ A , δ A}}}}{\proarrow} \;
	\begin{tikzpicture}[string diagram , x = {(24mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(current bounding box.center)]
		% coordinates
		\coordinate (split) at (1/2 , 1/4) ;
		% lines
		\draw [name path = p] (split |- 0 , 0) to node [fromabove] {A} (split) ;
		\begin{scope}
			\clip [name path = clip] (0 , 0) rectangle (1 , 1/2) ;
			\draw [name path = p0] (split) to [out = west , in = north] node [tobelow] {A} ($ (split |- 1 , 1) + (-1/4 , 0) $) ;
			\path [name intersections = {of = clip and p0 , by = {split'}}] ;
		\end{scope}
		\draw [name path = p00] (split') to [out = west , in = north] node [tobelow] {A} ($ (split' |- 1 , 1) + (-1/7 , 0) $) ;
		\draw [name path = p01] (split') to [out = east , in = north] node [tobelow] {A} ($ (split' |- 1 , 1) + (1/7 , 0) $) ;
		\begin{scope}
			\clip [name path = clip] (0 , 0) rectangle (1 , 3/4) ;
			\draw [name path = p1] (split) to [out = east , in = north] node [tobelow] {A} ($ (split |- 1 , 1) + (1/4 , 0) $) ;
			\path [name intersections = {of = clip and p1 , by = {split''}}] ;
		\end{scope}
		\draw [name path = p10] (split'') to [out = west , in = north] node [tobelow] {A} ($ (split'' |- 1 , 1) + (-1/7 , 0) $) ;
		\draw [name path = p11] (split'') to [out = east , in = north] node [tobelow] {A} ($ (split'' |- 1 , 1) + (1/7 , 0) $) ;
		% nodes
		\node [black dot] at (split) {} ;
		\node [black dot] at (split') {} ;
		\node [black dot] at (split'') {} ;
	\end{tikzpicture}
	\; \overset{\mathclap{s A}}{\proarrow} \;
	\begin{tikzpicture}[string diagram , x = {(24mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(current bounding box.center)]
		% coordinates
		\coordinate (split) at (1/2 , 1/4) ;
		% lines
		\draw [name path = p] (split |- 0 , 0) to node [fromabove] {A} (split) ;
		\draw [name path = p0] (split) to [out = west , in = north] node [tobelow] {A} ($ (split |- 1 , 1) + (-1/4 , 0) $) ;
		\begin{scope}
			\clip [name path = clip] (0 , 0) rectangle (1 , 1/2) ;
			\draw [name path = p1] (split) to [out = east , in = north] node [tobelow] {A} ($ (split |- 1 , 1) + (1/4 , 0) $) ;
			\path [name intersections = {of = clip and p1 , by = {split'}}] ;
		\end{scope}
		\draw [name path = p10] (split') to [out = west , in = north] node [tobelow] {A} ($ (split' |- 1 , 1) + (-1/6 , 0) $) ;
		\begin{scope}
			\clip [name path = clip] (0 , 0) rectangle (1 , 3/4) ;
			\draw [name path = p11] (split') to [out = east , in = north] node [tobelow] {A} ($ (split' |- 1 , 1) + (1/6 , 0) $) ;
			\path [name intersections = {of = clip and p11 , by = {split''}}] ;
		\end{scope}
		\draw [name path = p110] (split'') to [out = west , in = north] node [tobelow] {A} ($ (split'' |- 1 , 1) + (-1/8 , 0) $) ;
		\draw [name path = p111] (split'') to [out = east , in = north] node [tobelow] {A} ($ (split'' |- 1 , 1) + (1/8 , 0) $) ;
		% nodes
		\node [black dot] at (split) {} ;
		\node [black dot] at (split') {} ;
		\node [black dot] at (split'') {} ;
	\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -20mm)} , baseline=(current bounding box.center)]
		% coordinates
		\coordinate (split) at (2/3 , 2/5) ;
		% lines
		\draw [name path = p] (split |- 0 , 0) to node [fromabove] {A} (split) ;
		\begin{scope}
			\clip [name path = clip] (0 , 0) rectangle (1 , 3/5) ;
			\draw [name path = p0] (split) to [out = west , in = north] node [tobelow] {A} ($ (split |- 1 , 1) + (-1/3 , 0) $) ;
			\path [name intersections = {of = clip and p0 , by = {split'}}] ;
		\end{scope}
		\draw [name path = p00] (split') to [out = west , in = north] node [tobelow] {A} ($ (split' |- 1 , 1) + (-1/5 , 0) $) ;
		\draw [name path = p01] (split') to [out = east , in = north] node [tobelow] {A} ($ (split' |- 1 , 1) + (1/5 , 0) $) ;
		\draw [name path = p1] (split) to [out = east , in = north] node [tobelow] {A} ($ (split |- 1 , 1) + (1/3 , 0) $) ;
		% nodes
		\node [black dot] at (split) {} ;
		\node [black dot] at (split') {} ;
	\end{tikzpicture}
	\; \overset{\mathclap{c A}}{\proarrow} \;
	\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -20mm)} , baseline=(current bounding box.center)]
		% coordinates
		\coordinate (split) at (2/3 , 1/6) ;
		% lines
		\draw [name path = p] (split |- 0 , 0) to node [fromabove] {A} (split) ;
		\draw [name path = p0]
			(split) to [out = west , in = north] 
			+(-1/6 , 1/8) to [out = south , in = north] node [tobelow] {A}
			($ (split |- 1 , 1) + (1/3 , 0) $) ;
		\begin{scope}
			\clip [name path = clip] (0 , 0) rectangle (1 , 3/4) ;
			\draw [name path = p1]
				(split) to [out = east , in = north]
				+(1/6 , 1/8) to [out = south , in = north] node [tobelow] {A}
				($ (split |- 1 , 1) + (-1/3 , 0) $) ;
			\path [name intersections = {of = clip and p1 , by = {split'}}] ;
		\end{scope}
		\draw [name path = p10] (split') to [out = west , in = north] node [tobelow] {A} ($ (split' |- 1 , 1) + (-1/5 , 0) $) ;
		\draw [name path = p11] (split') to [out = east , in = north] node [tobelow] {A} ($ (split' |- 1 , 1) + (1/5 , 0) $) ;
		% nodes
		\node [white dot] at (split) {} ;
		\node [black dot] at (split') {} ;
	\end{tikzpicture}
	\; \overset{\mathclap{\inv{\braid{A}{δ A}}}}{\proarrow} \;
	\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -20mm)} , baseline=(current bounding box.center)]
		% coordinates
		\coordinate (split) at (2/3 , 1/6) ;
		% lines
		\draw [name path = p] (split |- 0 , 0) to node [fromabove] {A} (split) ;
		\draw [name path = p0]
			(split) to [out = west , in = north] 
			+(-1/4 , 1/5) to [out = south , in = north] node [tobelow] {A}
			($ (split |- 1 , 1) + (2/5 , 0) $) ;
		\begin{scope}
			\clip [name path = clip] (0 , 0) rectangle (1 , 2/5) ;
			\draw [name path = p1]
				(split) to [out = east , in = north]
				+(1/4 , 1/5) to [out = south , in = north] node [tobelow] {A}
				($ (split |- 1 , 1) + (-2/5 , 0) $) ;
			\path [name intersections = {of = clip and p1 , by = {split'}}] ;
		\end{scope}
		\draw [name path = p10]
			(split') to [out = west , in = north]
			+(-1/5 , 1/8) to [out = south , in = north] node [tobelow] {A} ($ (split' |- 1 , 1) + (-3/5 , 0) $) ;
		\draw [name path = p11]
			(split') to [out = east , in = north]
			+(1/5 , 1/8) to [out = south , in = north] node [tobelow] {A}
			($ (split' |- 1 , 1) + (-1/5 , 0) $) ;
		% nodes
		\node [white dot] at (split) {} ;
		\node [black dot] at (split') {} ;
	\end{tikzpicture}
	\; \overset{\mathclap{c A}}{\proarrow} \;
	\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -20mm)} , baseline=(current bounding box.center)]
		% coordinates
		\coordinate (split) at (2/3 , 1/8) ;
		% lines
		\draw [name path = p] (split |- 0 , 0) to node [fromabove] {A} (split) ;
		\draw [name path = p0]
			(split) to [out = west , in = north] 
			+(-1/3 , 1/4) to [out = south , in = north] node [tobelow] {A}
			($ (split |- 1 , 1) + (2/5 , 0) $) ;
		\begin{scope}
			\clip [name path = clip] (0 , 0) rectangle (1 , 1/4) ;
			\draw [name path = p1]
				(split) to [out = east , in = north]
				+(1/3 , 1/4) to [out = south , in = north] node [tobelow] {A}
				($ (split |- 1 , 1) + (-1/3 , 0) $) ;
			\path [name intersections = {of = clip and p1 , by = {split'}}] ;
		\end{scope}
		\draw [name path = p10]
			(split') to [out = west , in = north]
			++(-1/6 , 1/8) to [out = south , in = north]
			++(1/3 , 1/3) to [out = south , in = north] node [tobelow] {A}
			($ (split' |- 1 , 1) + (-2/5 , 0) $) ;
		\draw [name path = p11]
			(split') to [out = east , in = north]
			++(1/6 , 1/8) to [out = south , in = north] node [tobelow] {A}
			($ (split' |- 1 , 1) + (-4/5 , 0) $) ;
		% nodes
		\node [white dot] at (split) {} ;
		\node [white dot] at (split') {} ;
	\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -20mm)} , baseline=(current bounding box.center)]
		% coordinates
		\coordinate (split) at (2/3 , 1/8) ;
		% lines
		\draw [name path = p] (split |- 0 , 0) to node [fromabove] {A} (split) ;
		\begin{scope}
			\clip [name path = clip] (0 , 0) rectangle (1 , 1/4) ;
			\draw [name path = p0]
				(split) to [out = west , in = north] 
				+(-1/3 , 1/4) to [out = south , in = north] node [tobelow] {A}
				($ (split |- 1 , 1) + (2/5 , 0) $) ;
			\path [name intersections = {of = clip and p0 , by = {split'}}] ;
		\end{scope}
		\draw [name path = p1]
			(split) to [out = east , in = north]
			+(1/3 , 1/4) to [out = south , in = north] node [tobelow] {A}
			($ (split |- 1 , 1) + (-1/3 , 0) $) ;
		\draw [name path = p00]
			(split') to [out = west , in = north]
			++(-1/6 , 1/8) to [out = south , in = north] node [tobelow] {A}
			($ (split' |- 1 , 1) + (4/5 , 0) $) ;
		\draw [name path = p01]
			(split') to [out = east , in = north west]
			++(1/6 , 1/8) to [out = south east , in = north]
			++(2/3 , 1/3) to [out = south , in = north] node [tobelow] {A}
			($ (split' |- 1 , 1) + (2/5 , 0) $) ;
		% nodes
		\node [white dot] at (split) {} ;
		\node [white dot] at (split') {} ;
	\end{tikzpicture}
	\; \overset{\mathclap{\braid{δ′ A}{A}}}{\proarrow} \;
	\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -20mm)} , baseline=(current bounding box.center)]
		% coordinates
		\coordinate (split) at (1/3 , 1/8) ;
		% lines
		\draw [name path = p] (split |- 0 , 0) to node [fromabove] {A} (split) ;
		\begin{scope}
			\clip [name path = clip] (0 , 0) rectangle (1 , 2/3) ;
			\draw [name path = p0]
				(split) to [out = west , in = north] 
				+(-1/6 , 1/8) to [out = south , in = north] node [tobelow] {A}
				($ (split |- 1 , 1) + (2/5 , 0) $) ;
			\path [name intersections = {of = clip and p0 , by = {split'}}] ;
		\end{scope}
		\draw [name path = p1]
			(split) to [out = east , in = north]
			+(1/6 , 1/8) to [out = south , in = north] node [tobelow] {A}
			($ (split |- 1 , 1) + (-2/5 , 0) $) ;
		\draw [name path = p00]
			(split') to [out = west , in = north]
			++(-1/8 , 1/8) to [out = south , in = north] node [tobelow] {A}
			($ (split' |- 1 , 1) + (1/5 , 0) $) ;
		\draw [name path = p01]
			(split') to [out = east , in = north]
			++(1/8 , 1/8) to [out = south , in = north] node [tobelow] {A}
			($ (split' |- 1 , 1) + (-1/5 , 0) $) ;
		% nodes
		\node [white dot] at (split) {} ;
		\node [white dot] at (split') {} ;
	\end{tikzpicture}
	\; \overset{\mathclap{\inv{c A}}}{\proarrow} \;
	\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -20mm)} , baseline=(current bounding box.center)]
		% coordinates
		\coordinate (split) at (1/3 , 1/3) ;
		% lines
		\draw [name path = p] (split |- 0 , 0) to node [fromabove] {A} (split) ;
		\draw [name path = p0] (split) to [out = west , in = north] node [tobelow] {A} ($ (split |- 1 , 1) + (-1/3 , 0) $) ;
		\begin{scope}
			\clip [name path = clip] (0 , 0) rectangle (1 , 3/5) ;
			\draw [name path = p1] (split) to [out = east , in = north] node [tobelow] {A} ($ (split |- 1 , 1) + (1/3 , 0) $) ;
			\path [name intersections = {of = clip and p1 , by = {split'}}] ;
		\end{scope}
		\draw [name path = p10]
			(split') to [out = west , in = north]
			++(-1/8 , 1/8) to [out = south , in = north] node [tobelow] {A}
			($ (split' |- 1 , 1) + (1/5 , 0) $) ;
		\draw [name path = p11]
			(split') to [out = east , in = north]
			++(1/8 , 1/8) to [out = south , in = north] node [tobelow] {A}
			($ (split' |- 1 , 1) + (-1/5 , 0) $) ;
		% nodes
		\node [black dot] at (split) {} ;
		\node [white dot] at (split') {} ;
	\end{tikzpicture}
	\; \overset{\mathclap{\inv{c A}}}{\proarrow} \;
	\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -20mm)} , baseline=(current bounding box.center)]
		% coordinates
		\coordinate (split) at (2/3 , 2/5) ;
		% lines
		\draw [name path = p] (split |- 0 , 0) to node [fromabove] {A} (split) ;
		\draw [name path = p0] (split) to [out = west , in = north] node [tobelow] {A} ($ (split |- 1 , 1) + (-1/3 , 0) $) ;
		\begin{scope}
			\clip [name path = clip] (0 , 0) rectangle (1 , 3/5) ;
			\draw [name path = p1] (split) to [out = east , in = north] node [tobelow] {A} ($ (split |- 1 , 1) + (1/3 , 0) $) ;
			\path [name intersections = {of = clip and p1 , by = {split'}}] ;
		\end{scope}
		\draw [name path = p10] (split') to [out = west , in = north] node [tobelow] {A} ($ (split' |- 1 , 1) + (-1/5 , 0) $) ;
		\draw [name path = p11] (split') to [out = east , in = north] node [tobelow] {A} ($ (split' |- 1 , 1) + (1/5 , 0) $) ;
		% nodes
		\node [black dot] at (split) {} ;
		\node [black dot] at (split') {} ;
	\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(8mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(current bounding box.center)]
		% coordinates
		\coordinate (split) at (1/2 , 7/16) ; 
		\coordinate (in) at (split |- 0 , 0) ;
		\coordinate (out1) at ($ (split |- 1 , 1) + (-1/2 , 0) $) ;
		\coordinate (out2) at ($ (split |- 1 , 1) + (1/2 , 0) $) ;
		% lines
		\draw (in) to [out = south , in = north] node [fromabove] {A} (split) ;
		\draw (split) to [out = west , in = north] node [tobelow] {A} (out1) ;
		\draw (split) to [out = east , in = north] node [tobelow] {A} (out2) ;
		% nodes
		\node [black dot] at (split) {} ;
	\end{tikzpicture}
	\; \overset{\syllepsize{A}{A}}{\proarrow} \;
	\begin{tikzpicture}[string diagram , x = {(8mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(current bounding box.center)]
		% coordinates
		\coordinate (split) at (1/2 , 3/16) ; 
		\coordinate (in) at (split |- 0 , 0) ;
		\coordinate (out1) at ($ (split |- 1 , 1) + (-1/2 , 0) $) ;
		\coordinate (out2) at ($ (split |- 1 , 1) + (1/2 , 0) $) ;
		% lines
		\draw (in) to [out = south , in = north] node [fromabove] {A} (split) ;
		\draw
			(split) to [out = west , in = north]
			($ (split) + (-1/3 , 1/6) $) to [out = south , in = north]
			($ (split) + (1/3 , 1/2) $) to [out = south , in = north] node [tobelow] {A}
			(out1) ;
		\draw
			(split) to [out = east , in = north]
			($ (split) + (1/3 , 1/6) $) to [out = south , in = north]
			($ (split) + (-1/3 , 1/2) $) to [out = south , in = north] node [tobelow] {A}
			(out2) ;
		% nodes
		\node [black dot] at (split) {} ;
	\end{tikzpicture}
	\; \overset{\inv{c′ A}}{\proarrow} \;
	\begin{tikzpicture}[string diagram , x = {(8mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(current bounding box.center)]
		% coordinates
		\coordinate (split) at (1/2 , 5/16) ; 
		\coordinate (in) at (split |- 0 , 0) ;
		\coordinate (out1) at ($ (split |- 1 , 1) + (-1/2 , 0) $) ;
		\coordinate (out2) at ($ (split |- 1 , 1) + (1/2 , 0) $) ;
		% lines
		\draw (in) to [out = south , in = north] node [fromabove] {A} (split) ;
		\draw
			(split) to [out = west , in = north]
			+(-1/3 , 1/5) to [out = south , in = north] node [tobelow] {A}
			(out2) ;
		\draw
			(split) to [out = east , in = north]
			+(1/3 , 1/5) to [out = south , in = north] node [tobelow] {A}
			(out1) ;
		% nodes
		\node [white dot] at (split) {} ;
	\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -20mm)} , baseline=(current bounding box.center)]
		% coordinates
		\coordinate (split) at (2/3 , 2/5) ;
		% lines
		\draw [name path = p] (split |- 0 , 0) to node [fromabove] {A} (split) ;
		\draw [name path = p0] (split) to [out = west , in = north] node [tobelow] {A} ($ (split |- 1 , 1) + (-1/3 , 0) $) ;
		\begin{scope}
			\clip [name path = clip] (0 , 0) rectangle (1 , 3/5) ;
			\draw [name path = p1] (split) to [out = east , in = north] node [tobelow] {A} ($ (split |- 1 , 1) + (1/3 , 0) $) ;
			\path [name intersections = {of = clip and p1 , by = {split'}}] ;
		\end{scope}
		\draw [name path = p10] (split') to [out = west , in = north] node [tobelow] {A} ($ (split' |- 1 , 1) + (-1/5 , 0) $) ;
		\draw [name path = p11] (split') to [out = east , in = north] node [tobelow] {A} ($ (split' |- 1 , 1) + (1/5 , 0) $) ;
		% nodes
		\node [black dot] at (split) {} ;
		\node [white dot] at (split') {} ;
	\end{tikzpicture}
	\; \overset{\mathclap{c′ A}}{\proarrow} \;
	\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -20mm)} , baseline=(current bounding box.center)]
		% coordinates
		\coordinate (split) at (1/3 , 1/3) ;
		% lines
		\draw [name path = p] (split |- 0 , 0) to node [fromabove] {A} (split) ;
		\draw [name path = p0] (split) to [out = west , in = north] node [tobelow] {A} ($ (split |- 1 , 1) + (-1/3 , 0) $) ;
		\begin{scope}
			\clip [name path = clip] (0 , 0) rectangle (1 , 3/5) ;
			\draw [name path = p1] (split) to [out = east , in = north] node [tobelow] {A} ($ (split |- 1 , 1) + (1/3 , 0) $) ;
			\path [name intersections = {of = clip and p1 , by = {split'}}] ;
		\end{scope}
		\draw [name path = p10]
			(split') to [out = west , in = north]
			++(-1/8 , 1/8) to [out = south , in = north] node [tobelow] {A}
			($ (split' |- 1 , 1) + (1/5 , 0) $) ;
		\draw [name path = p11]
			(split') to [out = east , in = north]
			++(1/8 , 1/8) to [out = south , in = north] node [tobelow] {A}
			($ (split' |- 1 , 1) + (-1/5 , 0) $) ;
		% nodes
		\node [black dot] at (split) {} ;
		\node [black dot] at (split') {} ;
	\end{tikzpicture}
	\; \overset{\mathclap{\inv{s A}}}{\proarrow} \;
	\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -20mm)} , baseline=(current bounding box.center)]
		% coordinates
		\coordinate (split) at (1/2 , 1/4) ;
		% lines
		\draw [name path = p] (split |- 0 , 0) to node [fromabove] {A} (split) ;
		\draw [name path = p0]
			(split) to [out = west , in = north] coordinate [pos = 1] (split')
			++(-1/4 , 1/4) ;
		\draw [name path = p00] (split') to [out = west , in = north] node [tobelow] {A} ($ (split' |- 1 , 1) + (-2/5 , 0) $) ;
		\draw [name path = p01] (split') to [out = east , in = north] node [tobelow] {A} ($ (split' |- 1 , 1) + (2/5 , 0) $) ;
		\draw [name path = p1]
			(split) to [out = east , in = north]
			++(1/4 , 1/4) to [out = south , in = north] node [tobelow] {A}
			($ (split' |- 1 , 1) + (0 , 0) $) ;
		% nodes
		\node [black dot] at (split) {} ;
		\node [black dot] at (split') {} ;
	\end{tikzpicture}
	\; \overset{\mathclap{c A}}{\proarrow} \;
	\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -20mm)} , baseline=(current bounding box.center)]
		% coordinates
		\coordinate (split) at (1/2 , 1/6) ;
		% lines
		\draw [name path = p] (split |- 0 , 0) to node [fromabove] {A} (split) ;
		\draw [name path = p1]
			(split) to [out = east , in = north]
			+(1/6 , 1/8) to [out = south , in = north] coordinate [pos = 1] (split')
			($ (split) + (-1/4 , 1/2) $) ;
		\draw [name path = p0]
			(split) to [out = west , in = north]
			+(-1/6 , 1/8) to [out = south , in = north]
			($ (split) + (1/4 , 1/2) $) to [out = south , in = north] node [tobelow] {A}
			($ (split' |- 1 , 1) + (0 , 0) $) ;
		\draw [name path = p10] (split') to [out = west , in = north] node [tobelow] {A} ($ (split' |- 1 , 1) + (-2/5 , 0) $) ;
		\draw [name path = p11] (split') to [out = east , in = north] node [tobelow] {A} ($ (split' |- 1 , 1) + (2/5 , 0) $) ;
		% nodes
		\node [white dot] at (split) {} ;
		\node [black dot] at (split') {} ;
	\end{tikzpicture}
	\; \overset{\mathclap{\inv{\braid{A}{δ A}}}}{\proarrow} \;
	\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -20mm)} , baseline=(current bounding box.center)]
		% coordinates
		\coordinate (split) at (1/2 , 1/6) ;
		% lines
		\draw [name path = p] (split |- 0 , 0) to node [fromabove] {A} (split) ;
		\draw [name path = p1]
			(split) to [out = east , in = north] coordinate [pos = 1] (split')
			($ (split) + (1/4 , 1/6) $) ;
		\draw [name path = p0]
			(split) to [out = west , in = north]
			+(-1/4 , 1/6) to [out = south , in = north]
			($ (split') + (1/6 , 2/5) $) to [out = south , in = north] node [tobelow] {A}
			($ (split' |- 1 , 1) + (-1/5 , 0) $) ;
		\draw [name path = p10]
			(split') to [out = west , in = north] node [tobelow] {A}
			($ (split' |- 1 , 1) + (-3/5 , 0) $) ;
		\draw [name path = p11]
			(split') to [out = east , in = north]
			+(1/8 , 1/8) to [out = south , in = north]
			($ (split') + (-1/6 , 2/5) $) to [out = south , in = north] node [tobelow] {A}
			($ (split' |- 1 , 1) + (1/5 , 0) $) ;
		% nodes
		\node [white dot] at (split) {} ;
		\node [black dot] at (split') {} ;
	\end{tikzpicture}
	\; \overset{\mathclap{\inv{\syllepsize{A}{A}}}}{\proarrow} \;
	\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -20mm)} , baseline=(current bounding box.center)]
		% coordinates
		\coordinate (split) at (1/2 , 1/4) ;
		% lines
		\draw [name path = p] (split |- 0 , 0) to node [fromabove] {A} (split) ;
		\draw [name path = p1]
			(split) to [out = east , in = north] coordinate [pos = 1] (split')
			++(1/4 , 1/4) ;
		\draw [name path = p0]
			(split) to [out = west , in = north]
			++(-1/4 , 1/4) to [out = south , in = north] node [tobelow] {A}
			($ (split' |- 1 , 1) + (0 , 0) $) ;
		\draw [name path = p10] (split') to [out = west , in = north] node [tobelow] {A} ($ (split' |- 1 , 1) + (-2/5 , 0) $) ;
		\draw [name path = p11] (split') to [out = east , in = north] node [tobelow] {A} ($ (split' |- 1 , 1) + (2/5 , 0) $) ;
		% nodes
		\node [white dot] at (split) {} ;
		\node [black dot] at (split') {} ;
	\end{tikzpicture}
$$
or using $s′$:
$$
	\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -20mm)} , baseline=(current bounding box.center)]
		% coordinates
		\coordinate (split) at (2/3 , 2/5) ;
		% lines
		\draw [name path = p] (split |- 0 , 0) to node [fromabove] {A} (split) ;
		\draw [name path = p0] (split) to [out = west , in = north] node [tobelow] {A} ($ (split |- 1 , 1) + (-1/3 , 0) $) ;
		\begin{scope}
			\clip [name path = clip] (0 , 0) rectangle (1 , 3/5) ;
			\draw [name path = p1] (split) to [out = east , in = north] node [tobelow] {A} ($ (split |- 1 , 1) + (1/3 , 0) $) ;
			\path [name intersections = {of = clip and p1 , by = {split'}}] ;
		\end{scope}
		\draw [name path = p10] (split') to [out = west , in = north] node [tobelow] {A} ($ (split' |- 1 , 1) + (-1/5 , 0) $) ;
		\draw [name path = p11] (split') to [out = east , in = north] node [tobelow] {A} ($ (split' |- 1 , 1) + (1/5 , 0) $) ;
		% nodes
		\node [black dot] at (split) {} ;
		\node [white dot] at (split') {} ;
	\end{tikzpicture}
	\; \overset{\mathclap{c A}}{\proarrow} \;
	\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -20mm)} , baseline=(current bounding box.center)]
		% coordinates
		\coordinate (split) at (2/3 , 1/6) ;
		% lines
		\draw [name path = p] (split |- 0 , 0) to node [fromabove] {A} (split) ;
		\begin{scope}
			\clip [name path = clip] (0 , 0) rectangle (1 , 3/4) ;
			\draw [name path = p0]
				(split) to [out = west , in = north] 
				+(-1/6 , 1/8) to [out = south , in = north] node [tobelow] {A}
				($ (split |- 1 , 1) + (1/3 , 0) $) ;
			\path [name intersections = {of = clip and p0 , by = {split'}}] ;
		\end{scope}
		\draw [name path = p10] (split') to [out = west , in = north] node [tobelow] {A} ($ (split' |- 1 , 1) + (-1/5 , 0) $) ;
		\draw [name path = p11] (split') to [out = east , in = north] node [tobelow] {A} ($ (split' |- 1 , 1) + (1/5 , 0) $) ;
		\draw [name path = p1]
			(split) to [out = east , in = north]
			+(1/6 , 1/8) to [out = south , in = north] node [tobelow] {A}
			($ (split |- 1 , 1) + (-1/3 , 0) $) ;
		% nodes
		\node [white dot] at (split) {} ;
		\node [white dot] at (split') {} ;
	\end{tikzpicture}
	\; \overset{\mathclap{\inv{\braid{δ′ A}{A}}}}{\proarrow} \;
	\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -20mm)} , baseline=(current bounding box.center)]
		% coordinates
		\coordinate (split) at (2/3 , 1/6) ;
		% lines
		\draw [name path = p] (split |- 0 , 0) to node [fromabove] {A} (split) ;
		\begin{scope}
			\clip [name path = clip] (0 , 0) rectangle (1 , 2/5) ;
			\draw [name path = p0]
				(split) to [out = west , in = north] 
				+(-1/4 , 1/5) to [out = south , in = north] node [tobelow] {A}
				($ (split |- 1 , 1) + (2/5 , 0) $) ;
			\path [name intersections = {of = clip and p0 , by = {split'}}] ;
		\end{scope}
		\draw [name path = p00]
			(split') to [out = west , in = north]
			+(-1/5 , 1/8) to [out = south , in = north] node [tobelow] {A}
			($ (split' |- 1 , 1) + (1/5 , 0) $) ;
		\draw [name path = p01]
			(split') to [out = east , in = north]
			+(1/5 , 1/8) to [out = south , in = north] node [tobelow] {A} ($ (split' |- 1 , 1) + (3/5 , 0) $) ;
		\draw [name path = p1]
			(split) to [out = east , in = north]
			+(1/4 , 1/5) to [out = south , in = north] node [tobelow] {A}
			($ (split |- 1 , 1) + (-2/5 , 0) $) ;
		% nodes
		\node [white dot] at (split) {} ;
		\node [white dot] at (split') {} ;
	\end{tikzpicture}
	\; \overset{\mathclap{s′ A}}{\proarrow} \;
	\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -20mm)} , baseline=(current bounding box.center)]
		% coordinates
		\coordinate (split) at (2/3 , 1/6) ;
		% lines
		\draw [name path = p] (split |- 0 , 0) to node [fromabove] {A} (split) ;
		\begin{scope}
			\clip [name path = clip] (0 , 0) rectangle (1 , 2/5) ;
			\draw [name path = p1]
				(split) to [out = east , in = north]
				+(1/3 , 1/3) to [out = south , in = north] node [tobelow] {A}
				($ (split |- 1 , 1) + (-2/5 , 0) $) ;
			\path [name intersections = {of = clip and p1 , by = {split'}}] ;
		\end{scope}
		\draw [name path = p0]
			(split) to [out = west , in = north] 
			+(-1/3 , 1/3) to [out = south , in = north] node [tobelow] {A}
			($ (split' |- 1 , 1) + (0/5 , 0) $) ;
		\draw [name path = p10]
			(split') to [out = west , in = north]
			+(-1/6 , 1/8) to [out = south , in = north] node [tobelow] {A}
			($ (split' |- 1 , 1) + (2/5 , 0) $) ;
		\draw [name path = p01]
			(split') to [out = east , in = north]
			+(1/6 , 1/8) to [out = south , in = north] node [tobelow] {A}
			($ (split' |- 1 , 1) + (-2/5 , 0) $) ;
		% nodes
		\node [white dot] at (split) {} ;
		\node [white dot] at (split') {} ;
	\end{tikzpicture}
	\; \overset{\mathclap{\inv{c A}}}{\proarrow} \;
	\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -20mm)} , baseline=(current bounding box.center)]
		% coordinates
		\coordinate (split) at (1/2 , 1/4) ;
		% lines
		\draw [name path = p] (split |- 0 , 0) to node [fromabove] {A} (split) ;
		\draw [name path = p1]
			(split) to [out = east , in = north] coordinate [pos = 1] (split')
			++(1/4 , 1/4) ;
		\draw [name path = p0]
			(split) to [out = west , in = north]
			++(-1/4 , 1/4) to [out = south , in = north] node [tobelow] {A}
			($ (split' |- 1 , 1) + (0 , 0) $) ;
		\draw [name path = p10] (split') to [out = west , in = north] node [tobelow] {A} ($ (split' |- 1 , 1) + (-2/5 , 0) $) ;
		\draw [name path = p11] (split') to [out = east , in = north] node [tobelow] {A} ($ (split' |- 1 , 1) + (2/5 , 0) $) ;
		% nodes
		\node [white dot] at (split) {} ;
		\node [black dot] at (split') {} ;
	\end{tikzpicture}

==> (inline-38) <==
\begin{tikzpicture}[string diagram , x = {(24mm , -12mm)} , y = {(0mm , -28mm)} , z = {(12mm , 0mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (sheet) at (1/2 , 1/2 , 0) ;
		\coordinate (left top) at ($ (sheet) + (-1/2 , -1/2 , 0) $) ;
		\coordinate (right top) at ($ (sheet) + (1/2 , -1/2 , 0) $) ;
		\coordinate (left seam) at ($ (sheet) + (-1/2 , 1/16 , 0) $) ;
		\coordinate (right seam) at ($ (sheet) + (1/2 , 1/16 , 0) $) ;
		% sheet
		\draw [sheet]
			(left top) to coordinate [pos = 3/8] (top 1)  coordinate [pos = 5/8] (top 2)
			(right top) to
			(right seam) decorate [torn] {to coordinate [pos = 3/8] (cell 2) coordinate [pos = 5/8] (cell 1)
			(left seam)} to
			cycle ;
		\draw [on sheet] (top 1) to [out = south , in = north] node [fromabove] {m} (cell 1) ;
		\draw [on sheet] (top 2) to [out = south , in = north] node [fromabove] {n} (cell 2) ;
		% align
		\node (align) at (sheet) {} ;
	\end{tikzpicture}
	\qquad , \qquad
	\begin{tikzpicture}[string diagram , x = {(24mm , -12mm)} , y = {(0mm , -28mm)} , z = {(12mm , 0mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (sheet) at (1/2 , 1/2 , 0) ;
		\coordinate (left top) at ($ (sheet) + (-1/2 , -1/2 , 0) $) ;
		\coordinate (right top) at ($ (sheet) + (1/2 , -1/2 , 0) $) ;
		\coordinate (left seam) at ($ (sheet) + (-1/2 , 1/16 , 0) $) ;
		\coordinate (right seam) at ($ (sheet) + (1/2 , 1/16 , 0) $) ;
		% sheet
		\draw [sheet]
			(left top) to
			(right top) to
			(right seam) decorate [torn] {to coordinate [pos = 3/8] (cell 2) coordinate [pos = 5/8] (cell 1)
			(left seam)} to coordinate [pos = 2/5] (left 2) coordinate [pos = 4/5] (left 1)
			cycle ;
		\draw [on sheet] (left 1) to [bend left = 30] node [fromleft] {f} (cell 2) ;
		\draw [on sheet] (left 2) to [bend left = 30] node [fromleft] {g} (cell 1) ;
		% align
		\node (align) at (sheet) {} ;
	\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(24mm , -12mm)} , y = {(0mm , -28mm)} , z = {(12mm , 0mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (sheet) at (1/2 , 1/2 , 0) ;
		\coordinate (left top) at ($ (sheet) + (-1/2 , -1/2 , 0) $) ;
		\coordinate (right top) at ($ (sheet) + (1/2 , -1/2 , 0) $) ;
		\coordinate (left seam) at ($ (sheet) + (-1/2 , 1/16 , 0) $) ;
		\coordinate (right seam) at ($ (sheet) + (1/2 , 1/16 , 0) $) ;
		% sheet
		\draw [sheet]
			(left top) to coordinate [pos = 1/3] (top)
			(right top) to
			(right seam) decorate [torn] {to coordinate [pos = 1/3] (cell 2) coordinate [pos = 2/3] (cell 1)
			(left seam)} to coordinate [pos = 3/5] (left)
			cycle ;
		\draw [on sheet , name path = arrow] (left) to [bend left = 30] node [fromleft] {f} (cell 2) ;
		\draw [on sheet , name path = proarrow] (top) to [out = south , in = north] node [fromabove] {m} (cell 1) ;
		\path [name intersections = {of = arrow and proarrow , by = {cell}}] ;
		\node [bead] at (cell) {α} ;
		% align
		\node (align) at (sheet) {} ;
	\end{tikzpicture}
	\quad ≅ \quad
	\begin{tikzpicture}[string diagram , x = {(24mm , -12mm)} , y = {(0mm , -28mm)} , z = {(12mm , 0mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (sheet) at (1/2 , 1/2 , 0) ;
		\coordinate (left top) at ($ (sheet) + (-1/2 , -1/2 , 0) $) ;
		\coordinate (right top) at ($ (sheet) + (1/2 , -1/2 , 0) $) ;
		\coordinate (left seam) at ($ (sheet) + (-1/2 , 1/16 , 0) $) ;
		\coordinate (right seam) at ($ (sheet) + (1/2 , 1/16 , 0) $) ;
		% sheet
		\draw [sheet]
			(left top) to coordinate [pos = 2/3] (top)
			(right top) to
			(right seam) decorate [torn] {to coordinate [pos = 1/3] (cell 2) coordinate [pos = 2/3] (cell 1)
			(left seam)} to coordinate [pos = 2/5] (left)
			cycle ;
		\draw [on sheet , name path = arrow] (left) to [bend left = 30] node [fromleft] {f} (cell 1) ;
		\draw [on sheet , name path = proarrow] (top) to [out = south , in = north] node [fromabove] {m} (cell 2) ;
		% align
		\node (align) at (sheet) {} ;
	\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -24mm)} , z = {(12mm , 0mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (sheet) at (1/2 , 1/2 , 0) ;
		\coordinate (left top) at ($ (sheet) + (-1/2 , -1/2 , 0) $) ;
		\coordinate (right top) at ($ (sheet) + (1/2 , -1/2 , 0) $) ;
		\coordinate (left seam) at ($ (sheet) + (-1/2 , -1/16 , 0) $) ;
		\coordinate (mid seam) at ($ (sheet) + (1/16 , -1/16 , 0) $) ;
		\coordinate (left bot back) at ($ (sheet) + (-1/2 , 1/2 , 1/2) $) ;
		\coordinate (right bot) at ($ (sheet) + (1/2 , 1/2 , 0) $) ;
		\coordinate (left tear) at ($ (sheet) + (-1/2 , 3/8 , -1/2) $) ;
		% back sheet
		\draw [sheet]
			(left top) to
			(right top) to
			(right bot) .. controls +(-1/2 , 0 , 0) and +(1/2 , 0 , 0) ..
			(left bot back) .. controls +(0 , -1/3 , 0) and +(0 , 1/16 , 1/4) ..
			(left seam) to
			(mid seam) to
			(left seam) to
			cycle ;
		% front sheet
		\draw [sheet]
			(left seam) to
			(mid seam) decorate [torn] {.. controls +(-1/8 , 1/8 , -1/4) and +(1/4 , 0 , 0) ..
			(left tear)} .. controls +(0 , -1/4 , 0) and +(0 , 1/16 , -1/4) ..
			cycle
		;
		% align
		\node (align) at (sheet) {} ;
	\end{tikzpicture}
	\quad : \quad
	\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (split) at (1/2 , 2/5) ;
		% lines
		\draw [name path = p] (split |- 0 , 0) to node [fromabove] {A} (split) ;
		\begin{scope}
			\clip [name path = clip] (0 , 0) rectangle (1 , 4/5) ;
			\draw [name path = p0] (split) to [out = west , looseness = 0.8 , in = north] node [tobelow] {A} ($ (split |- 1 , 1) + (-1/3 , 0) $) ;
			\path [name intersections = {of = clip and p0 , by = {end}}] ;
		\end{scope}
		\draw [name path = p1] (split) to [out = east , looseness = 0.8 , in = north] node [tobelow] {A} ($ (split |- 1 , 1) + (1/3 , 0) $) ;
		% nodes
		\node [gray dot] at (end) {} ;
		% align
		\node (align) at (1/2 , 1/2) {} ;
	\end{tikzpicture}
	\; \proarrow \;
	\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (split) at (1/2 , 1/2) ;
		% lines
		\draw [name path = p] (split |- 0 , 0) to node [fromabove] {A} node [tobelow] {A} (split |- 1, 1) ;
		% align
		\node (align) at (1/2 , 1/2) {} ;
	\end{tikzpicture}
	\qquad , \qquad
	\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -24mm)} , z = {(12mm , 0mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (sheet) at (1/2 , 1/2 , 0) ;
		\coordinate (left top) at ($ (sheet) + (-1/2 , -1/2 , 0) $) ;
		\coordinate (right top) at ($ (sheet) + (1/2 , -1/2 , 0) $) ;
		\coordinate (left seam) at ($ (sheet) + (-1/2 , -1/16 , 0) $) ;
		\coordinate (mid seam) at ($ (sheet) + (1/16 , -1/16 , 0) $) ;
		\coordinate (left bot front) at ($ (sheet) + (-1/2 , 1/2 , -1/2) $) ;
		\coordinate (right bot) at ($ (sheet) + (1/2 , 1/2 , 0) $) ;
		\coordinate (left tear) at ($ (sheet) + (-1/2 , 3/8 , 1/2) $) ;
		% back sheet
		\draw [sheet]
			(left seam) to
			(mid seam) decorate [torn] {.. controls +(-1/8 , 1/8 , 1/4) and +(1/4 , 0 , 0) ..
			(left tear)} .. controls +(0 , -1/4 , 0) and +(0 , 1/16 , 1/4) ..
			cycle ;
		% front sheet
		\draw [sheet]
			(left top) to
			(right top) to
			(right bot)  .. controls +(-1/2 , 0 , 0) and +(1/2 , 0 , 0) ..
			(left bot front) .. controls +(0 , -1/3 , 0) and +(0 , 1/16 , -1/4) ..
			(left seam) to
			(mid seam) to
			(left seam) to
			cycle ;
		% align
		\node (align) at (sheet) {} ;
	\end{tikzpicture}
	\quad : \quad
	\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (split) at (1/2 , 2/5) ;
		% lines
		\draw [name path = p] (split |- 0 , 0) to node [fromabove] {A} (split) ;
		\draw [name path = p0] (split) to [out = west , looseness = 0.8 , in = north] node [tobelow] {A} ($ (split |- 1 , 1) + (-1/3 , 0) $) ;
		\begin{scope}
			\clip [name path = clip] (0 , 0) rectangle (1 , 4/5) ;
			\draw [name path = p1] (split) to [out = east , looseness = 0.8 , in = north] node [tobelow] {A} ($ (split |- 1 , 1) + (1/3 , 0) $) ;
			\path [name intersections = {of = clip and p1 , by = {end}}] ;
		\end{scope}
		% nodes
		\node [gray dot] at (end) {} ;
		% align
		\node (align) at (1/2 , 1/2) {} ;
	\end{tikzpicture}
	\; \proarrow \;
	\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (split) at (1/2 , 1/2) ;
		% lines
		\draw [name path = p] (split |- 0 , 0) to node [fromabove] {A} node [tobelow] {A} (split |- 1, 1) ;
		% align
		\node (align) at (1/2 , 1/2) {} ;
	\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(8mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (in1) at (0 , 0) ;
			\coordinate (in2) at (1 , 0) ;
			\coordinate (out1) at (0 , 1) ;
			\coordinate (out2) at (1 , 1) ;
			% lines
			\draw (in2) to [out = south , looseness = 1.5 , in = north] node [fromabove] {X} node [tobelow] {X} (out1) ;
			\begin{scope}
				\clip [name path = clip] (-1/4 , -1/4) rectangle (1 , 1/8) ;
				\draw [name path = p] (in1) to [out = south , looseness = 1.5 , in = north] node [fromabove] {A} node [tobelow] {A} (out2) ;
				\path [name intersections = {of = clip and p , by = split}] ;
			\end{scope}
			\draw
				(split) to [out = west , in = north]
				($ (split) + (-1/4 , 1/6) $) to [out = south , in = north] coordinate [pos = 1] (end)
				($ (split) + (-1/4 , 1/4) $) ;
			\draw
				(split) to [out = east , in = north]
				($ (split) + (1/4 , 1/6) $) to [out = south , in = north] node [tobelow] {A}
				($ (out2) + (1/4 , 0) $) ;
			% nodes
			\node [black dot] at (split) {} ;
			\node [gray dot] at (end) {} ;
			% align
			\node (align) at (1/2 , 1/2) {} ;
		\end{tikzpicture}
		\; \overset{\interchange{ε A , \braid{A}{X}}}{\proarrow} \;
		\begin{tikzpicture}[string diagram , x = {(8mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (in1) at (0 , 0) ;
			\coordinate (in2) at (1 , 0) ;
			\coordinate (out1) at (0 , 1) ;
			\coordinate (out2) at (1 , 1) ;
			% lines
			\draw (in2) to [out = south , looseness = 1.5 , in = north] node [fromabove] {X} node [tobelow] {X} (out1) ;
			\begin{scope}
				\clip [name path = clip] (-1/4 , -1/4) rectangle (1 , 1/8) ;
				\draw [name path = p] (in1) to [out = south , looseness = 1.5 , in = north] node [fromabove] {A} (out2) ;
				\path [name intersections = {of = clip and p , by = split}] ;
			\end{scope}
			\draw
				(split) to [out = west , in = north]
				($ (split) + (-1/4 , 1/6) $) to [out = south , in = north] coordinate [pos = 1] (end)
				($ (split) + (-1/4 , 1/2) $) ;
			\draw
				(split) to [out = east , in = north]
				($ (split) + (1/4 , 1/6) $) to [out = south , in = north] node [tobelow] {A}
				($ (out2) + (1/4 , 0) $) ;
			% nodes
			\node [black dot] at (split) {} ;
			\node [gray dot] at (end) {} ;
			% align
			\node (align) at (1/2 , 1/2) {} ;
		\end{tikzpicture}
		\; \overset{\braid{ε A}{X}}{\proarrow} \;
		\begin{tikzpicture}[string diagram , x = {(8mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (in1) at (0 , 0) ;
			\coordinate (in2) at (1 , 0) ;
			\coordinate (out1) at (0 , 1) ;
			\coordinate (out2) at (1 , 1) ;
			% lines
			\draw (in2) to [out = south , looseness = 1.5 , in = north] node [fromabove] {X} node [tobelow] {X} (out1) ;
			\begin{scope}
				\clip [name path = clip] (-1/4 , -1/4) rectangle (1 , 2/5) ;
				\draw [name path = p] (in1) to [out = south , looseness = 1.5 , in = north] node [fromabove] {A} (out2) ;
				\path [name intersections = {of = clip and p , by = split}] ;
			\end{scope}
			\draw
				(split) to [out = west , in = north]
				($ (split) + (-1/4 , 1/6) $) to [out = south , in = north west] coordinate [pos = 1] (end)
				($ (out2) + (-1/2 , -1/8) $) ;
			\draw
				(split) to [out = east , in = north]
				($ (split) + (1/4 , 1/6) $) to [out = south , in = north] node [tobelow] {A}
				($ (out2) + (1/4 , 0) $) ;
			% nodes
			\node [black dot] at (split) {} ;
			\node [gray dot] at (end) {} ;
			% align
			\node (align) at (1/2 , 1/2) {} ;
		\end{tikzpicture}
		\; \overset{\braid{δ A}{X}}{\proarrow} \;
		\begin{tikzpicture}[string diagram , x = {(8mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (in1) at (0 , 0) ;
			\coordinate (in2) at (1 , 0) ;
			\coordinate (out1) at (0 , 1) ;
			\coordinate (out2) at (1 , 1) ;
			% lines
			\draw (in2) to [out = south , looseness = 1.5 , in = north] node [fromabove] {X} node [tobelow] {X} (out1) ;
			\begin{scope}
				\clip [name path = clip] (-1/4 , -1/4) rectangle (1 , 3/5) ;
				\draw [name path = p] (in1) to [out = south , looseness = 1.5 , in = north] node [fromabove] {A} (out2) ;
				\path [name intersections = {of = clip and p , by = split}] ;
			\end{scope}
			\draw
				(split) to [out = west , in = north] coordinate [pos = 1] (end)
				($ (split) + (-1/4 , 1/6) $) ;
			\draw
				(split) to [out = east , in = north] coordinate [pos = 1] (temp)
				($ (split) + (1/4 , 1/6) $) to [out = south , in = north] node [tobelow] {A}
				(temp |- out2) ;
			% nodes
			\node [black dot] at (split) {} ;
			\node [gray dot] at (end) {} ;
			% align
			\node (align) at (1/2 , 1/2) {} ;
		\end{tikzpicture}
		\; \overset{l A}{\proarrow} \;
		\begin{tikzpicture}[string diagram , x = {(8mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (in1) at (0 , 0) ;
			\coordinate (in2) at (1 , 0) ;
			\coordinate (out1) at (0 , 1) ;
			\coordinate (out2) at (1 , 1) ;
			% lines
			\draw (in2) to [out = south , looseness = 1.5 , in = north] node [fromabove] {X} node [tobelow] {X} (out1) ;
			\draw (in1) to [out = south , looseness = 1.5 , in = north] node [fromabove] {A} node [tobelow] {A} (out2) ;
			% align
			\node (align) at (1/2 , 1/2) {} ;
		\end{tikzpicture}
	$$
	$$
		\quad = \quad
		\begin{tikzpicture}[string diagram , x = {(8mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (in1) at (0 , 0) ;
			\coordinate (in2) at (1 , 0) ;
			\coordinate (out1) at (0 , 1) ;
			\coordinate (out2) at (1 , 1) ;
			% lines
			\draw (in2) to [out = south , looseness = 1.5 , in = north] node [fromabove] {X} node [tobelow] {X} (out1) ;
			\begin{scope}
				\clip [name path = clip] (-1/4 , -1/4) rectangle (1 , 1/8) ;
				\draw [name path = p] (in1) to [out = south , looseness = 1.5 , in = north] node [fromabove] {A} node [tobelow] {A} (out2) ;
				\path [name intersections = {of = clip and p , by = split}] ;
			\end{scope}
			\draw
				(split) to [out = west , in = north]
				($ (split) + (-1/4 , 1/6) $) to [out = south , in = north] coordinate [pos = 1] (end)
				($ (split) + (-1/4 , 1/4) $) ;
			\draw
				(split) to [out = east , in = north]
				($ (split) + (1/4 , 1/6) $) to [out = south , in = north] node [tobelow] {A}
				($ (out2) + (1/4 , 0) $) ;
			% nodes
			\node [black dot] at (split) {} ;
			\node [gray dot] at (end) {} ;
			% align
			\node (align) at (1/2 , 1/2) {} ;
		\end{tikzpicture}
		\; \overset{l A}{\proarrow} \;
		\begin{tikzpicture}[string diagram , x = {(8mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
			% coordinates
			\coordinate (in1) at (0 , 0) ;
			\coordinate (in2) at (1 , 0) ;
			\coordinate (out1) at (0 , 1) ;
			\coordinate (out2) at (1 , 1) ;
			% lines
			\draw (in2) to [out = south , looseness = 1.5 , in = north] node [fromabove] {X} node [tobelow] {X} (out1) ;
			\draw (in1) to [out = south , looseness = 1.5 , in = north] node [fromabove] {A} node [tobelow] {A} (out2) ;
			% align
			\node (align) at (1/2 , 1/2) {} ;
		\end{tikzpicture}

==> (inline-39) <==
\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (end) at (1/2 , 4/8) ; 
		\coordinate (in) at (end |- 0 , 0) ;
		% lines
		\draw (in) to [out = south , in = north] node [fromabove] {\tensor{A , X}} (end) ;
		% nodes
		\node [gray dot] at (end) {} ;
		% align
		\node (align) at (1/2 , 1/2) {} ;
	\end{tikzpicture}
	\; = \;
	\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(align.base)]
		% coordinates
		\coordinate (end1) at (1/4 , 3/8) ; 
		\coordinate (end2) at (3/4 , 5/8) ; 
		\coordinate (in1) at (end1 |- 0 , 0) ;
		\coordinate (in2) at (end2 |- 0 , 0) ;
		% lines
		\draw (in1) to [out = south , in = north] node [fromabove] {A} (end1) ;
		\draw (in2) to [out = south , in = north] node [fromabove] {X} (end2) ;
		% nodes
		\node [gray dot] at (end1) {} ;
		\node [gray dot] at (end2) {} ;
		% align
		\node (align) at (1/2 , 1/2) {} ;
	\end{tikzpicture}
	\qquad , \qquad
	\begin{tikzpicture}[string diagram , x = {(16mm , -8mm)} , y = {(0mm , -18mm)} , z = {(6mm , 0mm)} , baseline=(align.base)]
		% back sheet
		\coordinate (sheet) at (1/2 , 1/2 , 1) ;
		\coordinate (left top) at ($ (sheet) + (-1/2 , -1/2 , 0) $) ;
		\coordinate (right top) at ($ (sheet) + (1/2 , -1/2 , 0) $) ;
		\coordinate (left seam) at ($ (sheet) + (-1/2 , 1/4 , 0) $) ;
		\coordinate (right seam) at ($ (sheet) + (1/2 , -1/6 , 0) $) ;
		\draw [sheet]
			(left top) to
			(right top) to
			(right seam) decorate [torn] {to
			(left seam)} to
			cycle ;
		% front sheet
		\coordinate (sheet) at ($ (sheet) + (0 , 0 , -1) $) ;
		\coordinate (left top) at ($ (sheet) + (-1/2 , -1/2 , 0) $) ;
		\coordinate (right top) at ($ (sheet) + (1/2 , -1/2 , 0) $) ;
		\coordinate (left seam) at ($ (sheet) + (-1/2 , -1/6 , 0) $) ;
		\coordinate (right seam) at ($ (sheet) + (1/2 , 1/6 , 0) $) ;
		\draw [sheet]
			(left top) to
			(right top) to
			(right seam) decorate [torn] {to
			(left seam)} to
			cycle ;
		% align
		\node (align) at (1/2 , 1/2 , 0) {} ;
	\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(current bounding box.center)]
		% coordinates
		\coordinate (split) at (2/3 , 2/5) ;
		% lines
		\draw [name path = p] (split |- 0 , 0) to node [fromabove] {A} (split) ;
		\begin{scope}
			\clip [name path = clip] (0 , 0) rectangle (1 , 3/5) ;
			\draw [name path = p0] (split) to [out = west , in = north] node [tobelow] {A} ($ (split |- 1 , 1) + (-1/3 , 0) $) ;
			\path [name intersections = {of = clip and p0 , by = {split'}}] ;
		\end{scope}
		\draw [name path = p00] (split') to [out = west , in = north] node [tobelow] {A} ($ (split' |- 1 , 1) + (-1/5 , 0) $) ;
		\begin{scope}
			\clip [name path = clip] (0 , 0) rectangle (1 , 15/16) ;
			\draw [name path = p01] (split') to [out = east , in = north] node [tobelow] {A} ($ (split' |- 1 , 1) + (1/5 , 0) $) ;
			\path [name intersections = {of = clip and p01 , by = {end}}] ;
		\end{scope}
		\draw [name path = p1] (split) to [out = east , in = north] node [tobelow] {A} ($ (split |- 1 , 1) + (1/3 , 0) $) ;
		% nodes
		\node [black dot] at (split) {} ;
		\node [black dot] at (split') {} ;
		\node [gray dot] at (end) {} ;
		% align
		\node (align) at (1/2 , 1/2) {} ;
	\end{tikzpicture}
	\; \overset{s A}{\proarrow} \;
	\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(current bounding box.center)]
		% coordinates
		\coordinate (split) at (2/3 , 2/5) ;
		% lines
		\draw [name path = p] (split |- 0 , 0) to node [fromabove] {A} (split) ;
		\draw [name path = p0] (split) to [out = west , in = north] node [tobelow] {A} ($ (split |- 1 , 1) + (-1/3 , 0) $) ;
		\begin{scope}
			\clip [name path = clip] (0 , 0) rectangle (1 , 3/5) ;
			\draw [name path = p1] (split) to [out = east , in = north] node [tobelow] {A} ($ (split |- 1 , 1) + (1/3 , 0) $) ;
			\path [name intersections = {of = clip and p1 , by = {split'}}] ;
		\end{scope}
		\begin{scope}
			\clip [name path = clip] (0 , 0) rectangle (1 , 15/16) ;
			\draw [name path = p10] (split') to [out = west , in = north] node [tobelow] {A} ($ (split' |- 1 , 1) + (-1/5 , 0) $) ;
			\path [name intersections = {of = clip and p10 , by = {end}}] ;
		\end{scope}
		\draw [name path = p11] (split') to [out = east , in = north] node [tobelow] {A} ($ (split' |- 1 , 1) + (1/5 , 0) $) ;
		% nodes
		\node [black dot] at (split) {} ;
		\node [black dot] at (split') {} ;
		\node [gray dot] at (end) {} ;
		% align
		\node (align) at (1/2 , 1/2) {} ;
	\end{tikzpicture}
	\; \overset{l A}{\proarrow} \;
	\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(current bounding box.center)]
		% coordinates
		\coordinate (cell) at (1/2 , 7/16) ; 
		\coordinate (in) at (cell |- 0 , 0) ;
		\coordinate (out1) at ($ (cell |- 1 , 1) + (-1/3 , 0) $) ;
		\coordinate (out2) at ($ (cell |- 1 , 1) + (1/3 , 0) $) ;
		% lines
		\draw (in) to [out = south , in = north] node [fromabove] {A} (cell) ;
		\draw (cell) to [out = west , in = north] node [tobelow] {A} (out1) ;
		\draw (cell) to [out = east , in = north] node [tobelow] {A} (out2) ;
		% nodes
		\node [black dot] at (cell) {} ;
		% align
		\node (align) at (1/2 , 1/2) {} ;
	\end{tikzpicture}
	\; \overset{\inv{r A}}{\proarrow} \;
	\begin{tikzpicture}[string diagram , x = {(16mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(current bounding box.center)]
		% coordinates
		\coordinate (split) at (2/3 , 2/5) ;
		% lines
		\draw [name path = p] (split |- 0 , 0) to node [fromabove] {A} (split) ;
		\begin{scope}
			\clip [name path = clip] (0 , 0) rectangle (1 , 3/5) ;
			\draw [name path = p0] (split) to [out = west , in = north] node [tobelow] {A} ($ (split |- 1 , 1) + (-1/3 , 0) $) ;
			\path [name intersections = {of = clip and p0 , by = {split'}}] ;
		\end{scope}
		\draw [name path = p00] (split') to [out = west , in = north] node [tobelow] {A} ($ (split' |- 1 , 1) + (-1/5 , 0) $) ;
		\begin{scope}
			\clip [name path = clip] (0 , 0) rectangle (1 , 15/16) ;
			\draw [name path = p01] (split') to [out = east , in = north] node [tobelow] {A} ($ (split' |- 1 , 1) + (1/5 , 0) $) ;
			\path [name intersections = {of = clip and p01 , by = {end}}] ;
		\end{scope}
		\draw [name path = p1] (split) to [out = east , in = north] node [tobelow] {A} ($ (split |- 1 , 1) + (1/3 , 0) $) ;
		% nodes
		\node [black dot]  at (split) {} ;
		\node [black dot]  at (split') {} ;
		\node [gray dot] at (end) {} ;
		% align
		\node (align) at (1/2 , 1/2) {} ;
	\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(8mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(current bounding box.center)]
		% coordinates
		\coordinate (split) at (1/2 , 7/16) ; 
		\coordinate (in) at (split |- 0 , 0) ;
		\coordinate (out1) at ($ (split |- 1 , 1) + (-1/2 , 0) $) ;
		\coordinate (out2) at ($ (split |- 1 , 1) + (1/2 , 0) $) ;
		% lines
		\draw (in) to [out = south , in = north] node [fromabove] {A} (split) ;
		\begin{scope}
			\clip [name path = clip] (-1/6 , 0) rectangle (7/6 , 13/16) ;
			\draw [name path = p0]
				(split) to [out = west , in = north] node [tobelow] {A}
				(out1) ;
			\path [name intersections = {of = clip and p0 , by = {end}}] ;
		\end{scope}
		\draw [name path = p1]
			(split) to [out = east , in = north] node [tobelow] {A}
			(out2) ;
		% nodes
		\node [black dot] at (split) {} ;
		\node [gray dot] at (end) {} ;
	\end{tikzpicture}
	\; \overset{c A}{\proarrow} \;
	\begin{tikzpicture}[string diagram , x = {(8mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(current bounding box.center)]
		% coordinates
		\coordinate (split) at (1/2 , 1/4) ; 
		\coordinate (in) at (split |- 0 , 0) ;
		\coordinate (out1) at ($ (split |- 1 , 1) + (-1/2 , 0) $) ;
		\coordinate (out2) at ($ (split |- 1 , 1) + (1/2 , 0) $) ;
		% lines
		\draw (in) to [out = south , in = north] node [fromabove] {A} (split) ;
		\draw [name path = p0]
			(split) to [out = west , in = north]
			+(-1/3 , 1/5) to [out = south , in = north] node [tobelow] {A}
			(out2) ;
		\begin{scope}
			\clip [name path = clip] (-1/6 , 0) rectangle (7/6 , 7/8) ;
			\draw [name path = p1]
				(split) to [out = east , in = north]
				+(1/3 , 1/5) to [out = south , in = north] node [tobelow] {A}
				(out1) ;
			\path [name intersections = {of = clip and p1 , by = {end}}] ;
		\end{scope}
		% nodes
		\node [white dot] at (split) {} ;
		\node [gray dot] at (end) {} ;
	\end{tikzpicture}
	\; \overset{\inv{\braid{A}{ε A}}}{\proarrow} \;
	\begin{tikzpicture}[string diagram , x = {(8mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(current bounding box.center)]
		% coordinates
		\coordinate (split) at (1/2 , 1/4) ; 
		\coordinate (in) at (split |- 0 , 0) ;
		\coordinate (out1) at ($ (split |- 1 , 1) + (-1/2 , 0) $) ;
		\coordinate (out2) at ($ (split |- 1 , 1) + (1/2 , 0) $) ;
		% lines
		\draw (in) to [out = south , in = north] node [fromabove] {A} (split) ;
		\draw [name path = p0]
			(split) to [out = west , in = north]
			+(-2/5 , 1/4) to [out = south , in = north] node [tobelow] {A}
			(out2) ;
		\begin{scope}
			\clip [name path = clip] (-1/6 , 0) rectangle (7/6 , 9/16) ;
			\draw [name path = p1]
				(split) to [out = east , in = north]
				+(2/5 , 1/4) to [out = south , in = north] node [tobelow] {A}
				(out1) ;
			\path [name intersections = {of = clip and p1 , by = {end}}] ;
		\end{scope}
		% nodes
		\node [white dot] at (split) {} ;
		\node [gray dot] at (end) {} ;
	\end{tikzpicture}
\begin{tikzpicture}[string diagram , x = {(8mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(current bounding box.center)]
		% coordinates
		\coordinate (split) at (1/2 , 7/16) ; 
		\coordinate (in) at (split |- 0 , 0) ;
		\coordinate (out1) at ($ (split |- 1 , 1) + (-1/2 , 0) $) ;
		\coordinate (out2) at ($ (split |- 1 , 1) + (1/2 , 0) $) ;
		% lines
		\draw (in) to [out = south , in = north] node [fromabove] {A} (split) ;
		\draw [name path = p0]
			(split) to [out = west , in = north] node [tobelow] {A}
			(out1) ;
		\begin{scope}
			\clip [name path = clip] (-1/6 , 0) rectangle (7/6 , 13/16) ;
			\draw [name path = p1]
				(split) to [out = east , in = north] node [tobelow] {A}
				(out2) ;
			\path [name intersections = {of = clip and p1 , by = {end}}] ;
		\end{scope}
		% nodes
		\node [white dot] at (split) {} ;
		\node [gray dot] at (end) {} ;
	\end{tikzpicture}
	\; \overset{r′ A}{\proarrow} \;
	\begin{tikzpicture}[string diagram , x = {(8mm , 0mm)} , y = {(0mm , -16mm)} , baseline=(current bounding box.center)]
		% coordinates
		\coordinate (cell) at (1/2 , 1/2) ; 
		% lines
		\draw (cell |- 0 , 0) to [out = south , in = north] node [fromabove] {A} node [tobelow] {A} (cell |- 1 , 1) ;
	\end{tikzpicture}
